ALMA-LEGUS I: The Influence of Galaxy Morphology on Molecular Cloud Properties

We present a comparative study of the molecular gas in two galaxies from the LEGUS sample: barred spiral NGC 1313 and flocculent spiral NGC 7793. These two galaxies have similar masses, metallicities, and star formation rates, but NGC 1313 is forming significantly more massive star clusters than NGC 7793, especially young massive clusters (<10 Myr, >10^4 Msol). Using ALMA CO(2-1) observations of the two galaxies with the same sensitivities and resolutions of 13 pc, we directly compare the molecular gas in these two similar galaxies to determine the physical conditions responsible for their large disparity in cluster formation. By fitting size-linewidth relations for the clouds in each galaxy, we find that NGC 1313 has a higher intercept than NGC 7793, implying that its clouds have higher kinetic energies at a given size scale. NGC 1313 also has more clouds near virial equilibrium than NGC 7793, which may be connected to its higher rate of massive cluster formation. However, these virially bound clouds do not show a stronger correlation with young clusters than that of the general cloud population. We find surprisingly small differences between the distributions of molecular cloud populations in the two galaxies, though the largest of those differences are that NGC 1313 has higher surface densities and lower free-fall times.

==> (inline-0) <==
\begin{filecontents*}{NGC1313ClumpProps_Table.dat}
num, RA, Dec, WCO21, errWCO21, COmax, massnew, errmassnew, sigvnew, errsigvnew, Rnew, errRnew, alpha, alphaerr, surfacedensity, surfacedensityerr, Pturb, Pturberr, tff, tfferr
1,49.5522,-66.5107,1690,8,2.7,26,2.6,2.4,0.06,55,1.1,14,1.6,2.8,0.31,2.7,1.8,41,2.4
2,49.5517,-66.5104,234,2,2.6,3.8,0.38,0.59,0.03,19,1.1,2,0.29,3.3,0.52,2,1.2,22,2.3
3,49.5378,-66.5084,102,2,1.4,2.5,0.26,2.1,0.2,11,1.1,22,5.6,7.2,1.7,3.8,3.1,11,1.9
4,49.5662,-66.5064,96,2,1.1,2.6,0.27,0.69,0.007,15,1.1,3,0.4,4,0.73,2.4,1.4,18,2.3
5,49.5522,-66.5107,399,3,2.7,6.2,0.62,0.56,0.02,18,1.1,1,0.14,6.3,1,2.3,1.4,16,1.7
6,49.5498,-66.5087,3795,12,3.6,49,4.9,6,0.3,62,1.1,53,7.1,4,0.43,3.6,2.8,37,2.1
7,49.5382,-66.5077,1079,7,2.1,20,2,1.4,0.07,13,4,1.6,0.53,36,22,4,3.1,5.6,2.6
8,49.5374,-66.5079,116,2,1.6,2.5,0.26,2.3,0.2,7.3,1.1,18,4.4,15,4.9,4.3,3.6,6.5,1.5
9,49.5532,-66.5103,132,3,1.4,3.2,0.32,0.64,0.03,14,1.1,2.1,0.34,5.4,1,2.5,1.6,15,2
10,49.5513,-66.5094,75,2,1.6,1.6,0.17,0.44,0.002,9.3,1.1,1.2,0.2,6.1,1.6,2.4,1.4,12,2.2
11,49.5498,-66.5087,2902,10,3.6,37,3.8,5.5,0.2,62,1.1,57,6.9,3.1,0.33,3.5,2.5,41,2.4
12,49.5496,-66.5081,1120,5,3,16,1.6,3.2,0.08,19,1.1,13,1.7,15,2.2,4.1,3.2,11,1.1
13,49.5467,-66.5111,1205,7,2.7,19,1.9,3.5,0.2,38,1.1,28,4.7,4.2,0.48,3.4,2.6,28,1.9
14,49.5467,-66.5111,1636,8,2.7,26,2.6,3,0.09,39,1.1,16,1.9,5.3,0.61,3.3,2.4,25,1.7
15,49.5355,-66.5079,1955,9,2.7,31,3.1,1.7,0.04,30,35,3.2,3.7,11,25,3.3,2.3,15,27
17,49.5479,-66.5136,260,4,1.7,5.5,0.56,1.2,0.02,14,10,4.4,3.3,8.9,13,3.2,2.3,12,13
18,49.5467,-66.5108,159,2,1.8,3.2,0.33,0.66,0.001,17,3.2,2.6,0.56,3.5,1.3,2.2,1.2,21,5.8
19,49.5814,-66.5184,583,5,2.3,10,1,2.8,0.2,16,1.1,14,3.1,12,2.1,4,3.3,11,1.2
20,49.5453,-66.5110,1406,8,2.7,22,2.2,2.1,0.04,38,41,8.6,9.2,4.8,10,3,2,26,42
21,49.5478,-66.5112,291,3,1.8,5.8,0.59,0.53,0.003,25,1.1,1.4,0.16,2.9,0.39,1.8,0.79,28,2.3
22,49.5425,-66.5099,232,3,1.9,4.5,0.45,1.8,0.04,11,1.1,9,1.4,12,2.7,3.8,2.9,9,1.4
23,49.5355,-66.5079,857,6,2.7,14,1.4,1.9,0.06,25,1.1,7.5,0.96,7.1,0.97,3.3,2.4,17,1.5
24,49.5177,-66.5057,2839,11,2.4,48,4.8,3.9,0.06,37,1.1,14,1.5,11,1.3,3.9,3,17,1.1
26,49.5467,-66.5111,248,2,2.7,3.9,0.39,0.73,0.007,18,1.1,2.9,0.35,3.7,0.59,2.3,1.3,21,2.2
27,49.5464,-66.5106,81,2,1.3,2,0.21,0.55,0.02,20,1.1,3.5,0.49,1.6,0.24,1.6,0.75,34,3.3
29,49.5377,-66.5084,201,3,2.6,3.3,0.33,0.24,0.008,10,5.5,0.21,0.11,10,11,2,1.1,9.2,7.6
30,49.5382,-66.5077,447,4,2.1,8.1,0.81,0.96,0.01,20,12,2.6,1.6,6.8,8.4,2.8,1.8,16,15
31,49.5528,-66.5064,2307,9,4.2,27,2.7,3.2,0.04,13,2.3,5.7,1.2,53,20,4.9,3.9,4.5,1.3
34,49.5813,-66.5185,244,3,2.1,4.5,0.46,1.3,0.1,22,1.1,9.5,2.1,3.1,0.44,2.6,2,25,2.3
35,49.5370,-66.5141,215,3,1.3,5.5,0.55,1,0.01,24,14,5.4,3.1,3,3.4,2.4,1.4,27,23
36,49.5433,-66.5120,714,6,2.3,12,1.2,1.7,0.06,43,1.1,12,1.5,2.1,0.24,2.4,1.5,43,2.7
37,49.5433,-66.5120,412,4,2.3,7.2,0.72,1.7,0.07,17,7.3,8.4,3.7,7.6,6.5,3.4,2.5,14,8.9
38,49.5433,-66.5120,121,2,2.3,2.1,0.21,0.3,0.007,12,1.1,0.61,0.089,4.7,0.99,1.8,0.87,15,2.2
40,49.5453,-66.5110,951,6,2.7,15,1.5,1.6,0.04,23,11,4.9,2.2,8.7,7.8,3.3,2.3,15,10
41,49.5453,-66.5110,611,4,2.7,9.6,0.96,1.6,0.05,24,10,7.2,3.2,5.5,4.8,3,2.1,19,13
42,49.5453,-66.5110,389,3,2.7,6.1,0.62,0.87,0.02,24,1.1,3.4,0.4,3.5,0.48,2.3,1.4,24,2.1
43,49.5480,-66.5098,1610,8,4.1,19,1.9,2.3,0.03,17,1.1,5.4,0.65,20,3.3,4,3.1,8.6,0.94
44,49.5626,-66.5095,657,5,3.1,9.3,0.94,2.2,0.09,12,1.1,6.9,1.1,21,4.5,4.2,3.3,7,1
45,49.5498,-66.5087,1129,6,3.6,15,1.5,3.6,0.2,16,1.1,17,2.6,18,3,4.4,3.6,9,1
46,49.5498,-66.5087,849,5,3.6,11,1.1,3.1,0.2,15,1.1,16,2.5,15,2.7,4.3,3.4,9.2,1.1
47,49.5501,-66.5085,146,2,1.7,3,0.31,0.98,0.02,9.6,4.7,3.5,1.8,11,10,3.3,2.3,8.9,6.6
48,49.5355,-66.5079,342,3,2.7,5.4,0.54,1,0.02,14,1.1,3.3,0.44,8.5,1.6,3.1,2.1,12,1.5
49,49.5335,-66.5082,208,3,1.5,4.8,0.49,0.74,0.02,7.4,7,0.96,0.91,28,54,3.6,2.6,4.8,6.8
50,49.5345,-66.5044,271,4,1.5,6.2,0.63,1.7,0.04,27,1.1,15,1.7,2.6,0.34,2.7,1.7,30,2.4
51,49.5532,-66.5073,393,4,2.4,6.7,0.67,2.6,0.1,9,1.7,11,2.7,26,10,4.6,3.8,5.5,1.6
52,49.5251,-66.5057,168,3,1.7,3.5,0.36,1.4,0.05,12,7.9,7.8,5.2,8,11,3.4,2.5,11,11
53,49.5445,-66.5108,202,3,2,3.8,0.38,0.49,0.02,24,1.1,1.8,0.26,2.1,0.29,1.6,0.74,31,2.7
54,49.5439,-66.5111,111,2,1.9,2.2,0.22,0.6,0.0008,15,1.1,2.8,0.35,3.3,0.61,2.2,1.2,20,2.5
55,49.5346,-66.5082,159,2,2,3,0.31,0.36,8e-05,16,5.3,0.82,0.28,3.6,2.4,1.7,0.73,20,9.8
56,49.5267,-66.5061,128,2,1.5,2.9,0.29,0.72,0.008,18,1.1,3.7,0.45,3,0.48,2.2,1.2,23,2.4
58,49.5441,-66.5118,325,4,2.4,5.5,0.56,0.25,0.2,23,1.1,0.31,0.54,3.2,0.44,1.2,1.4,25,2.2
59,49.5427,-66.5119,114,2,1.6,2.5,0.26,0.23,0.0004,14,1.1,0.35,0.045,4.1,0.76,1.5,0.46,17,2.2
60,49.5423,-66.5116,238,3,1.4,5.6,0.56,0.85,0.004,21,1.1,3.1,0.36,4.2,0.62,2.4,1.4,21,2
61,49.5485,-66.5087,298,3,2.2,5.4,0.54,1.3,0.03,14,4.4,4.8,1.6,8.8,5.6,3.3,2.3,12,5.6
62,49.5475,-66.5083,380,4,2.6,6.1,0.61,1.5,0.04,13,1.1,6.1,0.84,11,2.1,3.5,2.6,10,1.4
63,49.5177,-66.5057,2647,10,2.4,45,4.5,3.8,0.06,37,1.1,14,1.5,11,1.2,3.9,2.9,17,1.2
65,49.5528,-66.5064,1050,5,4.2,12,1.2,2.6,0.04,14,1.1,8.7,1.2,20,3.8,4.3,3.3,7.7,1
66,49.5318,-66.5053,933,6,2.5,15,1.5,2.3,0.2,31,1.1,13,2.3,5.1,0.62,3.2,2.5,23,1.7
68,49.5671,-66.5127,697,5,2.2,13,1.3,3.3,0.1,14,1.1,13,2.1,22,4.2,4.5,3.6,7.4,0.98
70,49.5317,-66.5055,223,3,1.7,4.7,0.47,0.36,0.01,13,11,0.42,0.36,8.9,15,2.2,1.3,11,14
71,49.5226,-66.5055,122,3,1.4,3,0.3,1.2,0.04,9.1,1.1,5.1,0.89,11,3.1,3.5,2.6,8.3,1.6
72,49.5177,-66.5057,1823,8,2.4,31,3.1,3.5,0.09,36,1.1,16,1.9,7.7,0.91,3.7,2.7,20,1.4
73,49.5176,-66.5053,251,3,2.4,4.2,0.43,2.2,0.1,9.8,1.1,13,2.3,14,3.5,4.1,3.3,7.8,1.4
74,49.5176,-66.5053,536,4,2.4,9.1,0.91,5,0.3,12,13,39,42,19,40,4.9,4.1,7.5,12
77,49.5435,-66.5107,623,5,3.4,8.3,0.84,1.6,0.05,13,8.1,4.9,3,15,18,3.7,2.8,8.9,8.1
78,49.5435,-66.5107,772,6,3.4,10,1,1.7,0.07,22,1.1,6.8,0.97,6.9,0.98,3.2,2.3,17,1.5
81,49.5616,-66.5083,1191,6,3,17,1.7,1.8,0.04,20,1.1,4.2,0.52,13,2,3.6,2.6,12,1.1
82,49.5212,-66.5072,477,4,2.2,8.4,0.85,2.3,0.08,13,1.1,9.2,1.4,15,3,4,3.1,8.7,1.2
86,49.5543,-66.5092,402,4,1.7,8.4,0.85,1,0.05,13,1.6,1.8,0.34,16,4.5,3.4,2.5,8.2,1.6
88,49.5437,-66.5082,352,3,3.6,4.6,0.46,0.25,0.0007,19,1.1,0.31,0.036,3.9,0.59,1.4,0.37,21,2.1
89,49.5251,-66.5063,116,2,1.8,2.4,0.24,0.47,0.07,9.7,1.1,1.1,0.35,8.1,2,2.5,2,10,1.8
91,49.5695,-66.5132,296,4,1.5,6.9,0.7,1.8,0.1,16,21,8.8,12,9.1,24,3.6,2.7,12,25
92,49.5558,-66.5093,117,2,1.4,2.8,0.28,1.5,0.06,11,1.1,9.9,1.6,7.5,1.7,3.4,2.6,11,1.8
93,49.5180,-66.5079,202,3,1.9,3.9,0.4,0.69,0.004,13,1.1,1.8,0.24,7.5,1.5,2.7,1.7,12,1.7
94,49.5523,-66.5062,185,2,2.3,3.2,0.32,1.3,0.03,11,1.1,6.9,1,8.6,2,3.4,2.5,10,1.7
95,49.5164,-66.5055,156,2,1.7,3.2,0.33,0.9,0.009,11,3.9,3,1.2,9.3,7,3.1,2.1,9.9,5.6
96,49.5318,-66.5053,554,5,2.5,9.2,0.92,0.31,0.1,31,1.1,0.39,0.29,2.9,0.36,1.2,1.1,31,2.2
97,49.5678,-66.5091,129,2,1.7,2.8,0.28,0.6,0.0008,23,1.1,3.5,0.39,1.6,0.23,1.7,0.68,35,3.1
98,49.5671,-66.5095,322,4,1.8,6.5,0.65,1.9,0.09,26,11,18,8.1,3,2.6,2.9,2,28,18
100,49.5513,-66.5059,440,5,1.7,9.2,0.92,4.8,0.4,20,1.1,56,12,7.6,1.1,4.2,3.5,15,1.5
102,49.5177,-66.5057,450,4,2.4,7.6,0.76,2.8,0.07,9.1,3.4,11,4.1,29,22,4.7,3.7,5.2,2.9
107,49.5575,-66.5102,76,2,1.5,1.7,0.18,0.72,0.05,14,1.1,5.1,0.97,2.7,0.5,2.3,1.5,22,2.8
108,49.5710,-66.5081,180,3,1.5,4.1,0.42,0.63,0.02,16,5.9,1.8,0.7,5.2,3.9,2.4,1.5,16,9.1
109,49.5066,-66.5045,179,3,2.2,3.2,0.32,0.49,0.03,7.7,2.1,0.66,0.21,17,9.4,3,2.2,6.3,2.6
110,49.5606,-66.5111,107,2,1.2,2.9,0.3,0.56,0.05,12,1.1,1.5,0.34,6.7,1.4,2.5,1.8,12,1.9
111,49.5671,-66.5095,165,3,1.8,3.3,0.34,0.66,0.03,15,8.8,2.3,1.4,4.5,5.2,2.4,1.5,17,15
112,49.5180,-66.5062,181,3,2.2,3.3,0.33,0.83,0.02,7.9,3.2,1.9,0.81,16,13,3.4,2.5,6.5,3.9
113,49.5171,-66.5054,259,3,1.8,5.3,0.53,1.5,0.01,17,1.1,8.5,1,5.6,0.91,3.1,2.1,16,1.8
114,49.6438,-66.4880,142,3,1.5,3.3,0.33,1.2,0.01,11,1.1,5.4,0.79,9,2.1,3.3,2.4,10,1.7
115,49.5433,-66.5108,123,3,1.4,2.9,0.3,0.61,0.03,11,2.2,1.6,0.4,7.9,3.3,2.7,1.9,11,3.3
116,49.5565,-66.5093,157,3,1.2,4.3,0.44,1.3,0.01,15,1.1,6.9,0.87,5.9,1,3.1,2.1,15,1.8
117,49.5511,-66.5057,183,3,1.7,3.9,0.4,2.1,0.09,8.9,1.1,12,2.1,16,4.2,4.1,3.3,7.1,1.4
118,49.5235,-66.5068,31470,31,7.1,2.6e+02,26,6.4,0.2,86,47,16,8.8,11,13,4,3.1,26,21
119,49.5198,-66.5055,558,5,2,10,1.1,3.5,0.2,11,1.1,14,2.6,30,7,4.8,4,5.6,0.92
120,49.5194,-66.5046,7402,13,7.7,58,5.8,3.2,0.06,25,14,5.3,3,29,33,4.4,3.4,8.7,7.4
121,49.5577,-66.5094,5693,14,4.2,67,6.7,5.6,0.1,50,44,27,24,8.4,15,4,3,23,30
122,49.5522,-66.5068,511,5,1.8,10,1,5.4,0.5,21,1.1,68,15,7.4,1.1,4.3,3.6,16,1.5
123,49.5524,-66.5068,142,3,1.4,3.4,0.34,1.6,0.07,7.3,7.6,6.1,6.4,20,42,4.1,3.2,5.6,8.8
124,49.6572,-66.4927,21260,23,8,1.6e+02,16,5.7,0.05,39,20,8.8,4.7,35,37,4.7,3.7,9.9,7.8
125,49.5494,-66.5106,411,4,2.2,7.3,0.74,1.2,0.01,15,1.1,3.5,0.44,10,1.8,3.2,2.3,12,1.4
126,49.5235,-66.5068,26030,26,7.1,2.2e+02,22,6.4,0.2,79,39,18,9,11,11,4,3.1,25,19
127,49.5235,-66.5068,21340,22,7.1,1.8e+02,18,5.7,0.2,58,76,13,16,16,43,4.2,3.3,18,34
128,49.5235,-66.5068,27350,27,7.1,2.3e+02,23,6.6,0.2,86,50,19,11,9.7,11,4,3,28,24
129,49.5235,-66.5068,20480,21,7.1,1.7e+02,17,5.6,0.2,58,76,13,16,16,42,4.2,3.3,18,35
130,49.5192,-66.5068,8654,14,5.5,85,8.5,10,0.5,42,13,58,20,15,9.4,4.8,4,16,7.2
131,49.5235,-66.5068,22090,23,7.1,1.8e+02,18,5.9,0.2,58,75,13,16,17,44,4.3,3.3,17,33
132,49.5173,-66.5038,2633,9,4.6,29,2.9,3.2,0.1,17,1.1,6.8,0.92,33,5.5,4.6,3.6,6.6,0.74
133,49.5173,-66.5038,2848,10,4.6,31,3.1,3.3,0.09,17,1.1,6.8,0.91,34,5.6,4.6,3.7,6.6,0.73
134,49.6572,-66.4927,17360,19,8,1.3e+02,13,5.9,0.1,38,20,11,6.2,29,31,4.7,3.7,11,8.5
135,49.5577,-66.5094,1737,6,4.2,20,2,3.1,0.05,20,1.1,11,1.3,16,2.3,4.1,3.2,11,1
136,49.5253,-66.5088,383,4,2.5,6.3,0.63,1.5,0.03,11,4.6,4.5,1.9,16,14,3.8,2.8,7.7,4.8
137,49.5276,-66.5075,685,5,3.2,9.6,0.96,1.5,0.03,13,1.1,3.8,0.52,18,3.5,3.8,2.8,8.1,1.1
138,49.5959,-66.5068,122,3,1.3,3.1,0.32,0.89,0.02,13,6.4,3.9,1.9,5.7,5.5,2.8,1.8,14,10
139,49.5522,-66.5068,299,4,1.8,6,0.61,0.36,0.1,10,1.1,0.26,0.19,19,4.6,2.7,2.5,6.8,1.2
140,49.6034,-66.5052,133,3,1.4,3.2,0.32,0.73,0.01,10,1.1,2.1,0.31,9.2,2.2,2.9,2,10,1.7
141,49.5607,-66.5052,129,3,1.2,3.5,0.36,1,0.01,9,6.5,3,2.2,14,20,3.5,2.5,7.6,8.1
143,49.6007,-66.5043,159,3,1.3,4.1,0.41,0.54,0.06,21,1.1,1.8,0.46,2.8,0.41,1.9,1.2,26,2.4
144,49.5173,-66.5038,1414,6,4.6,16,1.6,2.4,0.07,17,1.1,7.4,0.98,16,2.6,4,3.1,9.7,1
145,49.5174,-66.5034,183,2,1.6,4,0.41,2.8,0.1,5.1,5.9,11,13,49,1.1e+02,5.1,4.2,3,5.2
146,49.6620,-66.4971,677,5,2.3,12,1.2,1.2,0.01,34,1.1,5,0.54,3.2,0.38,2.4,1.4,31,2.1
147,49.6572,-66.4927,10140,12,8,77,7.7,4.1,0.05,33,7,8.5,2,22,9.6,4.3,3.3,11,3.6
148,49.6572,-66.4927,5495,8,8,42,4.2,2.8,0.03,39,1.1,8.3,0.88,8.6,0.99,3.5,2.5,20,1.3
149,49.5235,-66.5068,28680,28,7.1,2.4e+02,24,6.1,0.2,86,50,16,9.3,10,12,3.9,3,27,24
150,49.5192,-66.5068,7473,12,5.5,73,7.3,10,0.6,41,13,66,23,14,8.6,4.8,4,16,7.6
151,49.5192,-66.5068,3223,7,5.5,32,3.2,6,0.4,23,10,30,14,19,18,4.7,4,10,6.8
152,49.5192,-66.5068,6412,11,5.5,63,6.3,10,0.7,41,13,83,30,12,7.6,4.8,4,17,8.3
153,49.5192,-66.5068,1190,4,5.5,12,1.2,2,0.04,13,2.9,5,1.2,21,9.5,4,3.1,7.4,2.5
154,49.5252,-66.5068,131,3,1.4,3.2,0.32,0.82,0.01,13,1.1,3.3,0.44,5.6,1.1,2.7,1.7,15,1.9
155,49.5168,-66.5050,113,2,1.6,2.5,0.26,1.1,0.006,7.5,1.9,4,1.1,14,7.1,3.6,2.6,6.8,2.5
156,49.5481,-66.5085,156,3,1.5,3.6,0.37,2.6,0.3,17,1.1,37,10,4,0.66,3.5,2.9,19,2.1
157,49.6041,-66.5053,431,5,1.7,9.2,0.92,1.4,0.02,34,1.1,8.2,0.9,2.5,0.3,2.4,1.4,35,2.4
158,49.5117,-66.5039,10340,18,4.4,1.2e+02,12,3.8,0.05,66,63,9.5,9.2,8.6,16,3.5,2.6,26,37
159,49.5117,-66.5039,13890,22,4.4,1.6e+02,16,5.4,0.2,89,83,19,18,6.3,12,3.6,2.6,35,49
160,49.6632,-66.4969,190,3,1.6,4.3,0.43,1.2,0.02,17,1.1,6.5,0.8,4.7,0.78,2.9,1.9,18,2
161,49.6568,-66.4929,1099,3,6.7,9.4,0.94,2.4,0.07,19,1.1,13,1.7,8.3,1.3,3.7,2.7,14,1.4
162,49.5558,-66.5092,1695,7,2.8,26,2.6,3.4,0.09,25,43,13,22,13,44,4,3.1,13,33
163,49.5200,-66.5068,1318,5,5,14,1.4,3.5,0.2,22,1.1,23,3.7,9,1.3,4,3.2,15,1.3
164,49.5683,-66.5054,460,4,1.8,9.3,0.93,0.89,0.004,46,1.1,4.6,0.47,1.4,0.16,1.7,0.66,53,3.3
165,49.5117,-66.5039,7731,14,4.4,88,8.8,3.8,0.07,62,56,12,11,7.3,13,3.5,2.5,27,37
166,49.5117,-66.5039,4725,10,4.4,54,5.4,3,0.06,50,30,9.7,5.8,6.8,8.1,3.3,2.4,25,23
167,49.5768,-66.5015,643,5,3,9.3,0.93,1.3,0.03,13,5.7,2.7,1.2,18,16,3.6,2.7,7.8,5.3
168,49.6583,-66.4942,4171,13,3.1,60,6,5,0.1,37,1.1,18,2,14,1.6,4.2,3.3,15,1
169,49.5199,-66.5070,228,2,4,2.8,0.28,0.92,0.04,6.2,2.5,2.2,0.95,23,19,3.8,2.9,4.8,3
170,49.5117,-66.5039,7993,15,4.4,91,9.1,3.8,0.07,62,57,11,10,7.6,14,3.5,2.5,27,37
171,49.5117,-66.5039,2350,7,4.4,27,2.7,3.1,0.06,25,24,10,9.7,14,26,4,3,13,18
172,49.5117,-66.5039,2743,7,4.4,31,3.1,3.3,0.06,37,4.8,15,2.5,7.2,2,3.6,2.6,21,4.2
173,49.5123,-66.5041,558,3,3.6,7.2,0.72,1,0.02,17,9.1,2.9,1.6,8,8.7,3,2,14,11
174,49.5088,-66.5037,108,2,1.9,2.1,0.22,0.87,0.03,7.1,1.1,2.9,0.6,13,4.3,3.4,2.5,6.9,1.6
177,49.6583,-66.4942,3672,12,3.1,53,5.3,5.1,0.1,29,11,16,6.6,20,16,4.5,3.6,11,6.6
178,49.5558,-66.5092,1050,5,2.8,16,1.6,2.4,0.04,37,1.1,15,1.7,3.7,0.44,3,2,29,2
179,49.5542,-66.5086,277,3,2.3,4.8,0.48,1.9,0.07,8.1,1.1,6.8,1.3,23,6.9,4.3,3.4,5.5,1.2
180,49.5176,-66.5074,210,3,1.3,5.3,0.53,0.82,0.009,23,1.1,3.4,0.39,3.2,0.44,2.2,1.3,25,2.2
181,49.5176,-66.5074,80,2,1.3,2,0.21,0.31,0.06,7.3,2.7,0.4,0.22,12,8.9,2.5,2.1,7.3,4.1
182,49.5262,-66.5071,1790,8,4.1,21,2.1,2.8,0.06,18,6.3,7.9,2.8,20,14,4.2,3.2,9,4.6
183,49.5628,-66.5062,142,2,2.2,2.6,0.26,0.16,0.02,13,5.6,0.15,0.074,4.9,4.4,1.3,0.61,15,10
184,49.5210,-66.5060,200,3,1.9,3.9,0.4,0.65,0.02,6.6,5,0.83,0.63,29,43,3.5,2.6,4.5,5.1
185,49.5182,-66.5055,816,6,2.7,13,1.3,3.2,0.2,38,1.1,35,5.5,2.8,0.33,3.1,2.3,34,2.3
186,49.5135,-66.5042,944,4,3.7,12,1.2,1.6,0.03,16,8.2,4.1,2.2,16,16,3.7,2.7,9.4,7.4
187,49.6581,-66.4945,777,6,2.2,14,1.4,2,0.06,22,20,7.5,6.8,9,16,3.5,2.5,15,20
188,49.6581,-66.4945,356,3,2.2,6.4,0.64,1.3,0.04,13,3.9,3.8,1.2,12,7.3,3.5,2.5,9.7,4.3
189,49.6572,-66.4927,1358,3,8,10,1,1.7,0.03,14,1.1,4.6,0.6,16,3,3.8,2.8,8.9,1.1
190,49.5177,-66.5072,91,2,1.2,2.4,0.25,0.66,0.002,11,15,2.3,3,6.4,17,2.7,1.7,12,24
191,49.5182,-66.5055,302,4,2.7,4.7,0.48,0.37,0.06,13,15,0.44,0.52,9,21,2.2,1.8,11,19
192,49.5173,-66.5052,307,4,1.9,6,0.61,2,0.04,12,1.1,9.2,1.3,13,2.6,3.9,2.9,9.3,1.3
193,49.5093,-66.5045,230,3,2.6,3.7,0.37,0.77,0.01,11,1.1,2,0.3,10,2.4,3,2.1,9.5,1.6
194,49.6719,-66.5020,129,2,1.4,3.1,0.32,1.2,0.04,10,3.2,5.7,1.9,9.6,6.1,3.4,2.5,9.6,4.5
195,49.6584,-66.4952,87,2,1.2,2.3,0.23,0.79,0.005,22,1.1,6.9,0.81,1.5,0.22,1.9,0.93,35,3.3
196,49.6569,-66.4946,186,3,1.7,3.9,0.39,0.45,0.04,9.6,1.1,0.58,0.14,13,3.4,2.7,2,7.9,1.4
197,49.5554,-66.5089,318,3,2.3,5.6,0.56,2.2,0.08,9.7,4.8,9.9,5.1,19,19,4.3,3.3,6.7,5
198,49.5191,-66.5071,281,2,3.2,4,0.4,1.4,0.02,8.5,2.1,4.5,1.2,17,8.7,3.8,2.9,6.5,2.4
199,49.5366,-66.5054,623,5,2.6,10,1,1.7,0.06,17,11,5.7,3.9,11,15,3.5,2.6,12,12
200,49.5106,-66.5041,180,2,2.3,3.1,0.32,1.1,0.05,11,1.1,5.3,0.87,8.1,1.8,3.2,2.4,11,1.7
201,49.5117,-66.5039,626,3,4.4,7.1,0.71,1.2,0.03,14,3.2,3.2,0.82,12,5.4,3.3,2.4,10,3.6
202,49.5092,-66.5041,1049,5,4,13,1.3,1.8,0.04,38,1.1,12,1.3,2.8,0.32,2.6,1.7,35,2.3
205,49.6744,-66.5014,127,2,1.5,2.9,0.3,0.63,0.004,11,7.1,1.6,1.1,8.3,11,2.8,1.8,11,11
206,49.6675,-66.4983,363,4,2.1,6.7,0.67,1.1,0.07,17,1.1,3.8,0.66,7.1,1.2,3,2.2,15,1.6
207,49.6562,-66.4936,1946,6,5.5,19,1.9,2.1,0.02,17,3.9,4.7,1.2,21,9.8,4,3,8.5,3
208,49.6562,-66.4936,2133,7,5.5,21,2.1,2.1,0.02,17,4,4.4,1.1,22,10,4,3,8.3,2.9
209,49.5558,-66.5092,469,3,2.8,7.1,0.71,2,0.04,10,6.9,6.6,4.5,21,28,4.2,3.2,6.6,6.6
210,49.5483,-66.5086,104,2,1.3,2.6,0.27,1.7,0.2,9.6,3.4,12,5.4,9,6.5,3.7,3.1,9.7,5.2
211,49.5166,-66.5031,660,5,2.3,11,1.1,1.7,0.1,11,1.2,3.4,0.64,28,6.3,4.1,3.3,6,0.96
212,49.6583,-66.4942,2691,10,3.1,39,3.9,3.9,0.08,29,11,13,5.3,14,11,4.1,3.2,13,7.8
214,49.5200,-66.5068,534,3,5,5.6,0.56,1.4,0.03,12,1.1,5.2,0.73,12,2.4,3.6,2.6,9.6,1.4
215,49.5293,-66.5065,305,3,2.7,4.7,0.48,0.32,0.04,26,1.1,0.65,0.19,2.2,0.29,1.2,0.66,32,2.6
216,49.5224,-66.5059,121,2,1.3,3,0.3,1.7,0.2,10,1.1,12,3.4,9.2,2.2,3.7,3.1,9.9,1.7
217,49.5204,-66.5061,199,2,2.6,3.2,0.32,1.3,0.06,8.8,1.4,5.7,1.2,13,4.5,3.7,2.8,7.6,1.9
218,49.5115,-66.5044,286,2,2.7,4.5,0.45,1.2,0.03,13,1.1,4.9,0.69,8.9,1.8,3.3,2.3,11,1.6
219,49.5097,-66.5039,188,2,2.6,3,0.3,1.3,0.1,7.7,1.8,5.3,1.6,16,7.7,3.8,3.1,6.5,2.3
222,49.6018,-66.4990,1195,6,3.1,17,1.7,1.4,0.06,25,1.1,3.3,0.45,8.3,1.1,3.1,2.2,16,1.4
223,49.6018,-66.4990,835,5,3.1,12,1.2,1.3,0.02,22,1.1,3.6,0.41,7.7,1.1,3,2,16,1.4
224,49.6560,-66.4940,110,2,1.4,2.6,0.27,1.1,0.04,6.5,2.1,3.3,1.2,20,13,3.8,2.9,5.3,2.6
225,49.6580,-66.4929,879,3,6.8,7.5,0.75,1.7,0.02,10,1.1,4.9,0.72,22,5.2,4.1,3.1,6.5,1.1
226,49.5548,-66.5078,128,2,1.8,2.6,0.27,0.47,0.09,10,5.3,0.97,0.64,8.3,8.8,2.5,2.1,10,8.2
227,49.5235,-66.5068,9250,13,7.1,77,7.7,4.4,0.08,25,17,7.4,5,38,51,4.7,3.8,7.6,7.5
228,49.5208,-66.5066,2965,8,3.8,37,3.7,3.8,0.2,19,21,8.9,9.9,32,71,4.7,3.8,7.2,12
229,49.5209,-66.5065,458,3,2.3,7.9,0.79,2,0.09,18,11,10,6.3,8,9.8,3.5,2.6,14,13
230,49.5302,-66.5066,191,3,2.4,3.2,0.32,0.49,0.03,11,1.6,0.93,0.2,9.1,2.9,2.6,1.8,10,2.4
233,49.6583,-66.4942,1947,7,3.1,28,2.8,3.4,0.06,25,4.2,12,2.4,14,5,4.1,3.1,12,3.2
234,49.6583,-66.4942,342,3,3.1,4.9,0.49,1.5,0.03,12,1.1,5.9,0.84,11,2.4,3.6,2.6,9.7,1.4
235,49.6584,-66.4925,2043,6,5.5,20,2,2.8,0.06,15,1.1,6.8,0.89,26,4.6,4.4,3.4,7.1,0.85
236,49.5092,-66.5041,268,2,4,3.2,0.32,0.93,0.02,7.9,1.7,2.5,0.59,16,7,3.5,2.6,6.5,2.1
237,49.5089,-66.5035,3485,11,3.3,48,4.8,2.9,0.05,41,12,8.8,2.6,8.8,5,3.5,2.6,20,8.6
238,49.5622,-66.5039,2841,9,6.3,25,2.5,2.8,0.09,39,1.1,14,1.7,5.3,0.61,3.3,2.4,25,1.7
240,49.6046,-66.5007,221,3,2.5,3.6,0.36,1.4,0.1,12,1.1,7,1.6,8.3,1.8,3.4,2.7,11,1.7
242,49.6044,-66.4991,2196,9,2.5,36,3.6,1.4,0.01,31,18,2.1,1.2,11,13,3.1,2.2,15,13
243,49.6587,-66.4941,603,4,3,8.7,0.87,2.2,0.06,21,1.1,14,1.7,6.4,0.94,3.5,2.5,17,1.6
244,49.6570,-66.4939,258,4,1.3,6.5,0.66,1.3,0.02,21,1.1,6.7,0.78,4.7,0.68,2.9,1.9,20,1.9
245,49.6530,-66.4931,557,5,1.9,11,1.1,1.2,0.01,33,1.1,5.2,0.57,3.1,0.38,2.4,1.4,30,2.2
246,49.6644,-66.4920,1276,6,4.1,15,1.5,1.7,0.03,21,1.1,4.5,0.53,11,1.6,3.4,2.5,13,1.2
248,49.5236,-66.5070,340,2,4.4,3.8,0.38,1.3,0.02,9.3,1.1,4.6,0.73,14,3.6,3.7,2.7,7.6,1.4
249,49.5191,-66.5067,218,3,2.2,3.9,0.39,0.79,0.005,14,1.1,2.6,0.33,6.2,1.2,2.7,1.7,14,1.8
250,49.5228,-66.5067,307,2,4.5,3.4,0.34,1.2,0.03,7.4,1.1,3.9,0.73,20,6.3,3.9,2.9,5.7,1.3
251,49.5208,-66.5066,1960,6,3.8,24,2.4,2.4,0.06,21,24,5.5,6.5,18,43,4,3,9.9,17
252,49.5190,-66.5055,68,2,1.1,1.9,0.19,0.23,0.004,15,1.1,0.48,0.064,2.8,0.52,1.3,0.31,21,2.7
253,49.5155,-66.5047,175,3,2.7,2.7,0.28,0.25,0.1,9.4,1.1,0.24,0.24,9.9,2.6,2.1,2.1,9.1,1.7
254,49.5616,-66.5036,537,3,3.7,6.8,0.68,1.9,0.02,9.8,2.4,6,1.6,22,11,4.2,3.2,6.2,2.3
255,49.5074,-66.5033,1662,7,2.9,25,2.5,3,0.06,24,32,10,14,13,35,4,3,13,25
256,49.6014,-66.5034,96,2,1.3,2.4,0.25,0.54,0.004,8,2.9,1.1,0.42,12,8.7,2.9,1.9,7.7,4.1
257,49.5074,-66.5033,1231,6,2.9,18,1.8,3.1,0.07,13,6.2,8,4,35,34,4.7,3.7,5.6,4.1
258,49.5646,-66.5026,452,4,2.1,8.4,0.84,3.7,0.3,8.3,3.3,16,7,38,31,5.1,4.4,4.4,2.6
259,49.5646,-66.5026,643,5,2.1,12,1.2,4.3,0.3,8.8,4,16,7.7,49,44,5.3,4.5,4,2.7
260,49.6778,-66.4992,1919,9,2.3,33,3.3,2.2,0.03,50,1.1,8.5,0.91,4.3,0.47,2.9,1.9,32,1.9
261,49.6044,-66.4991,1395,6,2.5,23,2.3,1.1,0.007,28,9.1,1.6,0.56,9.3,6.1,2.9,1.9,16,7.9
262,49.6554,-66.4943,272,3,1.7,5.9,0.59,1.5,0.04,12,2.7,5.1,1.3,13,6,3.6,2.7,8.9,3
263,49.6608,-66.4924,546,4,2.5,8.9,0.9,1.7,0.04,14,1.1,5.4,0.73,14,2.5,3.7,2.7,9.6,1.2
264,49.6555,-66.4925,194,3,1.7,4.1,0.42,1.2,0.04,26,1.1,10,1.3,1.9,0.25,2.3,1.3,35,2.8
265,49.6024,-66.4926,994,6,2.3,17,1.7,1.3,0.02,41,1.1,4.8,0.53,3.3,0.38,2.4,1.5,33,2.1
266,49.5542,-66.5075,1007,6,2.7,16,1.6,1.6,0.04,19,1.1,3.8,0.47,13,2,3.5,2.6,11,1.1
267,49.5235,-66.5068,3409,6,7.1,28,2.8,2.5,0.05,17,10,4.2,2.6,33,40,4.3,3.4,6.7,6.1
268,49.5235,-66.5068,3828,6,7.1,32,3.2,2.6,0.06,18,13,4.7,3.4,30,44,4.3,3.4,7.3,8
269,49.5600,-66.5045,298,4,2.3,5.1,0.51,0.15,0.1,26,1.1,0.12,0.23,2.4,0.32,0.57,0.84,30,2.5
270,49.5076,-66.5045,194,3,2.1,3.6,0.36,0.37,0.1,12,3.7,0.5,0.41,8.5,5.5,2.3,2.1,11,5.3
272,49.5089,-66.5035,850,5,3.3,12,1.2,1.8,0.03,16,1.1,5,0.63,15,2.5,3.7,2.7,9.8,1.1
273,49.5153,-66.5029,129,3,1.4,3.1,0.31,1.9,0.2,6.3,7.5,8.2,10,24,59,4.4,3.7,4.7,8.5
274,49.6044,-66.4991,288,3,2.5,4.7,0.47,0.89,0.01,9.9,7.4,1.9,1.5,15,23,3.3,2.4,7.6,8.5
275,49.6032,-66.4989,574,4,2.5,9.4,0.94,0.79,0.003,22,11,1.7,0.84,6.1,5.9,2.5,1.5,18,13
276,49.6680,-66.4970,410,4,1.9,8.2,0.82,1.6,0.03,46,1.1,16,1.8,1.2,0.14,2.1,1.1,57,3.6
277,49.6700,-66.4934,13200,17,7,1.1e+02,11,3.6,0.02,30,16,4.3,2.2,38,39,4.5,3.5,8.4,6.4
278,49.5258,-66.5061,107,2,2.1,2,0.2,0.55,0.04,7,1.1,1.2,0.29,13,4.2,3,2.2,7,1.7
279,49.5140,-66.5035,5447,13,5.5,53,5.3,4.5,0.1,15,3.3,6.6,1.6,76,34,5.3,4.3,4.2,1.4
280,49.6014,-66.5034,166,3,1.3,4.2,0.43,1.7,0.1,30,1.1,24,3.8,1.4,0.18,2.4,1.6,43,3.2
281,49.5101,-66.5032,2130,9,3.1,30,3,2.7,0.02,32,1.1,8.6,0.93,9.5,1.2,3.6,2.6,17,1.2
283,49.6741,-66.4996,436,4,2.4,7.3,0.73,1.2,0.006,18,1.1,4.2,0.49,6.9,1.1,3,2,15,1.6
284,49.5251,-66.5065,1310,6,4.9,14,1.4,2.1,0.03,16,1.1,6,0.74,16,2.7,3.9,2.9,9.4,1.1
285,49.5101,-66.5032,1794,7,3.1,26,2.6,2.5,0.02,27,1.1,7.4,0.81,11,1.4,3.7,2.7,15,1.2
286,49.5140,-66.5035,3533,10,5.5,35,3.5,4.7,0.2,14,3.2,10,2.8,55,26,5.2,4.3,4.8,1.6
287,49.5087,-66.5030,302,3,2.6,4.8,0.49,1.7,0.05,9.2,1.6,6.3,1.3,18,6.7,4,3.1,6.6,1.8
288,49.5624,-66.5024,104,2,1.4,2.5,0.26,1.7,0.05,8.7,1.1,11,1.9,11,2.9,3.8,2.9,8.4,1.7
289,49.6033,-66.4986,110,2,1.9,2.1,0.22,0.76,0.04,7.4,4.1,2.3,1.3,12,14,3.3,2.4,7.2,5.9
290,49.6659,-66.4934,399,4,1.6,8.7,0.87,1.9,0.04,16,1.1,7.5,0.98,11,1.9,3.7,2.7,11,1.3
291,49.6813,-66.4920,1222,8,1.7,26,2.6,2.4,0.05,59,1.1,15,1.6,2.4,0.25,2.6,1.7,46,2.7
292,49.6657,-66.4926,146,3,1.5,3.3,0.34,0.35,0.003,34,1.1,1.4,0.15,0.94,0.11,0.8,-0.19,56,4
293,49.6607,-66.4883,595,4,3.3,8.1,0.82,1.3,0.02,15,1.1,3.5,0.45,12,2.2,3.4,2.4,10,1.3
294,49.6254,-66.4882,182,3,1.8,3.7,0.37,0.67,0.004,21,1.1,3,0.34,2.6,0.38,2,1,27,2.5
295,49.6624,-66.4882,7153,16,5.7,68,6.8,2.7,0.04,17,2.1,2,0.33,78,21,4.8,3.8,4.3,0.84
296,49.6624,-66.4882,5519,13,5.7,53,5.3,2.6,0.04,17,2,2.5,0.4,61,16,4.7,3.7,4.9,0.93
297,49.6680,-66.4875,276,4,1.6,6.1,0.62,1.5,0.05,24,1.1,10,1.3,3.4,0.47,2.8,1.9,25,2.1
298,49.5226,-66.5062,2246,8,4.5,25,2.5,4.2,0.2,15,1.1,12,1.8,34,6.1,4.9,4,6.2,0.75
299,49.5621,-66.5051,892,6,1.9,18,1.8,2.8,0.1,30,6.2,15,3.8,6.3,2.7,3.5,2.6,20,6.4
300,49.5622,-66.5039,1458,5,6.3,13,1.3,2,0.02,15,1.1,5.2,0.65,18,3.2,3.9,2.9,8.5,1
301,49.5140,-66.5035,2845,8,5.5,28,2.8,4.3,0.2,14,2.7,11,2.5,49,20,5.1,4.2,4.9,1.5
302,49.5139,-66.5036,353,3,3.1,5,0.5,0.99,0.01,13,1.1,2.9,0.4,9.9,2,3.2,2.2,11,1.5
303,49.5063,-66.5027,178,3,1.7,3.7,0.38,0.6,0.01,25,1.1,2.7,0.32,1.9,0.26,1.7,0.74,33,2.8
304,49.4998,-66.5013,78,2,1.2,2,0.21,1.8,0.07,7.5,1.1,14,2.8,12,3.7,4,3.1,7.5,1.7
305,49.6022,-66.4993,193,3,1.9,3.8,0.38,1,0.02,21,1.1,6.8,0.81,2.7,0.39,2.4,1.4,26,2.5
306,49.6774,-66.4931,325,4,1.7,6.8,0.69,1,0.02,15,8.8,2.8,1.7,9.8,12,3.1,2.2,12,10
307,49.5998,-66.4934,399,4,2.3,6.9,0.69,1.1,0.02,16,7.4,3,1.4,8.9,8.4,3.1,2.1,12,8.8
308,49.6791,-66.4932,270,3,1.7,5.7,0.58,0.89,0.003,11,5.9,1.8,0.95,15,16,3.3,2.3,8,6.4
309,49.6822,-66.4927,311,4,1.5,7.2,0.72,1.3,0.04,27,1.1,7,0.87,3.1,0.41,2.5,1.6,27,2.2
311,49.6624,-66.4882,3843,10,5.7,37,3.7,2.4,0.04,16,1.8,2.9,0.43,45,11,4.5,3.5,5.6,0.95
312,49.6624,-66.4882,2167,6,5.7,21,2.1,2.1,0.05,16,1.6,3.8,0.58,26,6,4.1,3.2,7.2,1.2
313,49.6624,-66.4882,2937,8,5.7,28,2.8,2.3,0.04,16,1.7,3.3,0.49,36,8.4,4.3,3.4,6.2,1
314,49.5226,-66.5062,1682,6,4.5,19,1.9,3.9,0.07,13,1.7,12,2.1,38,11,4.9,4,5.4,1.1
315,49.5621,-66.5051,234,3,1.9,4.6,0.47,1,0.02,23,1.1,6.1,0.73,2.7,0.38,2.4,1.4,27,2.4
316,49.5522,-66.5048,426,4,1.9,8.4,0.84,0.86,0.05,16,1.1,1.7,0.28,10,1.7,2.9,2.1,12,1.4
317,49.5153,-66.5047,208,3,1.6,4.7,0.47,2.1,0.1,10,2.4,11,3,14,7,4,3.2,7.8,2.8
318,49.5471,-66.5037,761,5,3,11,1.1,1.4,0.04,21,6.9,4.3,1.5,8,5.3,3.1,2.2,15,7.5
319,49.6693,-66.4951,166,3,1.2,4.3,0.44,0.61,0.09,11,1.1,1.1,0.35,12,2.9,2.9,2.4,8.7,1.4
320,49.6596,-66.4945,103,2,1.7,2.2,0.22,1.4,0.05,6.5,1.1,7.2,1.5,16,5.9,4,3.1,5.9,1.5
321,49.6700,-66.4934,6917,9,7,58,5.8,2.8,0.02,27,16,4.2,2.5,26,30,4.1,3.1,9.5,8.4
322,49.6699,-66.4931,567,3,3.4,7.6,0.76,1.8,0.05,11,3,5.3,1.5,20,11,4,3.1,7,2.9
323,49.6813,-66.4920,430,4,1.7,9,0.9,1.5,0.04,47,1.1,13,1.5,1.3,0.14,2,1.1,57,3.5
324,49.6587,-66.4920,86,2,1.7,1.8,0.19,0.55,0.007,7.7,1.7,1.5,0.35,10,4.5,2.9,1.9,8.2,2.7
325,49.6636,-66.4887,465,4,2.2,8.3,0.84,2.6,0.1,16,3.7,15,4,11,5.2,3.9,3,11,4.1
326,49.6632,-66.4886,133,2,2,2.5,0.26,0.77,0.007,9.8,5.4,2.7,1.5,8.4,9.3,3,2,10,8.3
327,49.6642,-66.4882,153,2,1.5,3.5,0.35,1.3,0.07,8.6,6.4,4.6,3.5,15,22,3.7,2.9,7.1,7.8
328,49.6246,-66.4879,59,2,1.1,1.7,0.17,0.14,0.04,20,1.1,0.28,0.14,1.3,0.21,0.4,0.11,36,3.6
329,49.5612,-66.5049,361,4,1.8,7.4,0.75,1.1,0.02,22,5.8,4.1,1.2,4.7,2.5,2.7,1.7,20,8.1
330,49.5460,-66.5047,414,4,1.9,8,0.81,1.4,0.02,28,1.1,8.3,0.92,3.3,0.42,2.6,1.7,27,2.1
331,49.5099,-66.5040,474,5,2.1,8.9,0.89,2.2,0.08,11,13,7,8.7,24,61,4.3,3.4,6.2,12
332,49.5153,-66.5043,965,5,4.2,11,1.1,2,0.03,13,4.5,5.7,2,20,13,4,3.1,7.8,3.9
333,49.5148,-66.5022,87,2,1.3,2.2,0.23,1.7,0.2,14,1.1,21,4.6,3.9,0.76,3.2,2.5,17,2.3
334,49.5840,-66.4988,68,2,1.2,1.8,0.18,1.1,0.04,12,1.1,9,1.4,3.7,0.78,2.8,1.9,17,2.5
335,49.5642,-66.4982,92,2,1.3,2.4,0.24,0.66,0.02,14,3.5,3,0.82,3.8,1.9,2.3,1.4,18,6.7
336,49.6814,-66.4926,122,2,1.6,2.7,0.27,0.45,0.01,14,1.1,1.3,0.18,4.2,0.78,2,1.1,17,2.2
337,49.6813,-66.4920,285,3,1.7,6,0.6,1.1,0.03,12,4.5,2.8,1.1,12,9,3.3,2.4,9.3,5.1
338,49.6550,-66.4914,739,5,3.2,10,1,1.9,0.05,14,1.1,5.5,0.77,17,3.1,3.9,2.9,8.6,1.1
339,49.6802,-66.4912,457,4,2.3,7.9,0.79,1.8,0.04,16,1.1,7.8,1,9.6,1.6,3.6,2.6,12,1.4
340,49.6677,-66.4909,243,3,2.1,4.4,0.45,0.74,0.008,18,1.1,2.6,0.32,4.2,0.66,2.4,1.4,20,2
341,49.6573,-66.4907,604,5,1.9,12,1.2,3,0.09,35,1.1,31,3.8,3.1,0.36,3.2,2.2,32,2.2
342,49.6624,-66.4882,2354,7,5.7,22,2.2,2.1,0.04,16,1.6,3.5,0.52,29,6.6,4.2,3.2,6.9,1.1
343,49.5612,-66.5049,94,2,1.8,1.9,0.2,0.61,0.02,11,1.1,2.5,0.39,5.1,1.1,2.5,1.6,14,2.2
344,49.5584,-66.5037,654,5,2,12,1.2,1.6,0.04,21,1.1,4.8,0.61,8.9,1.3,3.3,2.3,14,1.3
345,49.5646,-66.5022,97,2,1.2,2.6,0.27,1.4,0.03,9.6,1.1,8.1,1.3,9,2.3,3.5,2.6,9.6,1.8
346,49.5807,-66.4978,250,3,1.9,4.9,0.5,1.7,0.04,10,11,7.1,7.3,15,30,3.9,2.9,7.8,12
347,49.5989,-66.4942,444,4,2.4,7.4,0.74,1.4,0.03,11,1.1,3.3,0.49,20,4.7,3.8,2.9,6.8,1.1
348,49.6708,-66.4934,672,2,5.3,6.8,0.68,2.5,0.1,8.3,1.1,8.6,1.7,31,9,4.6,3.8,4.8,1
349,49.6595,-66.4930,144,3,1.4,3.5,0.36,0.68,0.03,8.7,4.6,1.3,0.74,15,16,3.2,2.3,7.2,5.8
350,49.6749,-66.4910,386,4,1.9,7.6,0.77,2.4,0.1,13,1.1,11,1.8,15,3.1,4.1,3.2,8.5,1.2
351,49.6585,-66.4896,175,3,1.4,4.2,0.43,1.6,0.04,10,1.1,7.1,1.1,12,2.9,3.7,2.8,8.6,1.4
352,49.6636,-66.4887,204,2,2.2,3.6,0.37,1.1,0.01,8.8,2.9,3.3,1.1,15,10,3.6,2.6,7.1,3.6
353,49.6635,-66.4883,182,2,2,3.5,0.35,2.1,0.1,6.5,1.5,9.4,2.5,27,12,4.5,3.7,4.6,1.6
354,49.6636,-66.4877,726,5,3.1,10,1,1.8,0.02,31,1.1,11,1.2,3.5,0.43,2.8,1.8,28,2
355,49.6636,-66.4877,440,4,3.1,6.3,0.63,1.3,0.02,15,1.1,4.7,0.61,8.7,1.5,3.3,2.3,12,1.5
356,49.5313,-66.5073,438,4,1.7,9.2,0.93,1.9,0.05,15,4.1,6.6,1.9,12,6.7,3.7,2.8,10,4.1
357,49.5215,-66.5052,146,3,1.6,3.2,0.33,2.5,0.2,6.6,2.3,15,6,23,17,4.6,3.9,5,2.7
358,49.5205,-66.5055,3129,11,5.2,32,3.2,3,0.1,52,1.1,17,2.1,3.7,0.4,3.1,2.2,35,2.1
359,49.5616,-66.5047,172,3,1.4,4.1,0.42,0.83,0.02,19,1.1,3.7,0.46,3.6,0.55,2.4,1.4,22,2.2
360,49.5140,-66.5035,2206,7,5.5,22,2.2,3.5,0.1,13,2.9,8.3,2.2,43,21,4.9,4,5,1.8
361,49.5922,-66.4959,683,5,2.8,10,1,1.4,0.03,28,1.1,6.1,0.69,4.1,0.52,2.7,1.7,25,1.9
362,49.6677,-66.4952,188,3,1.6,4.1,0.41,1.3,0.04,21,1.1,9.7,1.3,2.8,0.41,2.6,1.7,26,2.4
363,49.6778,-66.4942,509,5,1.9,10,1,1.5,0.05,13,1.9,3.5,0.66,18,5.5,3.7,2.8,8.1,1.8
364,49.6748,-66.4937,1166,7,2.9,17,1.7,2.4,0.05,18,1.1,6.9,0.86,16,2.6,4,3,9.8,1
365,49.6733,-66.4888,131,3,1.5,3,0.3,0.63,0.03,12,1.1,1.9,0.31,6,1.2,2.5,1.7,13,1.9
366,49.5283,-66.5069,477,4,2.6,7.7,0.78,1.9,0.04,11,1.1,6.1,0.9,19,4.3,4.1,3.1,7.1,1.1
367,49.5501,-66.5044,2204,8,3.8,27,2.7,2.2,0.07,22,1.1,4.7,0.6,18,2.5,3.9,2.9,10,0.94
368,49.5126,-66.5041,4292,12,4.9,46,4.6,2.9,0.4,39,1.1,8.3,2.5,9.6,1.1,3.6,3.1,19,1.2
369,49.5111,-66.5037,229,4,1.3,5.7,0.57,4.2,0.3,8.5,4.1,31,16,25,24,5,4.2,5.5,4
371,49.5067,-66.5026,269,4,1.4,6.5,0.66,1,0.009,22,1.1,4.1,0.47,4.2,0.61,2.6,1.6,21,1.9
372,49.6758,-66.4985,67,2,1.3,1.7,0.18,0.43,0.0002,5,1.3,0.64,0.18,22,11,3.2,2.2,4.5,1.7
373,49.5637,-66.4980,175,3,1.3,4.4,0.44,1.4,0.02,10,2.7,5.6,1.6,14,7.5,3.7,2.7,8,3.2
374,49.6762,-66.4975,285,4,1.3,7.2,0.72,1.5,0.05,23,1.1,8.7,1.1,4.4,0.63,2.9,2,21,1.9
375,49.5924,-66.4968,121,2,1.6,2.7,0.27,0.96,0.02,9.4,2.1,3.7,0.92,9.8,4.5,3.2,2.3,9.1,3.1
376,49.5706,-66.4966,286,4,1.7,6,0.61,1.5,0.06,21,1.1,9.7,1.4,4.2,0.61,2.9,2.1,21,2
377,49.6746,-66.4961,1059,7,1.8,21,2.1,1.8,0.02,24,1.1,4.4,0.5,11,1.5,3.5,2.5,14,1.2
378,49.6746,-66.4944,389,4,1.6,8.6,0.87,4.5,0.4,18,1.1,50,10,8.4,1.3,4.3,3.5,14,1.4
380,49.6700,-66.4934,1283,3,7,11,1.1,1.3,0.01,13,4.2,2.2,0.76,21,14,3.7,2.7,7.3,3.7
381,49.6706,-66.4915,214,3,1.3,5.4,0.55,0.71,0.07,29,1.1,3.1,0.67,2.1,0.27,1.8,1.2,35,2.7
382,49.6622,-66.4877,231,3,2,4.4,0.44,1.1,0.004,30,1.1,8.8,0.95,1.6,0.2,2,1,40,3.1
383,49.5269,-66.5059,807,5,3.1,11,1.1,1.4,0.02,20,1.1,3.8,0.45,9.2,1.4,3.2,2.2,14,1.3
384,49.5201,-66.5049,725,5,2.6,12,1.2,2.5,0.05,13,4.2,8.2,2.7,20,13,4.2,3.3,7.6,3.6
385,49.5100,-66.5033,104,2,1.3,2.6,0.27,2,0.06,9.9,1.1,17,2.8,8.4,2.1,3.8,2.9,10,1.8
386,49.6764,-66.4982,102,2,1.2,2.7,0.27,0.83,0.02,17,1.1,4.9,0.67,3.1,0.53,2.4,1.5,22,2.4
387,49.5688,-66.4954,425,4,2.6,6.8,0.68,1.1,0.02,16,1.1,3.4,0.43,8.6,1.5,3.1,2.1,13,1.5
388,49.6709,-66.4950,504,5,1.7,11,1.1,0.65,0.06,17,21,0.77,0.94,12,28,2.7,2,11,20
389,49.6741,-66.4930,66,2,1.3,1.6,0.17,0.48,0.005,13,1.1,2.2,0.29,3,0.6,2,1,19,2.7
390,49.6751,-66.4930,2659,9,5.4,26,2.6,2.5,0.04,22,1.1,6,0.7,18,2.6,4,3,10,0.94
391,49.6683,-66.4910,186,3,1.4,4.5,0.46,1.6,0.1,29,1.1,18,3.1,1.7,0.21,2.4,1.6,39,3
392,49.6731,-66.4903,475,4,2.1,8.6,0.87,1.1,0.03,40,1.1,6.9,0.83,1.7,0.19,2,1.1,46,3
393,49.6639,-66.4873,96,2,1.7,2,0.2,1.3,0.1,7,2,7.3,2.5,13,7.4,3.8,3,6.9,3
394,49.5126,-66.5041,1157,5,4.9,12,1.2,2.3,0.03,18,1.1,9.1,1.1,12,1.8,3.8,2.8,12,1.2
395,49.5949,-66.4986,237,3,2.4,4,0.41,0.57,0.06,11,3.1,1,0.37,10,5.8,2.7,2.1,9.8,4.1
396,49.5657,-66.4967,234,3,1.3,5.9,0.59,0.87,0.04,28,1.1,4.2,0.61,2.4,0.32,2.1,1.2,31,2.5
397,49.5657,-66.4967,95,2,1.3,2.4,0.24,1.4,0.05,5.5,8.1,5.1,7.6,25,75,4.2,3.3,4.3,9.6
398,49.6751,-66.4930,2253,8,5.4,22,2.2,2.4,0.03,21,1.1,6.2,0.72,15,2.2,3.9,2.9,11,1
399,49.6751,-66.4930,2564,9,5.4,25,2.5,2.5,0.04,22,1.1,6.1,0.71,17,2.5,4,3,10,0.96
400,49.6721,-66.4912,196,3,1.9,3.8,0.38,1.1,0.02,10,1.8,4,0.82,12,4.3,3.5,2.5,8.6,2.3
401,49.6564,-66.4905,201,3,1.6,4.4,0.45,1.2,0.06,9.7,1.1,3.7,0.7,15,3.7,3.6,2.8,7.6,1.4
402,49.6731,-66.4903,205,3,2.1,3.7,0.38,0.7,0.02,18,1.1,2.7,0.35,3.7,0.59,2.3,1.3,21,2.2
404,49.5283,-66.5072,530,4,2.8,8.1,0.82,2,0.1,11,1.9,6.5,1.4,21,7.5,4.2,3.3,6.8,1.8
405,49.5299,-66.5071,345,4,1.4,8.4,0.84,2.7,0.2,14,2.2,15,3.7,13,4.1,4.1,3.4,9.9,2.3
406,49.5299,-66.5071,214,3,1.4,5.2,0.53,2.4,0.2,12,2.1,15,4.2,11,4.1,4,3.3,9.6,2.5
407,49.5501,-66.5044,580,3,3.8,7.2,0.72,2.4,0.08,10,3,9.1,2.9,22,13,4.3,3.4,6.4,2.9
408,49.5135,-66.5038,120,2,2.3,2.1,0.21,1.2,0.04,10,1.1,8.9,1.4,6.1,1.4,3.2,2.3,12,2.1
409,49.6787,-66.4971,207,3,1.7,4.3,0.44,0.62,0.003,9.4,3.6,0.97,0.39,16,12,3.1,2.1,7.3,4.2
410,49.5944,-66.4972,351,4,3.1,5,0.5,0.43,0.0006,13,5.1,0.56,0.22,8.8,6.8,2.3,1.3,12,6.6
412,49.6566,-66.4915,810,6,2.6,13,1.3,1.7,0.04,19,1.1,4.8,0.6,11,1.7,3.5,2.5,12,1.2
413,49.6736,-66.4877,379,4,1.8,7.8,0.78,1,0.01,29,1.1,4.7,0.52,3,0.38,2.3,1.3,29,2.2
414,49.6711,-66.4874,136,3,1.7,2.9,0.29,0.38,0.0001,13,5.2,0.76,0.31,5.2,4.1,2,1,15,8.9
415,49.5283,-66.5072,618,5,2.8,9.5,0.95,2.2,0.1,12,1.6,7,1.4,22,6.3,4.2,3.4,6.9,1.5
416,49.5205,-66.5055,1485,6,5.2,15,1.5,2,0.03,22,1.1,6.6,0.77,10,1.5,3.5,2.6,14,1.2
419,49.5654,-66.4970,105,2,1.2,2.7,0.28,0.52,0.04,5.5,2.8,0.65,0.35,28,29,3.4,2.7,4.1,3.2
420,49.5732,-66.4951,107,2,2.8,1.6,0.16,0.24,9e-05,9.2,1.1,0.38,0.061,6.1,1.6,1.9,0.86,11,2.2
422,49.6718,-66.4923,520,5,1.5,12,1.2,5.5,0.6,20,11,58,37,9.7,11,4.4,3.8,13,12
424,49.5881,-66.4896,1084,6,2.6,17,1.7,1.8,0.1,29,31,6.3,6.9,6.8,15,3.2,2.4,19,31
425,49.5881,-66.4896,799,5,2.6,13,1.3,1.5,0.08,25,27,5.2,5.6,6.4,14,3,2.2,19,29
426,49.5329,-66.5084,131,3,1.6,2.9,0.29,1.2,0.05,15,4,8.5,2.5,3.9,2.1,2.8,1.9,18,7.3
427,49.5234,-66.5065,106,2,1.7,2.3,0.23,0.98,0.04,14,1.1,6.7,1.1,3.9,0.75,2.7,1.8,18,2.3
428,49.5092,-66.5037,381,4,3,5.5,0.55,1.4,0.03,12,1.1,4.9,0.7,11,2.4,3.5,2.6,9.7,1.4
429,49.5092,-66.5037,516,5,3,7.5,0.75,1.4,0.03,12,1.1,4,0.57,15,3.2,3.7,2.7,8.4,1.2
430,49.5085,-66.5035,123,3,1.2,3.2,0.33,1.8,0.06,8.6,1.1,10,1.8,14,3.9,4,3.1,7.4,1.5
432,49.5506,-66.5029,498,4,2.9,7.5,0.75,1.9,0.05,15,1.1,8.2,1.1,11,2,3.7,2.7,11,1.3
434,49.6771,-66.4933,245,3,1.9,4.8,0.48,1.2,0.03,16,9.5,5.5,3.3,5.7,6.7,2.9,2,16,14
437,49.5665,-66.4966,107,2,1.4,2.6,0.27,0.75,0.009,11,13,2.7,3.1,6.8,15,2.8,1.8,12,20
439,49.5205,-66.5055,1675,7,5.2,17,1.7,1.9,0.04,22,1.1,5.1,0.62,12,1.7,3.5,2.6,13,1.2
442,49.6764,-66.4963,589,5,2.3,10,1,0.84,0.006,31,1.1,2.5,0.27,3.4,0.42,2.2,1.2,28,2.1
443,49.6048,-66.4858,139,2,1.7,2.9,0.3,0.67,0.006,9.5,1.1,1.7,0.26,10,2.6,2.9,2,9,1.6
444,49.6132,-66.4845,446,4,2,8.4,0.85,1.4,0.02,18,1.1,5.2,0.64,8.1,1.3,3.2,2.3,14,1.5
445,49.5267,-66.5070,162,3,1.4,3.8,0.39,0.72,0.003,12,1.1,1.9,0.26,8.8,1.9,2.9,1.9,11,1.6
446,49.5298,-66.5069,100,2,1.1,2.8,0.29,1.9,0.1,12,1.1,19,3.4,5.7,1.2,3.5,2.7,14,2
448,49.5105,-66.5036,527,5,2.2,9.3,0.93,1.4,0.02,28,1.1,6.5,0.74,3.7,0.47,2.6,1.7,26,2
450,49.5154,-66.5035,101,2,1.7,2.1,0.22,0.35,0.01,11,1.1,0.78,0.12,5.2,1.1,2,1.1,14,2.2
452,49.5497,-66.5013,160,3,1.5,3.6,0.37,1.5,0.1,16,10,11,7.7,4.5,5.9,3.1,2.3,18,17
453,49.5052,-66.4989,723,6,2.2,13,1.3,2,0.03,26,1.1,9.5,1.1,5.9,0.77,3.2,2.2,20,1.6
455,49.5227,-66.5064,449,4,2.1,8.4,0.84,2.1,0.1,23,1.1,14,2.1,5,0.69,3.2,2.4,20,1.8
457,49.5069,-66.5020,2738,10,3.7,35,3.5,2.8,0.05,19,1.1,5.1,0.61,31,4.7,4.4,3.4,7.3,0.74
458,49.5086,-66.5021,592,5,2,11,1.1,1.5,0.05,30,1.1,6.5,0.82,4,0.5,2.7,1.8,26,1.9
459,49.6757,-66.4915,283,4,1.4,6.7,0.68,1.6,0.08,15,13,6.2,5.3,9.4,16,3.4,2.6,12,15
460,49.5816,-66.4883,606,5,2.2,11,1.1,1.4,0.2,16,1.1,3.4,0.95,13,2.2,3.5,2.9,10,1.2
461,49.5816,-66.4883,298,3,2.2,5.4,0.54,1.3,0.07,14,1.1,5.5,0.9,8.4,1.6,3.3,2.4,12,1.6
462,49.6218,-66.4855,307,4,1.9,6.1,0.61,0.15,0.3,11,5,0.046,0.16,17,17,1.8,2.4,7.3,5.2
464,49.5081,-66.5033,184,3,1.5,4.2,0.42,0.49,0.02,32,1.1,2.1,0.29,1.3,0.16,1.2,0.36,47,3.4
466,49.6719,-66.4924,246,4,1.4,5.8,0.59,2,0.1,11,6.6,8.5,5.1,15,18,4,3.1,8.1,7.2
468,49.5808,-66.4892,71,2,1.2,1.9,0.19,0.77,0.009,12,1.1,4.5,0.62,3.9,0.81,2.5,1.6,17,2.4
469,49.6214,-66.4863,981,6,2.2,18,1.8,1.5,0.02,22,15,3.5,2.4,12,16,3.4,2.4,13,13
470,49.5928,-66.4849,640,5,1.7,14,1.4,1.4,0.03,33,1.1,5.7,0.64,4.1,0.5,2.7,1.7,26,1.9
471,49.5127,-66.5036,1436,6,3.4,19,1.9,2,0.07,32,1.1,7.9,1,5.9,0.72,3.1,2.2,22,1.6
472,49.5115,-66.5038,115,2,1.3,2.9,0.3,1.8,0.09,7.2,6.1,9,7.8,18,31,4.2,3.3,5.9,7.5
473,49.6723,-66.4922,90,2,1.5,2.1,0.21,0.85,0.03,8.6,2.1,3.5,0.98,8.8,4.5,3.1,2.2,9.3,3.5
474,49.5883,-66.4903,234,3,3.1,3.4,0.34,0.46,0.008,11,1.1,0.79,0.12,9,2.1,2.5,1.5,10,1.7
475,49.5656,-66.4901,532,5,2.4,9,0.9,1.6,0.03,17,9.3,5.2,2.9,10,11,3.4,2.5,12,10
476,49.5765,-66.4839,504,5,2,9.7,0.97,1.6,0.02,27,1.1,8.4,0.94,4.4,0.57,2.9,1.9,23,1.9
477,49.5069,-66.5020,2082,9,3.7,26,2.6,2.3,0.02,19,1.1,4.7,0.55,22,3.4,4.1,3.1,8.8,0.87
478,49.5069,-66.5020,1197,6,3.7,15,1.5,1.9,0.02,18,1.1,5,0.6,15,2.4,3.8,2.8,10,1.1
480,49.6300,-66.4831,1034,7,2.2,19,1.9,2.5,0.06,37,1.1,14,1.6,4.2,0.49,3.1,2.2,28,1.9
481,49.5126,-66.5041,4409,12,4.9,47,4.7,2.9,0.4,39,1.1,8.3,2.6,9.9,1.1,3.6,3.1,19,1.2
482,49.5060,-66.5010,1252,7,2.3,22,2.2,2.5,0.05,38,1.1,13,1.4,4.8,0.56,3.2,2.2,26,1.7
483,49.5060,-66.5001,350,4,2,6.6,0.66,1.3,0.04,13,1.1,4.1,0.59,12,2.4,3.5,2.5,9.8,1.3
484,49.5817,-66.4883,252,3,1.9,5,0.5,0.73,0.04,16,1.1,2.1,0.34,5.8,0.99,2.5,1.7,16,1.8
485,49.5757,-66.4877,544,5,2,10,1,0.84,0.03,39,1.1,3.2,0.39,2.1,0.24,1.9,0.93,40,2.6
486,49.5765,-66.4827,180,3,1.5,4.1,0.42,0.46,0.04,12,6.9,0.72,0.44,9.2,11,2.5,1.8,11,9.3
487,49.5758,-66.4818,91,2,1.7,2,0.2,0.56,0.002,11,1.1,2,0.29,5.6,1.3,2.5,1.5,13,2.1
488,49.6193,-66.4787,8874,17,5.8,84,8.4,3.4,0.08,34,28,5.4,4.5,23,39,4.2,3.2,11,14
489,49.6193,-66.4787,9616,18,5.8,91,9.1,3.6,0.09,33,29,5.4,4.8,26,46,4.3,3.3,11,14
490,49.6210,-66.4782,1302,6,2.5,21,2.1,5.3,0.2,14,2.7,21,4.9,35,14,5.1,4.2,5.9,1.8
491,49.5566,-66.5057,207,3,1.9,4.1,0.42,0.91,0.008,13,1.1,3.1,0.41,7.4,1.4,2.9,1.9,13,1.7
492,49.5665,-66.4890,446,4,3.2,6.3,0.63,1.1,0.03,19,1.1,4.2,0.54,5.5,0.86,2.8,1.9,17,1.8
493,49.5757,-66.4877,204,3,2,3.8,0.38,0.84,0.03,17,1.1,3.6,0.5,4.4,0.74,2.5,1.6,18,2
495,49.5605,-66.4871,194,3,2.6,3.1,0.32,0.66,0.001,14,1.1,2.3,0.29,4.9,0.9,2.4,1.4,16,2
496,49.6224,-66.4853,350,4,1.9,6.9,0.7,1,0.02,19,1.1,3.1,0.38,6.3,0.98,2.8,1.8,16,1.7
497,49.6193,-66.4787,7669,15,5.8,73,7.3,3.2,0.06,33,27,5.5,4.4,21,33,4.1,3.1,12,14
498,49.5364,-66.5017,478,4,2.9,7.1,0.71,1.1,0.01,14,8.7,2.9,1.8,12,14,3.3,2.3,10,9.6
500,49.5660,-66.4878,100,2,1.4,2.3,0.24,0.57,0.004,9.8,1.1,1.6,0.24,7.8,2,2.7,1.7,10,1.9
501,49.6179,-66.4857,220,3,1.8,4.5,0.46,0.25,0.002,21,1.1,0.32,0.037,3.4,0.5,1.3,0.28,23,2.2
502,49.6245,-66.4846,153,3,1.6,3.4,0.35,1.1,0.04,14,17,5.3,6.6,5.9,14,3,2.1,14,26
503,49.5798,-66.4835,399,4,1.7,8.5,0.86,1.9,0.05,12,4.2,6.2,2.2,18,13,4,3.1,7.7,4
504,49.5675,-66.4821,107,2,1.3,2.7,0.27,0.69,0.03,7.6,5.1,1.6,1.1,15,20,3.2,2.4,6.7,6.8
505,49.6279,-66.4809,231,3,1.6,5.2,0.52,1.6,0.05,16,1.1,9.2,1.3,6.7,1.2,3.3,2.4,14,1.7
506,49.5068,-66.5015,226,3,1.7,4.8,0.48,1.4,0.03,11,1.1,5.1,0.76,12,2.6,3.6,2.6,9.1,1.4
507,49.5819,-66.4889,666,5,3.3,9,0.91,1.8,0.03,13,2.5,5.6,1.2,17,7,3.9,3,8.1,2.4
508,49.5763,-66.4850,130,3,1.4,3.1,0.31,1.2,0.008,13,1.1,6.5,0.89,6.3,1.3,3.1,2.1,13,1.9
509,49.6259,-66.4848,285,4,1.9,5.6,0.57,1.1,0.01,14,2.2,3.6,0.67,9.6,3.2,3.2,2.2,11,2.7
511,49.5814,-66.4839,324,4,2.1,6,0.6,1.3,0.02,13,5.7,4.6,2,11,9.3,3.4,2.5,10,6.7
512,49.5673,-66.4835,229,3,2.2,4.1,0.41,0.67,0.02,12,1.1,1.6,0.24,8.3,1.7,2.7,1.8,11,1.6
513,49.5759,-66.4833,136,3,1.1,3.8,0.38,1.2,0.04,15,1.1,6.6,0.94,5.3,0.94,3,2,16,1.9
514,49.5672,-66.4819,354,4,1.3,9,0.9,1.5,0.06,28,1.1,8.4,1.1,3.6,0.46,2.7,1.8,26,2
516,49.6262,-66.4804,556,5,2,11,1.1,2,0.04,23,1.1,9.7,1.1,6.5,0.92,3.3,2.3,17,1.6
517,49.6382,-66.4779,329,4,1.6,7.3,0.74,0.64,0.04,16,17,1,1.1,8.9,19,2.6,1.8,13,20
519,49.5527,-66.4948,438,4,2.6,7.1,0.71,1.2,0.02,19,1.1,4.3,0.53,6.5,1,3,2,16,1.6
520,49.5667,-66.4892,227,3,1.4,5.6,0.56,1.7,0.1,7.6,3.7,4.6,2.3,30,30,4.3,3.6,4.7,3.4
521,49.6805,-66.4885,339,4,1.9,6.6,0.67,0.78,0.02,17,11,1.8,1.2,7.2,9.5,2.7,1.7,14,14
522,49.6761,-66.4869,131,3,1.7,2.8,0.29,0.5,0.05,8,4.9,0.82,0.54,14,17,2.9,2.3,7,6.5
524,49.5809,-66.4793,164,3,1.6,3.6,0.36,0.48,0.04,10,5.5,0.78,0.45,11,12,2.7,2,9.1,7.3
525,49.6263,-66.4788,2070,9,3,30,3,3.5,0.08,54,1.1,25,2.8,3.3,0.36,3.1,2.2,38,2.2
526,49.6286,-66.4786,176,3,1.8,3.6,0.37,0.94,0.04,12,4.8,3.4,1.4,7.9,6.3,3,2.2,12,6.9
527,49.5501,-66.4936,377,4,2.6,6.1,0.61,1.1,0.01,10,5.5,2.2,1.2,19,21,3.6,2.6,6.8,5.5
528,49.5539,-66.4930,312,4,2.1,5.8,0.59,1.5,0.06,15,9.1,6.4,4,8.6,11,3.4,2.5,12,11
529,49.5530,-66.4915,236,3,1.9,4.6,0.47,0.58,0.01,18,1.1,1.5,0.19,4.7,0.77,2.2,1.3,18,1.9
530,49.5714,-66.4806,446,4,2.4,7.4,0.75,1.1,0.02,16,19,3,3.6,9.5,23,3.1,2.2,12,22
531,49.6245,-66.4796,878,6,2.7,14,1.4,2.9,0.07,9.2,1.5,6.6,1.3,52,18,4.9,4,3.9,0.99
532,49.6245,-66.4796,396,4,2.7,6.2,0.63,2.1,0.04,8.9,1.4,7.3,1.4,25,8,4.4,3.4,5.6,1.3
533,49.6263,-66.4788,997,5,3,15,1.5,2.7,0.09,17,11,9.6,6.4,17,22,4.1,3.2,9.2,9.1
534,49.5514,-66.4942,160,3,1.5,3.6,0.37,0.97,0.04,16,1.1,4.8,0.69,4.6,0.8,2.7,1.8,17,2
535,49.5221,-66.5017,822,6,2,16,1.6,2.7,0.1,41,1.1,23,3,3,0.34,3,2.1,35,2.2
536,49.6235,-66.4800,398,4,2.1,7.3,0.74,1.1,0.02,17,11,3.4,2.3,8,11,3,2.1,14,14
537,49.6246,-66.4785,5694,14,3.9,70,7,5.1,0.3,57,29,24,13,6.8,7,3.8,2.9,27,21
538,49.6246,-66.4785,2637,9,3.9,32,3.2,2,0.02,43,13,6.4,2,5.5,3.3,3,2,26,12
539,49.6348,-66.4779,803,6,2.5,13,1.3,1.8,0.04,17,4.3,4.8,1.3,14,7.1,3.7,2.7,10,3.9
540,49.6306,-66.4776,579,5,1.9,11,1.1,0.94,0.03,27,17,2.4,1.6,4.9,6.4,2.5,1.5,22,21
541,49.5302,-66.5042,448,5,1.8,9.2,0.93,2.9,0.1,12,1.6,12,2.3,21,6.2,4.4,3.5,7,1.5
542,49.5221,-66.5017,429,4,2,8.1,0.82,1.4,0.02,22,1.1,5.9,0.68,5.2,0.75,2.9,1.9,19,1.7
543,49.5523,-66.4953,69,2,1.2,1.8,0.18,0.55,0.02,9.5,6.3,1.9,1.3,6.3,8.4,2.6,1.7,11,11
544,49.5529,-66.4907,188,3,2,3.6,0.37,0.53,0.02,11,5,0.99,0.47,9.5,8.7,2.7,1.8,10,6.9
545,49.6094,-66.4848,106,2,2,2,0.2,0.38,9e-05,9.5,1.1,0.79,0.12,7,1.8,2.3,1.3,11,2
546,49.5893,-66.4805,120,2,1.9,2.3,0.24,0.55,0.006,8.3,1.1,1.3,0.21,11,3.1,2.9,1.9,8.2,1.7
547,49.6246,-66.4785,1358,5,3.9,17,1.7,1.4,0.03,37,1.1,5.4,0.6,3.8,0.45,2.6,1.6,29,2
548,49.6246,-66.4785,1604,6,3.9,20,2,1.5,0.03,37,1.1,5,0.56,4.7,0.54,2.7,1.8,26,1.8
549,49.6277,-66.4781,522,5,1.5,12,1.2,1.6,0.05,22,1.1,5.2,0.66,8.1,1.2,3.2,2.3,15,1.4
550,49.6275,-66.4781,628,5,1.7,13,1.3,1.7,0.09,23,1.1,6.2,0.96,7.8,1.1,3.3,2.4,16,1.4
551,49.6218,-66.4776,454,4,1.9,8.9,0.9,1.4,0.07,19,9.9,5.1,2.7,7.8,8.1,3.2,2.3,15,11
552,49.6318,-66.4775,142,2,1.4,3.4,0.35,0.95,0.01,16,1.1,5,0.62,4.1,0.69,2.6,1.6,19,2.1
554,49.5221,-66.5017,535,5,2,10,1,1.6,0.05,28,1.1,7.8,1,4.2,0.54,2.8,1.9,24,1.9
555,49.5373,-66.4915,195,3,1.5,4.5,0.45,0.48,0.01,29,1.1,1.7,0.2,1.7,0.22,1.4,0.43,38,3
557,49.5932,-66.4846,758,5,3.2,11,1.1,1.3,0.01,20,1.1,3.7,0.43,8.2,1.2,3.1,2.1,15,1.4
558,49.6164,-66.4823,186,3,1.8,3.8,0.39,1.3,0.07,21,1.1,11,1.7,2.7,0.4,2.6,1.8,26,2.4
559,49.6323,-66.4781,472,5,1.4,11,1.1,0.83,0.06,46,1.1,3.3,0.59,1.7,0.18,1.7,0.9,49,3.1
561,49.5861,-66.4801,235,3,1.9,4.7,0.47,1.2,0.02,26,1.1,9.2,1.1,2.2,0.3,2.4,1.4,32,2.6
562,49.6256,-66.4793,270,3,2.1,5,0.5,1.2,0.06,10,2.9,3.2,1,16,9.1,3.6,2.7,7.5,3.2
563,49.6188,-66.4779,837,6,2.9,13,1.3,1.7,0.06,18,7.1,4.9,2,12,9.4,3.5,2.6,12,6.7
564,49.6185,-66.4784,98,2,1.4,2.4,0.25,0.39,0.01,19,1.1,1.4,0.19,2.2,0.35,1.5,0.61,27,2.8
566,49.5580,-66.4882,118,2,1.5,2.7,0.27,0.51,0.02,13,4.5,1.4,0.54,5.2,3.7,2.3,1.4,15,7.8
567,49.6222,-66.4781,2183,8,3.4,29,2.9,2.3,0.06,39,1.1,8,0.92,6.1,0.7,3.2,2.2,24,1.6
568,49.6237,-66.4784,132,2,1.9,2.6,0.26,1.3,0.03,11,1.1,7.9,1.2,6.5,1.4,3.2,2.3,12,1.9
569,49.6188,-66.4779,612,5,2.9,9.2,0.92,1.3,0.05,18,6.6,4.1,1.6,8.6,6.2,3.2,2.3,14,7.4
570,49.6254,-66.4776,1317,7,2.1,24,2.4,2.1,0.03,27,12,5.6,2.5,11,9.2,3.5,2.5,15,9.6
572,49.6148,-66.4786,12110,19,6.5,1.1e+02,11,4.1,0.05,68,33,12,6.1,7.3,7,3.5,2.5,29,21
573,49.6148,-66.4786,10140,16,6.5,88,8.8,3.7,0.04,63,1.1,11,1.2,7.2,0.76,3.5,2.5,28,1.6
574,49.6221,-66.4786,1110,5,3,16,1.6,2.8,0.1,22,1.1,13,1.8,11,1.5,3.8,3,14,1.2
575,49.6220,-66.4785,167,2,2.8,2.5,0.25,0.9,0.02,5.9,1.1,2.2,0.48,23,9.2,3.8,2.8,4.7,1.4
576,49.6230,-66.4783,220,2,2.5,3.6,0.37,1.1,0.03,10,2.6,4.3,1.2,11,5.5,3.4,2.5,9.3,3.5
577,49.5221,-66.5022,83,2,1.3,2.1,0.21,0.58,0.01,20,1.1,3.9,0.48,1.6,0.24,1.7,0.73,33,3.2
578,49.5209,-66.5017,99,2,1.7,2.1,0.21,0.56,0.0008,9.3,1.1,1.6,0.25,7.7,2,2.7,1.7,10,1.9
579,49.5206,-66.4952,216,3,2.4,3.6,0.36,1.8,0.2,11,2.5,12,4.3,9.2,4.3,3.7,3.1,10,3.5
580,49.5658,-66.4880,80,2,1.6,1.7,0.18,0.41,0.01,8.6,3.5,0.98,0.42,7.4,6.1,2.4,1.5,10,6.2
581,49.5598,-66.4843,1363,7,3.2,19,1.9,2.6,0.06,14,2.8,6.2,1.4,29,12,4.4,3.4,6.6,2
582,49.6325,-66.4788,448,4,2.1,8.3,0.83,1.6,0.03,19,1.1,6.4,0.78,7.3,1.1,3.2,2.3,15,1.5
583,49.6148,-66.4786,3017,7,6.5,26,2.6,2.9,0.05,16,1.7,5.6,0.86,34,8.3,4.5,3.5,6.3,1.1
584,49.6150,-66.4781,3015,7,3.6,39,3.9,3.7,0.09,31,1.1,13,1.5,13,1.6,4,3.1,14,1.1
585,49.6150,-66.4781,2011,6,3.6,26,2.6,3.3,0.09,20,5.2,9.9,2.8,20,11,4.3,3.4,9.3,3.6
586,49.6307,-66.4775,780,6,2,15,1.5,2.6,0.2,17,17,8.9,9.2,16,33,4.1,3.4,9.5,15
587,49.5585,-66.4894,229,3,2.7,3.5,0.36,0.21,0.04,15,1.1,0.23,0.089,5,0.9,1.5,1,16,2
588,49.5991,-66.4802,138,3,1.5,3.1,0.32,0.16,0.1,9.8,1.5,0.099,0.16,10,3.4,1.7,1.9,9.1,2.2
589,49.5986,-66.4804,1529,8,2,29,2.9,3.5,0.2,23,2.9,11,2.2,18,4.8,4.2,3.4,11,2.1
590,49.6211,-66.4799,700,5,3,10,1,1.9,0.05,14,1.1,5.6,0.79,18,3.4,3.9,3,8.2,1.1
591,49.6193,-66.4787,6210,13,5.8,59,5.9,3.1,0.02,65,1.1,13,1.3,4.5,0.48,3.1,2.1,35,2
592,49.6327,-66.4777,339,4,1.5,7.6,0.77,2.3,0.2,12,1.8,9.4,2.2,17,5.4,4.1,3.4,7.9,1.9
595,49.6210,-66.4794,1360,6,4.7,15,1.5,1.9,0.02,17,1.1,4.7,0.57,17,2.8,3.8,2.8,9.2,1
596,49.5709,-66.4783,3742,12,3.1,53,5.3,4.1,0.1,38,1.1,14,1.8,12,1.4,4,3.1,17,1.1
597,49.6222,-66.4781,413,3,3.4,5.6,0.56,1.3,0.01,9.8,3.3,3.2,1.1,19,13,3.7,2.8,6.8,3.4
599,49.6208,-66.4779,483,3,3,7,0.71,1.4,0.01,11,3.8,3.6,1.3,19,14,3.8,2.8,6.9,3.7
600,49.6193,-66.4787,4478,10,5.8,42,4.2,2.6,0.03,29,13,5.3,2.5,16,14,3.8,2.9,13,8.4
602,49.5705,-66.4786,1948,7,2.9,29,2.9,3.7,0.2,33,1.1,18,2.6,8.3,1,3.8,2.9,19,1.3
603,49.5705,-66.4786,476,3,2.9,7.1,0.71,1.6,0.08,12,4.8,5.2,2.1,15,12,3.8,2.9,8.5,5
604,49.6221,-66.4786,337,3,3,4.9,0.5,0.9,0.03,12,1.1,2.2,0.34,12,2.5,3.2,2.3,9.3,1.4
605,49.6193,-66.4787,3969,9,5.8,38,3.8,2.4,0.02,29,13,5,2.3,14,13,3.7,2.7,13,8.9
606,49.6226,-66.4776,127,2,1.7,2.7,0.27,1,0.05,10,1.1,4.7,0.84,8.4,2,3.2,2.4,10,1.8
608,49.6204,-66.4785,172,2,2.5,2.8,0.28,1.4,0.06,8.1,1.1,6.8,1.3,14,4,3.8,2.9,7.2,1.5
609,49.6142,-66.4779,282,2,2.8,4.3,0.43,1.7,0.05,5.2,2.3,4.1,1.9,50,44,4.7,3.8,3,2
610,49.6270,-66.4775,114,2,1.2,3,0.31,0.4,0.002,14,7.7,0.84,0.48,5.2,5.9,2.1,1.1,15,13
611,49.6045,-66.4803,4273,12,3.1,61,6.1,3.7,0.1,24,12,6.3,3.2,34,34,4.6,3.6,7.9,5.9
612,49.5986,-66.4804,1340,8,2,25,2.5,3.1,0.1,22,3.3,9.6,1.9,17,5.3,4.1,3.3,11,2.4
613,49.5988,-66.4802,199,3,1.7,4.3,0.43,1,0.03,13,8.4,3.9,2.5,7.7,9.8,3.1,2.1,12,12
614,49.6015,-66.4797,3108,11,2.8,47,4.7,3.8,0.1,25,1.1,8.7,1.1,24,3.3,4.4,3.5,9.4,0.79
615,49.6015,-66.4797,2415,10,2.8,37,3.7,2.9,0.06,25,1.1,6.4,0.76,19,2.6,4.1,3.1,11,0.9
616,49.5833,-66.4787,4718,11,6.3,42,4.2,2.3,0.01,21,14,3.2,2.2,30,40,4.1,3.2,7.9,7.9
617,49.6193,-66.4787,2737,7,5.8,26,2.6,1.9,0.02,41,1.1,6.8,0.73,4.9,0.55,2.9,1.9,27,1.7
618,49.5724,-66.4775,1901,8,3.6,24,2.4,3.4,0.05,17,9.6,9.4,5.4,27,31,4.5,3.6,7.3,6.3
619,49.6174,-66.4788,1217,7,2.8,18,1.8,3.3,0.1,14,4.2,10,3.2,28,17,4.6,3.7,6.7,2.9
620,49.6193,-66.4787,654,3,5.8,6.2,0.62,1.4,0.02,9.6,5.1,3.3,1.8,21,22,3.9,2.9,6.3,5
621,49.5698,-66.4774,208,3,1.4,4.9,0.5,1.5,0.1,20,1.1,10,1.9,4,0.6,2.9,2.2,21,2.1
622,49.6000,-66.4802,457,4,3.3,6.3,0.63,1.7,0.03,11,2.2,5.5,1.3,17,7.2,3.9,2.9,7.5,2.3
623,49.6032,-66.4796,160,3,2,3.1,0.31,1.8,0.2,6.8,1.5,8.8,2.6,21,9.7,4.3,3.6,5.3,1.8
624,49.5833,-66.4787,833,3,6.3,7.5,0.75,1.4,0.03,11,2.4,3.7,0.87,18,8,3.8,2.8,7.4,2.4
625,49.5827,-66.4785,426,2,5,4.4,0.44,0.76,0.03,10,1.5,1.6,0.31,13,4.2,3.1,2.3,8.3,1.9
626,49.6199,-66.4784,441,2,4.4,5,0.5,1.1,0.02,12,1.1,3.7,0.52,11,2.2,3.3,2.4,10,1.5
627,49.5701,-66.4782,669,4,2.7,10,1,0.76,0.03,32,1.1,2.1,0.28,3.1,0.38,2,1.1,30,2.2
629,49.5986,-66.4804,719,5,2,14,1.4,2.1,0.05,17,13,6.1,4.7,16,24,3.9,2.9,9.5,11
630,49.6336,-66.4798,92,2,2,1.8,0.18,0.39,0.0001,6.7,1.3,0.69,0.15,12,5,2.7,1.7,6.9,2.1
631,49.6174,-66.4788,284,2,2.8,4.3,0.43,1.1,0.03,11,3.8,3.6,1.3,12,8.7,3.4,2.4,8.8,4.8
632,49.6198,-66.4777,251,3,2.2,4.5,0.45,1.4,0.04,9.6,1.1,4.9,0.8,15,3.9,3.8,2.8,7.4,1.3
634,49.5553,-66.4835,204,3,1.5,4.7,0.48,1.1,0.02,9.7,10,2.9,3.1,16,34,3.6,2.6,7.3,12
635,49.5837,-66.4782,55,2,1.1,1.6,0.16,1.3,0.06,13,1.1,16,2.6,2.8,0.56,2.8,2,20,2.8
637,49.5696,-66.4802,83,2,1.2,2.2,0.23,0.36,0.008,11,4.9,0.75,0.35,6.1,5.6,2.1,1.2,12,8.6
639,49.5709,-66.4783,303,3,3.1,4.3,0.43,1,0.02,13,1.1,3.6,0.5,8.5,1.7,3.1,2.2,11,1.6
640,49.5757,-66.4717,388,4,2,7.4,0.74,1.5,0.02,22,1.1,7.3,0.83,4.9,0.71,2.9,2,20,1.8
641,49.5539,-66.4829,576,4,3.4,7.7,0.77,1.2,0.01,15,1.1,3.2,0.4,10,1.9,3.2,2.3,11,1.4
642,49.6007,-66.4797,629,5,2.6,10,1,2.1,0.1,30,1.1,15,2.2,3.5,0.43,3,2.1,28,2.1
643,49.5704,-66.4777,275,3,1.9,5.5,0.55,1.4,0.02,14,1.1,5.8,0.76,9,1.7,3.4,2.4,12,1.5
644,49.5588,-66.4860,83,2,1.3,2.1,0.21,0.44,0.02,12,1.1,1.2,0.22,4.8,1,2.2,1.3,15,2.2
645,49.5584,-66.4834,115,2,1.4,2.7,0.28,0.67,0.006,8.7,7.3,1.7,1.4,11,19,3,2.1,8.2,10
646,49.6311,-66.4794,85,2,1.8,1.8,0.18,0.66,0.01,10,1.1,3,0.46,5.1,1.2,2.6,1.6,13,2.2
647,49.6200,-66.4788,136,2,2.1,2.5,0.25,1,0.01,9.2,2.6,4.3,1.3,9.3,5.2,3.3,2.3,9.3,3.9
648,49.6174,-66.4788,146,2,2.3,2.5,0.25,0.66,0.002,12,1.1,2.4,0.33,5.6,1.2,2.6,1.6,14,2
649,49.5772,-66.4717,160,3,1.8,3.3,0.34,0.9,0.03,20,1.1,5.5,0.72,2.7,0.42,2.3,1.4,25,2.5
650,49.5585,-66.4857,75,2,1.3,1.9,0.2,0.51,0.0004,5.8,1.1,0.95,0.21,18,7,3.2,2.2,5.4,1.6
651,49.6000,-66.4804,95,2,1.1,2.7,0.28,0.77,0.005,11,1.1,2.8,0.41,6.7,1.5,2.8,1.8,12,1.9
652,49.6190,-66.4792,85,2,1.5,2,0.2,0.81,0.003,11,1.1,4.2,0.61,5.1,1.2,2.7,1.8,14,2.2
653,49.6318,-66.4763,344,4,1.8,7.1,0.72,2.4,0.07,20,1.1,18,2.4,5.7,0.87,3.5,2.6,17,1.7
654,49.5696,-66.4774,275,4,1.5,6.2,0.63,1.5,0.06,14,5.5,5.6,2.3,9.7,7.5,3.4,2.5,11,6.5
655,49.5337,-66.4869,181,3,1.7,3.8,0.38,0.47,0.003,8.2,2.5,0.56,0.18,18,11,2.9,2,6.4,2.9
656,49.5324,-66.4806,215,3,1.7,4.5,0.46,0.45,0.001,25,1.1,1.3,0.15,2.2,0.3,1.5,0.53,31,2.6
657,49.5621,-66.4807,234,3,1.4,5.7,0.58,0.99,0.02,21,1.1,4.2,0.51,4.1,0.6,2.5,1.6,21,2
659,49.6311,-66.4769,216,3,1.5,4.9,0.49,0.98,0.02,18,1.1,4.1,0.5,4.9,0.8,2.7,1.7,18,1.9
660,49.6055,-66.4695,585,5,2.2,11,1.1,2.5,0.1,20,16,13,11,8.7,15,3.7,2.8,14,18
661,49.6055,-66.4695,342,4,2.2,6.2,0.62,1.5,0.05,15,12,6.1,5.2,9.1,15,3.4,2.5,12,15
663,49.5710,-66.4758,127,3,1.6,2.8,0.28,1.6,0.1,9,1.1,9.4,2,11,3,3.8,3,8.4,1.6
664,49.5707,-66.4754,506,5,2.5,8.3,0.83,1.2,0.03,17,7.7,3.1,1.5,9.6,9,3.2,2.2,12,8.6
665,49.6026,-66.4702,1233,8,2.3,21,2.1,1.7,0.05,34,1.1,5.6,0.66,5.7,0.68,3,2,23,1.6
667,49.6026,-66.4702,948,6,2.3,16,1.6,1.7,0.06,20,20,4.2,4.2,13,26,3.5,2.6,12,17
668,49.6018,-66.4700,104,2,1.4,2.4,0.25,1.3,0.06,6.4,9.6,5.2,7.8,19,56,4,3.1,5.5,12
669,49.6026,-66.4702,426,4,2.3,7.3,0.73,1.3,0.02,13,14,3.2,3.6,14,32,3.5,2.5,8.8,14
670,49.6032,-66.4695,272,4,1.6,6.1,0.62,2.3,0.1,13,2,13,2.7,12,3.9,4,3.1,9.7,2.3
671,49.6016,-66.4704,88,2,1.4,2.1,0.22,0.45,0.04,9.8,1.1,1.1,0.27,6.9,1.7,2.4,1.8,11,2
672,49.6000,-66.4689,2539,10,3,37,3.7,2.2,0.04,19,14,3,2.2,34,51,4.2,3.3,6.9,7.8
673,49.6020,-66.4694,423,4,1.5,9.6,0.97,1.1,0.01,23,12,3.3,1.8,6,6.5,2.8,1.8,18,15
674,49.6000,-66.4689,1763,8,3,26,2.6,1.8,0.03,16,6.4,2.4,0.99,32,25,4.1,3.1,6.6,4
675,49.6000,-66.4689,1031,5,3,15,1.5,1.5,0.03,14,6.2,2.5,1.1,23,20,3.8,2.9,7.4,4.8
676,49.6009,-66.4693,106,2,1.7,2.3,0.23,0.67,0.002,14,1.1,3.2,0.41,3.6,0.68,2.3,1.3,18,2.4
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{NGC1313ClumpProps_CL_Table.dat}
num, RA, Dec, WCO21, errWCO21, COmax, massnew, errmassnew, sigvnew, errsigvnew, Rnew, errRnew, alpha, alphaerr, surfacedensity, surfacedensityerr, Pturb, Pturberr, tff, tfferr
1,49.6572,-66.4927,5211,10,8,40,4,2.8,0.02,19,4.6,4.3,1.2,36,18,4.5,3.5,6.7,2.5
2,49.5194,-66.5046,5884,11,7.7,46,4.6,2.9,0.02,22,6,4.4,1.3,32,18,4.3,3.3,7.7,3.3
3,49.5235,-66.5068,7222,12,7.1,60,6,3.7,0.04,20,8,5.4,2.2,46,36,4.8,3.8,6.2,3.7
4,49.6700,-66.4934,4709,9,7,39,3.9,2.6,0.01,22,3.9,4.3,0.9,26,9.8,4.2,3.2,8.5,2.3
5,49.6580,-66.4929,3738,10,6.8,32,3.2,3.2,0.03,17,1.1,6.2,0.75,35,5.7,4.6,3.6,6.5,0.72
6,49.6568,-66.4929,5991,12,6.7,51,5.1,5.4,0.07,23,1.1,15,1.7,30,4.1,4.8,3.8,8.3,0.72
7,49.6148,-66.4786,5133,12,6.5,45,4.5,3.2,0.04,17,2.3,4.7,0.77,47,13,4.7,3.7,5.7,1.1
8,49.5622,-66.5039,1865,7,6.3,17,1.7,2.2,0.01,16,1.1,5.3,0.65,21,3.5,4,3.1,8.2,0.95
9,49.5833,-66.4787,2777,8,6.3,25,2.5,2.5,0.02,16,1.8,4.7,0.7,30,7.4,4.3,3.3,6.9,1.2
10,49.6193,-66.4787,1720,7,5.8,16,1.6,2.3,0.03,14,3.5,5.6,1.5,25,12,4.2,3.2,7.2,2.6
11,49.6624,-66.4882,3290,10,5.7,31,3.1,2.5,0.05,17,2,3.8,0.62,36,9.6,4.4,3.4,6.3,1.2
12,49.6584,-66.4925,2997,9,5.5,29,2.9,3.2,0.02,18,1.1,7.3,0.87,30,4.9,4.5,3.5,7.1,0.77
13,49.6562,-66.4936,2512,9,5.5,25,2.5,2.3,0.02,18,3.9,4.3,1,25,11,4.1,3.1,7.9,2.6
14,49.5140,-66.5035,3134,9,5.5,31,3.1,3.8,0.1,14,3.5,7.6,2.1,52,27,5,4.1,4.8,1.8
15,49.5192,-66.5068,2043,7,5.5,20,2,2.4,0.03,16,3,5.5,1.2,25,9.6,4.2,3.2,7.5,2.1
16,49.6751,-66.4930,2409,8,5.4,24,2.4,2.4,0.03,22,1.1,6,0.7,16,2.3,3.9,2.9,11,0.99
17,49.6708,-66.4934,5964,11,5.3,60,6,4.6,0.07,25,1.1,10,1.2,32,4.3,4.7,3.7,8.3,0.7
18,49.5205,-66.5055,1786,8,5.2,18,1.8,2.2,0.04,21,1.1,6.4,0.76,13,1.8,3.7,2.7,12,1.1
19,49.5827,-66.4785,1919,7,5,20,2,2.1,0.02,19,1.1,4.8,0.57,18,2.8,3.9,2.9,9.6,0.98
20,49.5200,-66.5068,1345,6,5,14,1.4,2,0.03,15,1.1,5,0.64,19,3.3,3.9,3,8.4,1
21,49.5251,-66.5065,1367,6,4.9,14,1.4,2.1,0.03,17,1.1,6,0.74,16,2.7,3.9,2.9,9.6,1.1
22,49.5126,-66.5041,1610,7,4.9,17,1.7,2.7,0.03,19,1.1,9.7,1.1,14,2.2,4,3,11,1.1
23,49.6210,-66.4794,1347,6,4.7,15,1.5,1.9,0.02,17,1.1,4.7,0.57,17,2.8,3.8,2.8,9.3,1
24,49.5173,-66.5038,2726,10,4.6,30,3,3.2,0.09,17,1.1,6.8,0.9,35,5.8,4.6,3.7,6.5,0.73
25,49.5226,-66.5062,2142,8,4.5,24,2.4,4.1,0.06,13,1.7,11,1.8,45,13,5,4.1,5,1
26,49.5228,-66.5067,2439,9,4.5,27,2.7,3.2,0.06,18,1.1,7.9,0.98,26,4,4.4,3.4,7.9,0.82
27,49.6199,-66.4784,2221,8,4.4,25,2.5,2.9,0.03,19,1.1,7.5,0.87,21,3.3,4.2,3.2,8.9,0.89
28,49.5236,-66.5070,2048,8,4.4,23,2.3,2.2,0.02,19,5.4,4.8,1.4,20,11,4,3,9.1,3.9
29,49.5117,-66.5039,1801,7,4.4,20,2,2.1,0.04,20,1.9,5,0.73,16,3.6,3.8,2.8,10,1.6
30,49.5153,-66.5043,1152,6,4.2,13,1.3,2.1,0.03,14,4.1,5.7,1.7,21,12,4.1,3.1,7.7,3.3
31,49.5528,-66.5064,1724,7,4.2,20,2,3.1,0.04,13,2.3,6.8,1.4,41,16,4.8,3.8,5.2,1.5
32,49.5577,-66.5094,2374,8,4.2,28,2.8,3.5,0.06,22,1.1,11,1.3,18,2.5,4.2,3.3,11,0.95
33,49.5200,-66.5046,1492,7,4.2,18,1.8,2.6,0.05,13,1.1,5.8,0.79,31,6,4.4,3.5,6.2,0.83
34,49.5262,-66.5071,1758,8,4.1,21,2.1,2.8,0.06,18,6.3,7.9,2.8,20,13,4.2,3.2,9,4.6
35,49.5480,-66.5098,1593,8,4.1,19,1.9,2.3,0.03,18,1.1,5.5,0.67,19,3,4,3,9.1,0.96
36,49.6644,-66.4920,1267,6,4.1,15,1.5,1.7,0.03,21,1.1,4.5,0.53,11,1.6,3.4,2.5,13,1.2
37,49.5092,-66.5041,809,5,4,9.7,0.97,2.1,0.03,16,1.1,8.3,1,12,2,3.8,2.8,11,1.3
38,49.5199,-66.5070,1295,6,4,16,1.6,2.7,0.06,14,1.1,7.3,1,27,5.2,4.4,3.5,6.6,0.88
39,49.6246,-66.4785,2582,9,3.9,32,3.2,2,0.01,41,1.1,5.8,0.6,6,0.68,3,2,24,1.6
40,49.5208,-66.5066,3435,10,3.8,43,4.3,2.9,0.03,24,21,5.6,5,23,41,4.2,3.2,9.5,13
41,49.5501,-66.5044,1282,6,3.8,16,1.6,2.9,0.08,15,2.3,8.8,1.7,24,7.9,4.4,3.5,7.3,1.8
42,49.5616,-66.5036,959,6,3.7,12,1.2,2.4,0.04,12,3.5,6.7,2.1,26,15,4.3,3.4,6.4,2.8
43,49.5069,-66.5020,1644,8,3.7,21,2.1,2.1,0.02,19,1.1,5,0.59,18,2.7,3.9,2.9,9.8,0.98
44,49.5135,-66.5042,2118,8,3.7,27,2.7,2.1,0.02,19,12,3.7,2.4,23,30,4,3,8.5,8.3
45,49.6198,-66.4786,1001,5,3.6,13,1.3,2.5,0.06,15,1.8,8.3,1.3,18,4.6,4.1,3.2,8.5,1.6
46,49.6150,-66.4781,4131,10,3.6,53,5.3,4.1,0.09,25,2.7,9.5,1.4,26,6.1,4.5,3.5,9.2,1.5
47,49.5724,-66.4775,1331,6,3.6,17,1.7,2.9,0.04,14,3.8,7.8,2.3,28,16,4.5,3.5,6.5,2.7
48,49.5498,-66.5087,698,5,3.6,9,0.9,1.3,0.03,15,2.7,3.2,0.68,13,4.8,3.4,2.5,10,2.7
49,49.5123,-66.5041,2112,8,3.6,27,2.7,2,0.02,22,4.4,3.6,0.82,19,7.7,3.8,2.8,10,3.1
50,49.5437,-66.5082,350,3,3.6,4.5,0.46,0.23,0.0008,19,1.1,0.26,0.03,3.8,0.59,1.3,0.28,21,2.1
51,49.5127,-66.5036,2388,9,3.4,32,3.2,2.7,0.07,34,1.1,9.4,1.1,8.6,1,3.5,2.6,19,1.3
52,49.5539,-66.4829,572,4,3.4,7.6,0.76,1.2,0.01,15,1.1,3.2,0.4,11,1.9,3.3,2.3,11,1.4
53,49.6699,-66.4931,2474,9,3.4,33,3.3,2.6,0.02,21,1.1,5.2,0.59,23,3.3,4.1,3.1,9,0.84
54,49.5435,-66.5107,623,5,3.4,8.3,0.84,1.6,0.05,13,8.1,4.9,3,15,18,3.7,2.8,8.9,8.1
55,49.6222,-66.4781,668,5,3.4,9,0.9,1.6,0.02,13,4,4.3,1.4,16,9.6,3.7,2.7,8.6,3.9
56,49.5819,-66.4889,661,5,3.3,9,0.9,1.8,0.03,13,2.4,5.8,1.2,16,6,3.9,2.9,8.5,2.3
57,49.5089,-66.5035,743,5,3.3,10,1,2.2,0.03,16,1.1,9.1,1.1,13,2.2,3.9,2.9,10,1.2
58,49.6607,-66.4883,593,4,3.3,8.1,0.81,1.3,0.02,15,1.1,3.5,0.45,12,2.2,3.4,2.4,10,1.3
59,49.6000,-66.4802,452,4,3.3,6.2,0.63,1.6,0.03,11,2.2,5.5,1.2,17,7,3.9,2.9,7.4,2.3
60,49.5496,-66.5042,895,5,3.3,12,1.2,1.3,0.01,18,8,3,1.4,12,11,3.3,2.3,12,7.6
61,49.5598,-66.4843,1350,7,3.2,19,1.9,2.6,0.06,14,2.8,6.2,1.4,28,12,4.4,3.4,6.7,2
62,49.5276,-66.5075,677,5,3.2,9.5,0.95,1.5,0.03,13,1.1,3.8,0.52,18,3.5,3.8,2.8,8.1,1.1
63,49.5932,-66.4846,750,5,3.2,11,1.1,1.3,0.01,20,1.1,3.7,0.43,8,1.2,3.1,2.1,15,1.4
64,49.5191,-66.5071,676,5,3.2,9.5,0.95,2.3,0.06,12,2,7.6,1.5,20,7.1,4.2,3.2,7.2,1.9
65,49.5665,-66.4890,444,4,3.2,6.2,0.63,1.1,0.03,19,1.1,4.2,0.53,5.7,0.89,2.8,1.9,17,1.7
66,49.6550,-66.4914,732,5,3.2,10,1,1.9,0.05,14,1.1,5.6,0.78,16,3.1,3.9,2.9,8.7,1.1
67,49.6018,-66.4990,959,6,3.1,14,1.4,1.4,0.02,23,1.1,3.6,0.42,8.4,1.2,3.1,2.1,15,1.4
68,49.5269,-66.5059,799,5,3.1,11,1.1,1.4,0.02,21,1.1,3.9,0.46,8.5,1.3,3.2,2.2,14,1.4
69,49.5139,-66.5036,863,6,3.1,12,1.2,1.5,0.03,21,1.1,4.2,0.51,8.8,1.3,3.2,2.2,14,1.4
70,49.5626,-66.5095,650,5,3.1,9.2,0.93,2.1,0.09,12,1.1,6.8,1.1,21,4.5,4.2,3.3,7,1.1
71,49.5709,-66.4783,468,4,3.1,6.7,0.67,1.2,0.02,15,1.1,3.7,0.48,8.9,1.6,3.2,2.2,12,1.5
73,49.5498,-66.5087,648,5,3.1,9.2,0.92,2.1,0.05,14,1.1,7.5,1,15,2.7,3.9,2.9,9.2,1.2
74,49.5101,-66.5032,2106,8,3.1,30,3,2.6,0.02,32,1.1,8.6,0.92,9.4,1.1,3.6,2.6,17,1.2
75,49.5944,-66.4972,346,3,3.1,4.9,0.5,0.42,0.0007,13,5.2,0.53,0.22,9.1,7.3,2.3,1.3,11,6.7
76,49.6636,-66.4877,631,5,3.1,9,0.91,1.6,0.02,18,1.1,6.1,0.74,9.3,1.5,3.4,2.4,13,1.4
77,49.6045,-66.4803,4241,12,3.1,61,6.1,3.7,0.1,23,9.4,6.1,2.6,36,30,4.6,3.7,7.4,4.6
78,49.6583,-66.4942,994,6,3.1,14,1.4,2.1,0.03,19,1.1,6.6,0.79,13,2.1,3.8,2.8,11,1.1
79,49.5883,-66.4903,223,3,3.1,3.2,0.32,0.43,0.005,11,1.1,0.71,0.1,8.7,2,2.4,1.4,10,1.7
80,49.5768,-66.5015,634,5,3,9.1,0.92,1.3,0.03,12,5.4,2.6,1.2,19,16,3.7,2.7,7.6,5
81,49.5471,-66.5037,748,5,3,11,1.1,1.4,0.04,21,7,4.2,1.5,7.9,5.4,3.1,2.2,15,7.7
82,49.6587,-66.4941,1702,8,3,25,2.5,3.1,0.05,26,1.1,12,1.4,11,1.5,3.9,2.9,14,1.2
83,49.5092,-66.5037,384,4,3,5.6,0.56,1.4,0.03,12,1.1,4.9,0.7,12,2.4,3.5,2.6,9.6,1.4
84,49.6000,-66.4689,1578,7,3,23,2.3,2,0.05,19,14,3.6,2.8,21,32,3.9,3,8.7,10
85,49.5727,-66.4774,518,4,3,7.5,0.75,2.3,0.04,10,1.1,8.4,1.3,22,5.3,4.3,3.3,6.4,1.1
86,49.6211,-66.4799,691,5,3,10,1,1.9,0.05,14,1.1,5.6,0.79,18,3.4,3.9,3,8.2,1.1
87,49.6208,-66.4779,1092,7,3,16,1.6,2,0.02,18,1.1,5.2,0.61,16,2.5,3.8,2.8,10,1.1
88,49.6263,-66.4788,928,6,3,14,1.4,1.7,0.01,24,1.1,6.1,0.68,7.7,1.1,3.3,2.3,16,1.4
89,49.5616,-66.5083,1179,6,3,17,1.7,1.8,0.04,21,1.1,4.3,0.52,13,1.9,3.6,2.6,12,1.1
90,49.6221,-66.4786,1059,6,3,16,1.6,1.8,0.02,14,1.1,3.2,0.42,25,4.7,4,3,7,0.9
91,49.5496,-66.5081,764,5,3,11,1.1,2.5,0.03,14,1.1,9.4,1.2,18,3.4,4.2,3.2,8.2,1.1
92,49.5082,-66.5033,362,4,2.9,5.3,0.54,1.1,0.02,11,4.4,3,1.2,13,10,3.4,2.5,8.6,5
93,49.5364,-66.5017,471,4,2.9,7,0.7,1.1,0.01,14,8.5,2.9,1.8,11,14,3.3,2.3,10,9.5
94,49.6748,-66.4937,1152,7,2.9,17,1.7,2.4,0.05,18,1.1,6.9,0.86,16,2.6,4,3,9.9,1
95,49.5109,-66.5038,744,5,2.9,11,1.1,2.1,0.03,13,8.2,5.6,3.7,22,28,4.1,3.1,7.2,6.9
96,49.5074,-66.5033,1304,7,2.9,19,1.9,2.6,0.06,19,1.1,8,0.99,16,2.5,4,3.1,10,1
97,49.5705,-66.4786,1504,8,2.9,22,2.2,2.1,0.05,26,19,6.2,4.6,10,15,3.5,2.6,15,16
98,49.5506,-66.5029,493,4,2.9,7.4,0.74,1.9,0.05,15,1.1,8.3,1.1,11,2,3.7,2.7,11,1.4
99,49.6188,-66.4779,690,5,2.9,10,1,1.5,0.06,18,7,4.4,1.8,10,7.8,3.3,2.4,13,7.3
100,49.6269,-66.4788,526,4,2.9,7.9,0.79,1.6,0.03,12,2.9,4.3,1.1,18,8.9,3.8,2.9,7.6,2.8
101,49.5732,-66.4951,106,2,2.8,1.6,0.16,0.24,9e-05,9.2,1.1,0.39,0.062,6,1.6,1.9,0.86,12,2.2
102,49.5922,-66.4959,676,5,2.8,10,1,1.4,0.03,28,1.1,6.1,0.7,4,0.51,2.7,1.7,25,1.9
103,49.5558,-66.5092,929,5,2.8,14,1.4,2.5,0.04,16,9.1,7.8,4.6,18,21,4.1,3.1,8.7,7.6
104,49.6174,-66.4788,645,5,2.8,9.7,0.98,1.8,0.02,13,3.5,4.6,1.4,20,11,4,3,7.4,3.1
105,49.5496,-66.5081,812,5,2.8,12,1.2,1.9,0.04,18,1.1,6.2,0.77,12,2,3.7,2.7,11,1.2
106,49.6220,-66.4785,830,6,2.8,13,1.3,2.9,0.07,11,2.4,8.1,2,34,16,4.7,3.7,5.2,1.8
107,49.6015,-66.4797,2254,9,2.8,34,3.4,2.8,0.06,25,1.1,6.3,0.75,18,2.4,4,3,11,0.93
108,49.6142,-66.4779,1408,7,2.8,22,2.2,3.5,0.08,15,1.1,9.8,1.3,31,5.6,4.7,3.7,6.5,0.8
109,49.5239,-66.5069,399,4,2.8,6.1,0.61,1.6,0.03,12,3.2,5.6,1.6,14,7.5,3.7,2.7,8.8,3.6
110,49.5283,-66.5072,195,3,2.8,3,0.3,0.57,0.003,9.4,2.8,1.2,0.38,11,6.5,2.8,1.8,8.8,4
111,49.5200,-66.5063,746,5,2.8,11,1.1,2,0.04,17,1.1,6.7,0.85,13,2.2,3.8,2.8,11,1.2
112,49.6590,-66.4925,669,5,2.8,10,1,1.5,0.01,15,9,3.7,2.2,14,16,3.5,2.6,9.9,8.6
113,49.5701,-66.4782,708,5,2.7,11,1.1,1.8,0.02,18,1.1,6.3,0.76,11,1.8,3.6,2.6,12,1.3
114,49.5585,-66.4894,222,3,2.7,3.4,0.35,0.14,0.06,15,1.1,0.1,0.086,5.2,0.95,1.1,1.1,16,2
115,49.5115,-66.5044,779,5,2.7,12,1.2,1.8,0.04,17,3.9,5.1,1.3,13,6.4,3.7,2.7,10,3.7
116,49.5293,-66.5065,300,3,2.7,4.7,0.47,0.3,0.05,26,1.1,0.58,0.19,2.2,0.29,1.1,0.67,32,2.6
117,49.5155,-66.5047,173,3,2.7,2.7,0.27,0.24,0.1,9.2,1.1,0.23,0.24,10,2.7,2.1,2.1,8.9,1.7
118,49.5542,-66.5075,829,5,2.7,13,1.3,1.4,0.05,19,1.1,3.2,0.43,11,1.7,3.3,2.4,12,1.2
119,49.5206,-66.5068,538,4,2.7,8.4,0.84,1.9,0.04,15,1.1,7.1,0.95,12,2.1,3.7,2.7,11,1.3
120,49.5467,-66.5111,478,4,2.7,7.5,0.75,0.93,0.02,14,2.7,1.9,0.42,12,4.5,3.1,2.2,10,3
121,49.5522,-66.5107,927,6,2.7,14,1.5,1.4,0.02,29,1.1,4.3,0.48,5.6,0.7,2.8,1.8,21,1.6
122,49.5182,-66.5055,402,4,2.7,6.3,0.63,0.5,0.05,14,14,0.65,0.66,9.7,19,2.5,1.9,11,17
123,49.5453,-66.5110,516,4,2.7,8.1,0.81,1.1,0.01,27,1.1,4.7,0.52,3.6,0.48,2.5,1.5,25,2
124,49.6245,-66.4796,417,4,2.7,6.6,0.66,2.1,0.05,9.2,1.5,7.3,1.4,25,8.5,4.3,3.4,5.7,1.4
125,49.5355,-66.5079,553,5,2.7,8.7,0.88,1.1,0.02,16,1.1,2.8,0.35,10,1.8,3.2,2.2,12,1.3
127,49.5688,-66.4954,420,4,2.6,6.7,0.67,1.1,0.02,16,1.1,3.4,0.43,8.5,1.5,3.1,2.1,13,1.5
128,49.5097,-66.5039,852,6,2.6,14,1.4,2.3,0.04,12,2.3,5.3,1.2,31,13,4.4,3.4,5.7,1.7
129,49.5201,-66.5049,1061,7,2.6,17,1.7,2.8,0.05,15,6,8.1,3.4,25,20,4.4,3.4,7.2,4.4
130,49.6566,-66.4915,798,6,2.6,13,1.3,1.7,0.04,20,1.1,4.9,0.61,11,1.6,3.4,2.5,13,1.3
131,49.5881,-66.4896,404,4,2.6,6.4,0.65,0.48,0.08,13,6.5,0.53,0.33,13,13,2.6,2.2,9.4,7.2
132,49.5087,-66.5030,485,4,2.6,7.8,0.78,2.1,0.05,13,1.1,8.3,1.2,15,3.1,4,3,8.6,1.2
133,49.5366,-66.5054,284,3,2.6,4.5,0.46,1.1,0.02,11,2.7,3.6,0.98,12,6.2,3.4,2.5,8.8,3.3
134,49.5093,-66.5045,219,3,2.6,3.5,0.35,0.76,0.01,11,1.1,2,0.3,9.6,2.2,3,2,9.9,1.6
135,49.5475,-66.5083,377,4,2.6,6.1,0.61,1.5,0.04,13,1.1,5.9,0.83,11,2.2,3.6,2.6,10,1.4
136,49.5517,-66.5104,736,5,2.6,12,1.2,1.5,0.05,24,1.1,5.4,0.68,6.3,0.85,3,2.1,18,1.6
138,49.5527,-66.4948,430,4,2.6,6.9,0.7,1.2,0.03,19,1.1,4.4,0.55,6.1,0.95,2.9,2,16,1.7
139,49.6007,-66.4797,401,4,2.6,6.5,0.65,1.3,0.04,17,1.1,4.9,0.65,7.5,1.3,3.1,2.2,14,1.6
140,49.5204,-66.5061,434,4,2.6,7,0.7,1.6,0.04,13,1.1,5.5,0.78,14,2.7,3.7,2.8,9.1,1.3
141,49.5377,-66.5084,199,3,2.6,3.2,0.32,0.21,0.009,9.6,5,0.16,0.085,11,11,2,1.1,8.7,6.7
142,49.5605,-66.4871,190,3,2.6,3.1,0.31,0.65,0.001,14,1.1,2.3,0.3,4.8,0.88,2.4,1.4,16,2.1
143,49.5501,-66.4936,234,3,2.6,3.8,0.38,1.1,0.01,9.3,3.4,3.5,1.3,14,10,3.5,2.5,7.6,4.2
144,49.5283,-66.5069,469,4,2.6,7.6,0.76,1.9,0.04,11,1.1,6,0.9,20,4.4,4.1,3.1,7,1.1
145,49.6044,-66.4991,800,5,2.5,13,1.3,1.6,0.03,15,10,3.6,2.4,17,23,3.7,2.7,8.9,8.8
146,49.6348,-66.4779,716,5,2.5,12,1.2,1.8,0.04,17,4.2,5.6,1.5,12,6.2,3.6,2.7,11,4.1
147,49.6210,-66.4782,1540,7,2.5,25,2.5,5.5,0.2,15,3.1,20,4.9,37,16,5.1,4.2,5.9,1.9
148,49.5894,-66.4899,496,4,2.5,8.1,0.81,0.75,0.006,20,15,1.6,1.2,6.4,9.7,2.5,1.5,16,19
149,49.6032,-66.4989,1163,6,2.5,19,1.9,1.2,0.02,23,7.7,1.9,0.67,11,7.3,3.1,2.1,14,6.7
150,49.6204,-66.4785,676,5,2.5,11,1.1,2.7,0.06,14,1.1,11,1.4,17,3.2,4.2,3.2,8.5,1.1
152,49.6046,-66.5007,215,3,2.5,3.5,0.35,1.3,0.1,12,1.1,6.7,1.6,8.1,1.7,3.3,2.7,11,1.7
153,49.6608,-66.4924,537,4,2.5,8.8,0.88,1.7,0.04,14,1.1,5.4,0.73,13,2.5,3.7,2.7,9.7,1.2
154,49.5707,-66.4754,497,4,2.5,8.2,0.82,1.2,0.03,16,7.7,3.1,1.5,9.6,9.1,3.2,2.2,12,8.6
155,49.5253,-66.5088,375,4,2.5,6.2,0.62,1.5,0.03,12,4.6,4.8,2,15,12,3.7,2.7,8.3,5
156,49.5702,-66.4785,1021,6,2.5,17,1.7,1.9,0.05,20,1.1,5.1,0.64,14,2.1,3.7,2.7,11,1.1
157,49.5318,-66.5053,468,4,2.5,7.7,0.78,0.55,0.06,17,1.1,0.78,0.2,8.3,1.4,2.4,1.8,13,1.5
158,49.5081,-66.5032,578,5,2.5,9.6,0.96,2.4,0.09,16,2.9,11,2.5,12,4.5,3.9,3,11,3
159,49.6230,-66.4783,481,4,2.5,8,0.8,1.6,0.02,13,1.6,4.7,0.75,15,3.8,3.7,2.7,8.9,1.7
161,49.5714,-66.4806,441,4,2.4,7.3,0.74,1.1,0.02,16,19,3,3.6,9.5,23,3.1,2.2,12,22
162,49.6741,-66.4996,432,4,2.4,7.2,0.72,1.2,0.006,18,1.1,4.1,0.48,7.2,1.2,3,2,15,1.6
163,49.5989,-66.4942,435,4,2.4,7.3,0.73,1.4,0.03,11,1.1,3.3,0.49,20,4.6,3.8,2.9,6.8,1.1
165,49.5302,-66.5066,186,3,2.4,3.1,0.32,0.49,0.03,11,1.1,1,0.18,8,1.8,2.5,1.7,11,1.7
166,49.5656,-66.4901,274,3,2.4,4.6,0.47,1.1,0.01,12,4.6,3.3,1.3,11,8.5,3.3,2.3,9.8,5.8
167,49.5492,-66.5091,199,3,2.4,3.4,0.34,0.64,0.004,16,1.1,2.3,0.29,4,0.68,2.3,1.3,19,2.2
168,49.5177,-66.5057,1110,7,2.4,19,1.9,4.1,0.08,14,6,14,6.4,32,29,4.9,3.9,6,4
169,49.5176,-66.5053,759,6,2.4,13,1.3,4,0.2,21,1.1,31,4.2,9.1,1.3,4.1,3.2,14,1.3
170,49.5283,-66.5072,332,4,2.4,5.6,0.57,0.9,0.02,20,1.1,3.4,0.41,4.4,0.65,2.5,1.5,20,1.9
171,49.5532,-66.5073,316,3,2.4,5.4,0.54,2.1,0.08,9.1,2.5,8.4,2.5,20,11,4.2,3.3,6.3,2.5
172,49.5441,-66.5118,320,4,2.4,5.4,0.55,0.2,0.3,23,1.1,0.2,0.64,3.2,0.45,1,1.5,25,2.2
173,49.5949,-66.4986,232,3,2.4,4,0.4,0.56,0.06,11,3.1,1,0.37,10,5.8,2.7,2.1,9.8,4.2
175,49.5523,-66.5062,563,5,2.3,9.6,0.97,2.5,0.05,15,1.1,12,1.5,13,2.3,4,3,10,1.2
176,49.6026,-66.4702,1097,7,2.3,19,1.9,1.8,0.06,23,16,4.7,3.4,12,17,3.5,2.6,13,14
177,49.5166,-66.5031,342,4,2.3,5.9,0.59,0.76,0.06,15,1.1,1.7,0.35,8.3,1.5,2.8,2,13,1.5
178,49.5162,-66.5029,132,2,2.3,2.3,0.23,0.5,0.006,8.8,1.1,1.1,0.18,9.3,2.5,2.7,1.7,9.1,1.8
179,49.5209,-66.5065,1934,8,2.3,33,3.3,2.5,0.04,26,7.2,5.8,1.7,16,8.8,3.9,2.9,12,5
180,49.5998,-66.4934,389,4,2.3,6.7,0.68,1.1,0.01,16,7.4,3,1.5,8.7,8.2,3.1,2.1,13,8.9
181,49.6802,-66.4912,452,4,2.3,7.8,0.78,1.8,0.05,17,1.1,8,1,8.9,1.5,3.5,2.5,13,1.4
182,49.6764,-66.4963,585,5,2.3,10,1,0.84,0.006,31,1.1,2.5,0.27,3.4,0.42,2.2,1.2,28,2.1
183,49.6778,-66.4992,1889,9,2.3,33,3.3,2.2,0.03,50,1.1,8.6,0.91,4.2,0.46,2.9,1.9,32,1.9
186,49.5106,-66.5041,326,4,2.3,5.7,0.57,1.7,0.06,14,1.1,8.8,1.3,8.6,1.6,3.5,2.6,12,1.5
187,49.6174,-66.4788,718,5,2.3,12,1.2,1.4,0.04,28,1.1,5,0.62,4.9,0.62,2.8,1.9,22,1.7
189,49.6024,-66.4926,983,6,2.3,17,1.7,1.3,0.02,41,1.1,4.8,0.53,3.3,0.38,2.4,1.4,33,2.1
190,49.5135,-66.5038,247,3,2.3,4.3,0.43,1.8,0.03,11,1.1,9.3,1.4,11,2.6,3.8,2.8,9.2,1.5
191,49.5433,-66.5120,207,3,2.3,3.6,0.36,0.68,0.02,14,1.1,2.2,0.3,5.5,1,2.5,1.6,15,1.9
192,49.5542,-66.5086,780,6,2.3,14,1.4,2.1,0.06,16,1.1,5.9,0.8,16,2.8,3.9,3,9.3,1.1
195,49.5060,-66.5010,1040,6,2.3,18,1.8,2.3,0.05,45,1.1,15,1.7,2.9,0.33,2.8,1.8,37,2.3
196,49.5361,-66.5054,333,3,2.3,5.8,0.58,1.2,0.07,12,1.1,3.7,0.66,13,2.6,3.5,2.7,9.1,1.3
197,49.5554,-66.5089,1040,6,2.3,18,1.8,2.7,0.06,17,5.8,7.4,2.7,21,15,4.2,3.3,8.3,4.3
198,49.6620,-66.4971,668,5,2.3,12,1.2,1.2,0.01,33,1.1,4.8,0.52,3.5,0.42,2.5,1.5,29,2.1
201,49.5105,-66.5036,249,3,2.2,4.4,0.44,1.3,0.03,9.9,1.1,4.4,0.7,14,3.6,3.7,2.7,7.7,1.4
202,49.5438,-66.5114,156,2,2.2,2.7,0.28,0.3,0.01,12,1.2,0.45,0.072,6.4,1.4,2,1,13,2
204,49.5066,-66.5045,176,3,2.2,3.1,0.32,0.46,0.03,7.5,2.1,0.6,0.2,18,10,3,2.2,6.1,2.6
205,49.5212,-66.5072,468,4,2.2,8.3,0.83,2.2,0.08,13,1.1,9.3,1.4,15,3,4,3.1,8.7,1.2
206,49.5191,-66.5067,253,3,2.2,4.5,0.45,0.88,0.008,15,1.1,3.1,0.39,6,1.1,2.7,1.8,15,1.8
207,49.5052,-66.4989,707,5,2.2,13,1.3,2,0.03,26,1.1,9.6,1.1,5.8,0.76,3.2,2.2,20,1.6
208,49.5673,-66.4835,228,3,2.2,4.1,0.41,0.67,0.02,12,1.1,1.6,0.24,8.3,1.7,2.7,1.8,11,1.6
210,49.5494,-66.5106,403,4,2.2,7.2,0.72,1.2,0.01,15,1.1,3.5,0.44,9.8,1.7,3.2,2.2,12,1.4
211,49.6198,-66.4777,248,3,2.2,4.4,0.45,1.4,0.04,9.5,1.1,5,0.81,15,3.9,3.8,2.8,7.3,1.3
212,49.6636,-66.4887,606,5,2.2,11,1.1,2,0.03,17,1.1,7.4,0.91,11,1.8,3.7,2.7,12,1.3
213,49.6214,-66.4863,619,5,2.2,11,1.1,1.5,0.02,16,6.9,3.7,1.7,14,12,3.6,2.6,9.8,6.4
215,49.6055,-66.4695,442,4,2.2,8,0.8,1.7,0.04,15,11,6.4,4.7,11,16,3.6,2.6,11,12
216,49.6581,-66.4945,563,5,2.2,10,1,1.6,0.04,14,4.4,4,1.3,16,9.9,3.7,2.7,8.9,4.2
217,49.6300,-66.4831,479,5,2.2,8.6,0.87,1.7,0.03,26,1.1,9.6,1.1,4.2,0.55,2.9,1.9,23,1.9
218,49.5180,-66.5062,176,3,2.2,3.2,0.32,0.8,0.03,7.9,3.2,1.8,0.77,16,13,3.4,2.4,6.6,4
220,49.5816,-66.4883,320,3,2.2,5.8,0.58,1.4,0.07,12,1.1,4.5,0.76,13,2.7,3.6,2.7,9.1,1.3
221,49.6207,-66.4864,345,4,2.2,6.2,0.63,1.6,0.04,12,2.7,5.4,1.4,14,6.4,3.7,2.8,8.7,3
222,49.5671,-66.5127,686,5,2.2,12,1.2,3.2,0.1,13,1.1,13,2,22,4.3,4.5,3.6,7.2,0.98
223,49.5485,-66.5087,295,3,2.2,5.3,0.54,1.3,0.03,14,4.5,4.8,1.6,8.8,5.8,3.3,2.3,12,5.8
224,49.5198,-66.5070,389,4,2.2,7,0.71,1.4,0.04,12,5.9,4.1,2,15,14,3.7,2.7,8.5,6.2
225,49.5382,-66.5077,677,5,2.1,12,1.2,1.2,0.02,22,14,3,1.9,7.9,9.6,3,2,16,14
228,49.6677,-66.4909,242,3,2.1,4.4,0.44,0.74,0.008,18,1.1,2.6,0.32,4.2,0.66,2.4,1.4,20,2
229,49.5565,-66.5093,520,5,2.1,9.4,0.95,2.6,0.04,13,11,11,9.8,17,29,4.2,3.2,8.3,11
230,49.6731,-66.4903,275,3,2.1,5,0.5,1,0.01,16,1.1,3.9,0.48,6,1,2.8,1.9,15,1.8
232,49.6200,-66.4788,432,4,2.1,7.9,0.8,1.5,0.02,12,1.1,4.1,0.57,17,3.4,3.8,2.8,8,1.2
233,49.5258,-66.5061,106,2,2.1,1.9,0.2,0.54,0.04,5.6,1.8,0.97,0.35,20,12,3.3,2.5,5,2.4
234,49.6256,-66.4793,464,4,2.1,8.5,0.86,1.5,0.06,14,3.7,4.2,1.2,13,6.8,3.5,2.7,9.8,3.8
235,49.6675,-66.4983,356,4,2.1,6.6,0.66,1.1,0.07,17,1.1,3.7,0.65,7.1,1.2,3,2.2,15,1.6
236,49.6325,-66.4788,439,4,2.1,8.1,0.81,1.5,0.02,18,1.1,6.2,0.76,7.7,1.2,3.3,2.3,14,1.5
237,49.6235,-66.4800,450,4,2.1,8.3,0.84,1.2,0.02,18,13,3.7,2.7,8.3,12,3.1,2.1,14,15
238,49.6254,-66.4776,1294,7,2.1,24,2.4,2.1,0.03,27,12,5.7,2.5,10,9,3.5,2.5,15,9.7
239,49.5814,-66.4839,319,4,2.1,5.9,0.59,1.3,0.02,13,5.6,4.6,2,11,9.1,3.4,2.4,10,6.6
240,49.5646,-66.5026,430,4,2.1,7.9,0.8,2.5,0.07,11,1.1,10,1.6,20,4.5,4.3,3.4,7,1.1
241,49.5076,-66.5045,190,3,2.1,3.5,0.36,0.34,0.1,11,3.6,0.45,0.4,8.5,5.4,2.2,2.1,11,5.1
242,49.5813,-66.5185,371,4,2.1,6.9,0.69,1.7,0.1,20,1.1,9.6,1.8,5.5,0.82,3.2,2.4,18,1.7
243,49.5227,-66.5064,761,6,2.1,14,1.4,2.7,0.09,21,1.1,12,1.6,10,1.5,3.8,2.9,13,1.3
244,49.5539,-66.4930,305,4,2.1,5.7,0.57,1.5,0.05,14,9.3,6.2,4.1,8.9,12,3.4,2.5,12,12
245,49.5099,-66.5040,470,5,2.1,8.8,0.88,2.2,0.08,11,13,7,8.7,24,60,4.3,3.4,6.2,12
246,49.6094,-66.4848,104,2,2,1.9,0.2,0.36,8e-05,9.3,1.1,0.74,0.12,7.1,1.8,2.3,1.3,11,2
247,49.5757,-66.4877,304,4,2,5.7,0.57,1,0.04,17,1.1,3.6,0.51,6.6,1.1,2.9,2,15,1.7
248,49.5198,-66.5055,551,5,2,10,1,2.6,0.09,11,1.1,8.1,1.3,29,6.8,4.5,3.6,5.6,0.93
249,49.5445,-66.5108,281,3,2,5.3,0.53,0.75,0.03,20,3.7,2.4,0.54,4.3,1.6,2.3,1.4,20,5.7
251,49.5060,-66.5001,345,4,2,6.5,0.66,1.3,0.04,13,1.1,4.2,0.59,12,2.3,3.5,2.5,9.9,1.3
252,49.5086,-66.5021,601,5,2,11,1.1,1.5,0.05,29,1.1,6.7,0.84,4.2,0.52,2.8,1.8,25,1.9
253,49.6262,-66.4804,551,5,2,10,1,2,0.04,23,1.1,9.8,1.2,6.4,0.9,3.3,2.3,18,1.6
254,49.6132,-66.4845,438,4,2,8.3,0.83,1.4,0.02,18,1.1,5.1,0.62,8.4,1.4,3.3,2.3,14,1.4
255,49.5221,-66.5017,687,6,2,13,1.3,1.8,0.05,30,1.1,8.4,1,4.6,0.57,2.9,2,24,1.8
256,49.5986,-66.4804,1027,7,2,19,2,2.3,0.04,17,11,5.4,3.6,21,28,4.1,3.1,8.5,8.4
257,49.5584,-66.5037,453,4,2,8.6,0.86,1.2,0.02,14,7,2.5,1.3,13,13,3.4,2.4,9.6,7.1
258,49.6622,-66.4877,630,5,2,12,1.2,1.7,0.02,36,1.1,9.8,1,2.9,0.35,2.6,1.6,33,2.2
259,49.5757,-66.4717,383,4,2,7.3,0.73,1.4,0.01,22,1.1,7.3,0.84,4.8,0.69,2.9,1.9,20,1.8
261,49.5649,-66.5027,191,3,2,3.6,0.37,0.37,0.01,8,5.4,0.35,0.24,18,25,2.8,1.8,6.2,6.3
262,49.6632,-66.4886,606,5,2,12,1.2,1.7,0.03,18,6.4,5.3,1.9,11,7.7,3.5,2.5,12,6.4
263,49.5346,-66.5082,300,4,2,5.7,0.58,0.65,0.0008,18,7.3,1.5,0.64,5.9,5,2.4,1.4,16,10
264,49.6032,-66.4796,156,3,2,3,0.3,1.8,0.2,6.6,1.3,8.6,2.5,22,9.2,4.3,3.6,5.1,1.6
265,49.5127,-66.5036,168,3,2,3.2,0.32,0.89,0.009,11,1.1,3.1,0.45,8.9,2.1,3.1,2.1,10,1.7
266,49.5107,-66.5039,270,3,2,5.2,0.52,1.5,0.04,12,1.1,6.1,0.89,11,2.4,3.6,2.6,9.6,1.4
267,49.5467,-66.5106,254,3,2,4.9,0.49,0.95,0.008,16,1.1,3.4,0.42,6.2,1.1,2.8,1.8,15,1.7
268,49.5765,-66.4839,484,5,2,9.3,0.93,1.6,0.02,26,1.1,8.8,0.97,4.3,0.57,2.9,1.9,23,1.9
269,49.5663,-66.4901,138,2,2,2.7,0.27,0.46,0.02,6.2,5.6,0.58,0.53,22,40,3.2,2.2,4.9,6.7
270,49.6336,-66.4798,90,2,2,1.7,0.18,0.37,0.0001,6.4,1.9,0.6,0.19,14,8.1,2.7,1.7,6.4,2.9
271,49.6300,-66.4829,293,3,2,5.6,0.57,1.5,0.03,16,1.1,7,0.9,7.2,1.2,3.3,2.3,14,1.6
272,49.6635,-66.4883,1066,7,2,21,2.1,3.1,0.07,21,20,11,11,15,29,4.1,3.1,11,16
274,49.5313,-66.5051,171,3,2,3.3,0.33,0.34,0.08,17,1.1,0.71,0.33,3.5,0.58,1.6,1.3,21,2.3
275,49.6307,-66.4775,249,3,2,4.8,0.49,0.51,0.1,11,2.6,0.67,0.33,13,6.4,2.8,2.4,8.5,3.1
276,49.5529,-66.4907,188,3,2,3.6,0.37,0.53,0.02,11,5,0.99,0.47,9.5,8.7,2.7,1.8,10,6.9
277,49.6306,-66.4776,568,5,1.9,11,1.1,0.91,0.03,26,17,2.3,1.5,5,6.6,2.5,1.5,21,21
278,49.5425,-66.5099,229,3,1.9,4.4,0.45,1.8,0.04,11,1.1,9.2,1.4,12,2.7,3.8,2.8,9,1.5
279,49.6033,-66.4986,211,3,1.9,4.1,0.41,1.3,0.03,9.7,4.6,4.5,2.2,14,13,3.6,2.7,7.9,5.6
280,49.5893,-66.4805,117,2,1.9,2.3,0.23,0.54,0.006,8.1,1.1,1.2,0.21,11,3.2,2.9,1.9,8.1,1.7
281,49.5460,-66.5047,405,4,1.9,7.9,0.79,1.4,0.02,28,1.1,8.5,0.95,3.2,0.41,2.6,1.6,28,2.2
282,49.5100,-66.5036,317,4,1.9,6.2,0.62,2.1,0.06,9.5,3,8.1,2.8,22,14,4.3,3.4,6.1,3
283,49.6721,-66.4912,192,3,1.9,3.7,0.38,1.1,0.02,9.8,1.5,3.9,0.72,12,3.9,3.5,2.5,8.3,1.9
284,49.5180,-66.5079,199,3,1.9,3.9,0.39,0.68,0.003,13,1.1,1.8,0.24,7.4,1.5,2.7,1.7,12,1.7
285,49.6771,-66.4933,240,3,1.9,4.7,0.47,1.2,0.03,16,9.7,5.3,3.3,5.7,6.8,2.9,2,16,14
288,49.6805,-66.4885,330,4,1.9,6.5,0.65,0.75,0.02,17,11,1.7,1.2,7.1,9.5,2.6,1.7,15,15
289,49.5088,-66.5037,104,2,1.9,2,0.21,0.82,0.03,5.7,2.1,2.2,0.86,20,15,3.6,2.7,5,2.8
290,49.5522,-66.5048,418,4,1.9,8.2,0.82,0.84,0.05,15,1.1,1.5,0.26,11,2,3,2.2,11,1.3
291,49.6022,-66.4993,138,2,1.9,2.7,0.27,0.43,0.009,12,1.5,0.92,0.15,6.3,1.7,2.3,1.3,13,2.5
292,49.5210,-66.5060,464,5,1.9,9.1,0.91,1.1,0.03,43,1.1,6.2,0.77,1.6,0.18,1.9,0.96,49,3.1
294,49.6530,-66.4931,549,5,1.9,11,1.1,1.2,0.01,33,1.1,5.2,0.56,3.1,0.37,2.4,1.4,31,2.2
296,49.6218,-66.4776,657,6,1.9,13,1.3,2.2,0.09,19,12,8.3,5.4,11,14,3.7,2.8,13,12
297,49.5173,-66.5052,398,4,1.9,7.8,0.79,2.2,0.05,12,1.4,8.3,1.3,17,4.2,4.1,3.1,7.9,1.4
298,49.5817,-66.4883,280,4,1.9,5.5,0.56,0.82,0.04,18,1.1,2.5,0.4,5.7,0.92,2.6,1.8,16,1.8
299,49.5530,-66.4915,232,3,1.9,4.6,0.46,0.55,0.01,18,1.1,1.4,0.18,4.7,0.76,2.2,1.2,18,1.9
301,49.5621,-66.5051,305,3,1.9,6,0.61,1.1,0.02,20,1.1,4.6,0.57,5,0.76,2.8,1.8,18,1.8
302,49.6259,-66.4848,280,3,1.9,5.5,0.56,1.1,0.01,14,2.1,3.5,0.64,9.6,3.1,3.2,2.2,11,2.6
303,49.5549,-66.5076,167,3,1.9,3.3,0.33,0.47,0.0002,17,1.4,1.3,0.17,3.7,0.72,2,0.96,20,2.7
304,49.5807,-66.4978,150,3,1.9,3,0.3,1.2,0.01,7.6,1.4,4.2,0.91,16,6.3,3.7,2.7,6.4,1.9
305,49.6224,-66.4853,347,4,1.9,6.9,0.69,1,0.02,19,1.1,3.1,0.38,6.3,0.98,2.8,1.8,16,1.7
306,49.6749,-66.4910,382,4,1.9,7.6,0.76,2.4,0.1,12,1.1,11,1.8,17,3.5,4.2,3.3,8,1.2
307,49.6218,-66.4855,304,4,1.9,6,0.61,0.15,0.3,10,5.2,0.047,0.16,18,18,1.9,2.4,7.2,5.4
308,49.6778,-66.4942,497,5,1.9,9.9,0.99,1.5,0.05,15,1.1,3.8,0.54,15,2.7,3.6,2.7,9.2,1.2
309,49.5982,-66.4947,68,2,1.9,1.4,0.14,0.56,0.001,7.9,1.1,2.1,0.37,6.9,2.1,2.7,1.7,10,2.2
310,49.5704,-66.4777,270,3,1.9,5.4,0.54,1.4,0.02,14,1.1,5.8,0.76,8.9,1.7,3.4,2.4,12,1.5
311,49.5861,-66.4801,193,3,1.9,3.8,0.39,1,0.02,18,1.1,5.6,0.7,3.9,0.64,2.6,1.7,20,2.1
312,49.6573,-66.4907,324,4,1.9,6.4,0.65,1.7,0.03,14,1.1,7.3,0.97,10,1.9,3.6,2.6,11,1.4
313,49.5439,-66.5111,358,4,1.9,7.1,0.72,1.2,0.04,21,18,5.1,4.5,5.1,8.8,2.8,1.9,19,25
314,49.5566,-66.5057,204,3,1.9,4.1,0.41,0.9,0.007,13,1.1,3.1,0.41,7.3,1.4,2.9,1.9,13,1.7
316,49.6680,-66.4970,402,4,1.9,8,0.81,1.6,0.03,46,1.1,16,1.8,1.2,0.13,2.1,1.1,58,3.6
317,49.5132,-66.5039,98,2,1.8,2,0.2,0.54,0.02,12,1.1,2.1,0.33,4.4,0.93,2.3,1.4,15,2.3
318,49.6746,-66.4961,1046,6,1.8,21,2.1,1.8,0.03,24,1.1,4.4,0.5,11,1.5,3.5,2.5,14,1.2
319,49.5478,-66.5112,313,4,1.8,6.3,0.63,0.57,0.004,25,1.1,1.5,0.17,3.1,0.42,1.9,0.87,27,2.2
320,49.5683,-66.5054,456,4,1.8,9.2,0.92,0.89,0.004,46,1.1,4.6,0.48,1.4,0.16,1.7,0.66,53,3.3
321,49.5522,-66.5068,329,4,1.8,6.6,0.67,0.37,0.1,13,1.1,0.31,0.24,12,2.4,2.4,2.3,9.6,1.3
322,49.5671,-66.5095,179,3,1.8,3.6,0.37,0.72,0.04,14,9.1,2.3,1.5,5.7,7.4,2.6,1.7,15,14
323,49.6254,-66.4882,178,3,1.8,3.6,0.36,0.64,0.003,21,1.1,2.7,0.32,2.7,0.4,2,1,26,2.5
324,49.6009,-66.4794,232,3,1.8,4.7,0.47,1.3,0.03,15,1.1,5.8,0.79,6.7,1.2,3.1,2.2,14,1.7
325,49.5661,-66.4903,110,2,1.8,2.2,0.23,0.32,0.004,18,1.1,0.96,0.12,2.2,0.36,1.4,0.39,26,2.8
326,49.5171,-66.5054,699,5,1.8,14,1.4,1.9,0.03,22,1.1,6.7,0.77,9.8,1.4,3.5,2.5,14,1.3
327,49.5467,-66.5108,571,5,1.8,12,1.2,1.4,0.01,21,5.3,4.2,1.1,8,4.1,3.1,2.1,15,5.8
328,49.5536,-66.4961,162,3,1.8,3.3,0.33,0.29,0.008,21,1.1,0.65,0.083,2.3,0.34,1.2,0.31,28,2.6
329,49.6297,-66.4834,247,3,1.8,5,0.51,1.2,0.01,18,1.1,6.6,0.78,4.7,0.75,2.9,1.9,18,1.9
332,49.5759,-66.4874,233,3,1.8,4.8,0.48,0.57,0.02,18,1.1,1.5,0.19,4.4,0.7,2.2,1.2,19,2
333,49.5548,-66.5078,126,2,1.8,2.6,0.26,0.44,0.1,9.9,4.9,0.87,0.58,8.4,8.3,2.5,2.1,10,7.5
334,49.6286,-66.4786,172,3,1.8,3.5,0.36,0.88,0.04,12,4.6,3,1.2,8.1,6.3,3,2.1,11,6.7
336,49.6736,-66.4877,374,4,1.8,7.7,0.77,1,0.01,28,1.1,4.7,0.51,3,0.39,2.3,1.3,29,2.2
337,49.5251,-66.5063,112,2,1.8,2.3,0.23,0.45,0.07,9.5,1.1,0.97,0.34,8,2,2.5,2,10,1.9
338,49.6299,-66.4776,504,5,1.8,10,1,2.8,0.2,13,7.3,11,6.8,20,23,4.4,3.7,7.4,6.4
339,49.5612,-66.5049,566,5,1.8,12,1.2,1.4,0.03,24,5.3,4.9,1.2,6.7,3.1,3,2.1,18,6
340,49.6179,-66.4857,215,3,1.8,4.4,0.45,0.21,0.002,20,1.1,0.23,0.027,3.4,0.51,1.1,0.15,23,2.2
341,49.5772,-66.4717,157,3,1.8,3.2,0.33,0.9,0.03,20,1.1,5.6,0.73,2.7,0.42,2.3,1.4,25,2.5
342,49.6318,-66.4763,337,4,1.8,7,0.7,2.4,0.07,20,1.1,19,2.4,5.7,0.87,3.5,2.6,17,1.7
343,49.6311,-66.4794,83,2,1.8,1.7,0.18,0.65,0.01,11,1.1,3.1,0.46,4.9,1.1,2.6,1.6,14,2.3
344,49.5302,-66.5042,435,4,1.8,9,0.9,2.9,0.1,11,2,12,2.7,22,8,4.5,3.6,6.8,1.8
345,49.6164,-66.4823,180,3,1.8,3.7,0.38,1.3,0.07,21,1.1,11,1.8,2.8,0.41,2.6,1.8,25,2.4
346,49.5128,-66.5044,105,2,1.8,2.2,0.22,0.59,0.0008,10,6.9,1.9,1.3,6.7,9,2.6,1.6,12,12
348,49.6787,-66.4971,204,3,1.7,4.2,0.43,0.62,0.003,9.4,3.6,1,0.4,15,12,3.1,2.1,7.3,4.3
349,49.6639,-66.4873,250,4,1.7,5.2,0.52,1.5,0.05,12,1.1,5.7,0.88,12,2.7,3.6,2.7,9,1.4
350,49.6569,-66.4946,350,4,1.7,7.3,0.73,1.4,0.07,14,1.1,4.6,0.75,11,2,3.5,2.6,11,1.3
351,49.5164,-66.5055,230,3,1.7,4.8,0.48,1.1,0.006,12,4.6,3.8,1.4,9.8,7.3,3.3,2.3,11,5.8
352,49.5154,-66.5035,101,2,1.7,2.1,0.21,0.36,0.01,11,1.1,0.76,0.12,5.6,1.3,2.1,1.2,13,2.1
353,49.5501,-66.5085,464,5,1.7,9.7,0.97,1.7,0.05,11,4.6,4,1.7,26,22,4.1,3.2,6.1,3.8
355,49.6813,-66.4920,489,5,1.7,10,1,1.3,0.03,14,1.1,2.8,0.37,16,2.9,3.5,2.6,9,1.1
356,49.5063,-66.5027,176,3,1.7,3.7,0.37,0.58,0.01,25,1.1,2.6,0.31,1.9,0.26,1.7,0.71,34,2.9
357,49.6048,-66.4858,138,2,1.7,2.9,0.29,0.64,0.006,9,1.1,1.5,0.24,11,3,3,2,8.3,1.6
358,49.5543,-66.5092,391,4,1.7,8.2,0.82,0.88,0.05,12,2.2,1.4,0.31,17,6.1,3.3,2.4,8.1,2.2
359,49.6596,-66.4945,232,3,1.7,4.8,0.49,1.8,0.04,8,1.5,6.5,1.4,24,9.2,4.3,3.3,5.4,1.5
360,49.5337,-66.4869,177,3,1.7,3.7,0.38,0.44,0.003,10,2.5,0.6,0.16,11,5.8,2.6,1.6,8.8,3.3
362,49.5317,-66.5055,277,4,1.7,5.8,0.59,0.59,0.005,27,1.1,1.8,0.2,2.6,0.34,1.8,0.81,30,2.4
363,49.5803,-66.4978,98,2,1.7,2,0.21,0.52,0.0009,11,1.1,1.7,0.24,5.4,1.2,2.4,1.4,13,2.1
364,49.6774,-66.4931,210,3,1.7,4.4,0.45,1.3,0.05,11,4.7,4.7,2.1,12,10,3.5,2.6,9,5.8
365,49.5251,-66.5057,165,3,1.7,3.5,0.35,1.4,0.05,12,7.9,7.7,5.2,7.9,11,3.4,2.5,11,11
366,49.5209,-66.5017,118,2,1.7,2.5,0.25,0.66,0.002,8.7,1.1,1.7,0.29,10,2.9,3,2,8.5,1.7
367,49.5313,-66.5073,430,4,1.7,9.1,0.91,1.9,0.05,15,3.6,6.6,1.8,13,6.2,3.7,2.8,10,3.7
368,49.5706,-66.4966,176,3,1.7,3.7,0.38,1.7,0.08,12,1.1,11,1.8,8.6,1.9,3.6,2.7,11,1.7
369,49.5324,-66.4806,211,3,1.7,4.4,0.45,0.44,0.002,25,1.1,1.3,0.14,2.2,0.3,1.5,0.51,31,2.6
370,49.5068,-66.5015,454,5,1.7,9.6,0.96,2,0.05,37,1.1,17,2,2.3,0.27,2.6,1.7,38,2.5
371,49.6711,-66.4874,135,2,1.7,2.9,0.29,0.36,8e-05,13,5.5,0.68,0.29,5.3,4.4,2,0.98,15,9.2
373,49.6780,-66.4930,106,2,1.7,2.2,0.23,0.53,6e-05,9.7,5.8,1.4,0.87,7.7,9.3,2.6,1.6,10,9.5
374,49.6791,-66.4932,265,3,1.7,5.6,0.57,0.88,0.004,11,6.1,1.8,0.98,14,16,3.3,2.3,8.2,6.7
375,49.5198,-66.5054,140,3,1.7,3,0.3,1.4,0.08,12,1.1,8.9,1.6,7,1.5,3.3,2.5,12,1.8
376,49.6041,-66.5053,417,4,1.7,8.9,0.89,1.4,0.02,34,1.1,8.3,0.91,2.4,0.29,2.4,1.4,35,2.5
377,49.6226,-66.4776,137,2,1.7,2.9,0.3,1.1,0.05,9.9,1.1,4.7,0.83,9.5,2.4,3.3,2.5,9.5,1.7
378,49.5928,-66.4849,631,5,1.7,13,1.3,1.4,0.03,32,1.1,5.6,0.63,4.2,0.51,2.7,1.7,26,1.9
379,49.6555,-66.4925,189,3,1.7,4,0.41,1.2,0.04,27,1.1,10,1.4,1.8,0.23,2.2,1.3,36,2.9
380,49.5479,-66.5136,257,3,1.7,5.5,0.55,1.2,0.02,14,11,4.3,3.4,9,14,3.2,2.3,12,13
381,49.5511,-66.5057,238,3,1.7,5.1,0.51,2.3,0.09,10,1.1,12,2.1,15,3.6,4.2,3.3,7.7,1.3
382,49.5496,-66.4934,135,3,1.7,2.9,0.29,0.66,0.001,6.1,1.1,1.1,0.23,25,9.5,3.5,2.5,4.6,1.3
383,49.6709,-66.4950,399,4,1.7,8.5,0.86,0.41,0.01,20,17,0.47,0.4,6.6,11,2,1.1,16,21
384,49.6761,-66.4869,126,2,1.7,2.7,0.27,0.48,0.05,7.2,4.9,0.7,0.5,17,23,3,2.3,6.1,6.3
385,49.5798,-66.4835,392,4,1.7,8.4,0.84,1.9,0.05,12,4.3,6.2,2.3,18,13,4,3.1,7.7,4.1
386,49.6009,-66.4693,425,5,1.7,9.1,0.92,1.4,0.02,26,1.1,6.4,0.74,4.3,0.57,2.8,1.8,23,1.9
387,49.5758,-66.4818,90,2,1.7,1.9,0.2,0.56,0.002,11,1.1,2,0.29,5.5,1.3,2.5,1.5,13,2.2
388,49.5678,-66.5091,134,2,1.7,2.9,0.29,0.61,0.0007,22,1.1,3.3,0.37,1.8,0.26,1.7,0.75,33,2.9
389,49.5066,-66.5010,202,3,1.7,4.4,0.44,0.99,0.01,13,2.3,3.4,0.71,8.2,3.1,3.1,2.1,12,3.2
390,49.5988,-66.4802,330,4,1.7,7.1,0.72,1.3,0.04,15,9.2,4,2.5,10,13,3.3,2.4,11,10
391,49.6554,-66.4943,269,3,1.7,5.8,0.58,1.5,0.04,12,2.7,5.1,1.3,13,5.9,3.6,2.7,9,3
392,49.5704,-66.4964,102,2,1.7,2.2,0.22,1.1,0.05,7.9,4.3,5.1,2.8,11,12,3.5,2.6,7.9,6.4
393,49.6587,-66.4920,84,2,1.7,1.8,0.19,0.55,0.007,7.6,1.6,1.5,0.35,10,4.3,2.9,1.9,8.2,2.6
394,49.5234,-66.5065,344,4,1.7,7.4,0.75,1.8,0.08,18,1.1,9.3,1.3,7.5,1.2,3.4,2.5,14,1.5
395,49.6725,-66.4899,191,3,1.7,4.1,0.42,0.5,0.06,11,1.1,0.74,0.21,11,2.6,2.7,2.1,9,1.5
396,49.5140,-66.5045,70,2,1.6,1.5,0.16,0.64,0.002,8.2,1.1,2.6,0.44,7.1,2.1,2.8,1.8,10,2.1
397,49.6677,-66.4952,177,3,1.6,3.8,0.39,1.1,0.04,21,1.1,8.2,1.1,2.8,0.41,2.5,1.6,26,2.4
400,49.6278,-66.4789,130,2,1.6,2.8,0.29,0.97,0.009,9.1,6.2,3.6,2.5,11,15,3.3,2.3,8.6,8.8
401,49.6659,-66.4934,393,4,1.6,8.5,0.86,1.9,0.04,16,1.1,7.4,0.97,11,1.9,3.6,2.7,11,1.3
402,49.5582,-66.5040,193,3,1.6,4.2,0.42,1.2,0.05,16,1.1,5.7,0.87,5.6,0.98,2.9,2.1,16,1.9
403,49.5374,-66.5079,395,4,1.6,8.6,0.86,3.6,0.2,9.2,2.4,16,4.7,32,17,4.9,4.1,5,2
404,49.5809,-66.4793,160,3,1.6,3.5,0.35,0.47,0.04,9.9,5.5,0.73,0.43,11,12,2.7,2,8.8,7.4
405,49.5658,-66.4880,79,2,1.6,1.7,0.18,0.41,0.01,8.4,4,0.97,0.48,7.8,7.4,2.5,1.5,9.7,6.9
406,49.5710,-66.4758,121,2,1.6,2.6,0.27,1.5,0.1,10,1.1,10,2.1,8.1,2,3.5,2.8,10,1.8
407,49.6814,-66.4926,254,4,1.6,5.5,0.56,1.1,0.03,16,1.1,4.3,0.57,7.1,1.2,3,2.1,14,1.6
410,49.5209,-66.5070,101,2,1.6,2.2,0.23,0.51,0.02,8.8,5.7,1.2,0.79,9.1,12,2.7,1.8,9.1,9
411,49.6564,-66.4905,170,3,1.6,3.7,0.38,1.7,0.07,9.9,1.1,8.4,1.5,12,3,3.8,2.9,8.4,1.5
412,49.5513,-66.5094,73,2,1.6,1.6,0.16,0.42,0.002,9.3,1.1,1.2,0.19,5.9,1.5,2.3,1.3,12,2.2
414,49.5329,-66.5084,127,2,1.6,2.8,0.29,1.2,0.05,15,4.5,8.3,2.7,4,2.4,2.8,1.9,18,8.3
415,49.6570,-66.4905,109,2,1.6,2.4,0.25,0.57,0.002,9.9,1.1,1.6,0.24,7.8,1.9,2.7,1.7,11,1.9
416,49.6680,-66.4875,269,4,1.6,5.9,0.6,1.5,0.05,22,1.1,9.2,1.2,4,0.58,2.9,2,22,2
417,49.5215,-66.5052,143,3,1.6,3.2,0.32,2.5,0.2,6.5,2.3,15,6.1,24,17,4.6,3.9,4.8,2.6
419,49.6746,-66.4944,380,4,1.6,8.4,0.85,4.5,0.4,18,1.1,51,10,8.3,1.3,4.2,3.5,14,1.5
420,49.5924,-66.4968,116,2,1.6,2.6,0.26,0.94,0.02,9.2,2.2,3.7,0.98,9.6,4.7,3.2,2.3,9.1,3.3
421,49.5427,-66.5119,229,3,1.6,5.1,0.51,0.67,0.002,15,2.3,1.6,0.29,6.9,2.1,2.6,1.6,14,3.2
422,49.6382,-66.4779,317,4,1.6,7.1,0.71,0.62,0.04,16,17,1,1.1,8.9,19,2.6,1.8,13,20
423,49.5168,-66.5050,112,2,1.6,2.5,0.25,1.1,0.006,7.3,2.1,3.9,1.2,15,8.5,3.6,2.6,6.6,2.8
425,49.5141,-66.5045,269,4,1.6,6,0.61,0.72,0.02,15,15,1.4,1.5,9,19,2.8,1.8,12,19
426,49.6279,-66.4809,226,3,1.6,5,0.51,1.6,0.05,15,1.1,9.1,1.3,6.7,1.2,3.3,2.4,14,1.7
428,49.6032,-66.4695,250,4,1.6,5.6,0.57,2.2,0.1,13,1.9,13,2.7,11,3.6,3.9,3.1,9.9,2.3
429,49.6632,-66.4969,185,3,1.6,4.2,0.42,1.2,0.01,18,1.1,6.8,0.83,4.2,0.68,2.8,1.8,19,2.1
431,49.5153,-66.5047,204,3,1.6,4.6,0.46,2,0.1,10,2.1,10,2.7,14,6.2,4,3.2,7.8,2.5
432,49.6245,-66.4846,149,3,1.6,3.3,0.34,1.1,0.04,13,17,5.1,6.6,6,15,3,2.1,14,27
433,49.6311,-66.4769,208,3,1.5,4.7,0.47,0.96,0.02,18,1.1,4,0.5,4.8,0.78,2.7,1.7,18,1.9
434,49.5575,-66.5102,73,2,1.5,1.6,0.17,0.65,0.05,14,1.1,4.3,0.91,2.6,0.5,2.2,1.5,22,2.8
435,49.6327,-66.4777,330,4,1.5,7.4,0.75,2.2,0.2,12,1.9,9.4,2.2,16,5.1,4.1,3.3,8.2,1.9
436,49.5991,-66.4802,144,3,1.5,3.2,0.33,0.2,0.1,11,1.1,0.15,0.18,9,2.1,1.8,1.9,10,1.7
438,49.5267,-66.5061,125,2,1.5,2.8,0.29,0.69,0.008,17,1.1,3.5,0.42,2.9,0.48,2.2,1.2,23,2.5
439,49.6718,-66.4923,252,4,1.5,5.7,0.57,0.26,0.2,19,18,0.26,0.39,5.2,9.7,1.5,1.6,18,25
440,49.6733,-66.4888,125,2,1.5,2.8,0.29,0.57,0.03,12,1.1,1.6,0.27,6,1.3,2.5,1.6,13,1.9
442,49.5696,-66.4774,266,4,1.5,6,0.61,1.4,0.06,14,5.5,5.7,2.3,9.3,7.2,3.4,2.5,12,6.7
444,49.5497,-66.5013,158,3,1.5,3.6,0.36,1.5,0.1,16,10,11,7.5,4.5,5.8,3.1,2.3,18,17
447,49.5514,-66.4942,156,3,1.5,3.5,0.36,0.96,0.04,16,1.1,4.8,0.69,4.6,0.79,2.7,1.8,17,2
448,49.5580,-66.4882,115,2,1.5,2.6,0.27,0.51,0.02,13,4.7,1.5,0.57,5.2,3.9,2.3,1.4,15,8.1
449,49.6020,-66.4694,504,5,1.5,11,1.2,1.2,0.02,25,12,3.9,1.9,5.9,5.6,2.8,1.9,19,14
451,49.5081,-66.5033,182,3,1.5,4.1,0.42,0.48,0.02,33,1.1,2.1,0.29,1.2,0.15,1.2,0.33,48,3.5
452,49.5765,-66.4827,174,3,1.5,4,0.4,0.44,0.04,11,6.1,0.62,0.37,10,12,2.5,1.8,9.6,8
453,49.6657,-66.4926,139,3,1.5,3.2,0.32,0.3,0.003,33,1.1,1.1,0.12,0.9,0.11,0.65,-0.34,57,4.1
454,49.5345,-66.5044,267,4,1.5,6.1,0.62,1.7,0.04,27,1.1,14,1.7,2.6,0.34,2.7,1.7,30,2.4
456,49.6723,-66.4922,89,2,1.5,2,0.21,0.81,0.03,8.6,2.1,3.2,0.9,8.7,4.4,3.1,2.2,9.3,3.5
458,49.5373,-66.4915,192,3,1.5,4.4,0.45,0.47,0.01,29,1.1,1.6,0.19,1.7,0.22,1.4,0.41,38,3
460,49.5710,-66.5081,178,3,1.5,4.1,0.41,0.61,0.02,16,5.9,1.7,0.67,5.2,3.9,2.4,1.4,16,9.2
461,49.6744,-66.5014,125,2,1.5,2.9,0.29,0.6,0.006,11,7.1,1.5,1,8.2,11,2.7,1.7,11,11
462,49.6438,-66.4880,139,3,1.5,3.2,0.33,1.2,0.01,12,1.1,5.8,0.83,7.4,1.6,3.2,2.2,12,1.8
463,49.6822,-66.4927,448,5,1.5,10,1,1.4,0.04,27,1.1,5.9,0.71,4.6,0.6,2.8,1.8,23,1.8
464,49.5553,-66.4835,201,3,1.5,4.6,0.47,1.1,0.02,9.6,10,2.9,3.1,16,35,3.6,2.6,7.2,12
465,49.6190,-66.4792,84,2,1.5,2,0.2,0.79,0.004,11,1.1,4,0.59,5.3,1.2,2.7,1.8,13,2.2
467,49.5481,-66.5085,110,2,1.5,2.5,0.26,1.6,0.2,15,1.1,18,4.8,3.7,0.68,3.1,2.5,19,2.3
468,49.5335,-66.5082,201,3,1.5,4.7,0.47,0.74,0.02,7.1,7.3,0.96,0.99,30,61,3.6,2.7,4.5,7
471,49.5695,-66.5132,289,4,1.5,6.8,0.68,1.9,0.1,15,21,9,13,9.3,26,3.6,2.8,12,25
472,49.6277,-66.4781,526,5,1.5,12,1.2,1.6,0.05,22,1.1,5.2,0.66,8.1,1.2,3.2,2.3,15,1.4
473,49.6044,-66.4697,131,3,1.4,3.1,0.31,0.54,0.0002,18,1.1,2,0.24,2.9,0.46,1.9,0.94,23,2.4
474,49.5423,-66.5116,269,4,1.4,6.3,0.64,0.9,0.007,20,1.1,3,0.35,4.9,0.73,2.6,1.6,19,1.8
475,49.5725,-66.4748,68,2,1.4,1.6,0.17,0.44,0.01,9.4,1.1,1.3,0.21,5.8,1.5,2.3,1.4,12,2.2
476,49.5267,-66.5070,157,3,1.4,3.7,0.37,0.71,0.002,11,1.1,1.7,0.25,9.5,2.1,2.9,1.9,10,1.6
477,49.5660,-66.4878,97,2,1.4,2.3,0.23,0.57,0.004,9.7,1.1,1.6,0.25,7.8,2,2.7,1.7,10,1.9
479,49.6018,-66.4990,89,2,1.4,2.1,0.22,0.45,0.001,15,1.1,1.6,0.21,3.1,0.57,1.9,0.9,20,2.5
480,49.5194,-66.5061,94,2,1.4,2.2,0.23,0.28,0.1,11,1.1,0.45,0.31,5.8,1.3,1.9,1.7,13,2.1
481,49.5584,-66.4834,112,2,1.4,2.7,0.27,0.66,0.005,8.7,7.2,1.6,1.4,11,19,3,2,8.2,10
482,49.5763,-66.4850,129,3,1.4,3.1,0.31,1.2,0.008,13,1.1,6.5,0.88,6,1.2,3.1,2.1,14,1.9
484,49.5433,-66.5108,123,3,1.4,2.9,0.3,0.61,0.03,11,2.2,1.6,0.4,7.9,3.3,2.7,1.9,11,3.3
485,49.6323,-66.4781,398,5,1.4,9.4,0.95,2,0.1,37,1.1,18,3.1,2.2,0.25,2.6,1.9,39,2.6
486,49.6719,-66.4924,253,4,1.4,6,0.61,2,0.1,11,6.8,8.3,5.2,15,19,4,3.2,8,7.3
487,49.6034,-66.5052,127,2,1.4,3,0.31,0.72,0.01,10,1.1,2,0.31,9.2,2.2,2.9,2,9.8,1.7
489,49.6757,-66.4915,278,4,1.4,6.6,0.67,1.5,0.08,15,13,6.4,5.3,8.8,14,3.4,2.5,12,15
490,49.6020,-66.4802,105,2,1.4,2.5,0.26,1.1,0.03,9,1.1,4.6,0.78,9.9,2.7,3.4,2.4,8.9,1.7
491,49.5698,-66.4774,198,3,1.4,4.7,0.48,0.56,0.05,20,1.1,1.6,0.34,3.8,0.57,2,1.4,22,2.1
492,49.6756,-66.4923,61,2,1.4,1.4,0.15,0.57,0.002,10,1.1,2.7,0.41,4.4,1.1,2.4,1.4,14,2.4
493,49.5153,-66.5029,125,3,1.4,3,0.3,1.9,0.2,13,1.1,17,3.8,5.7,1.1,3.4,2.7,14,2
494,49.5524,-66.5068,169,3,1.4,4,0.41,1.9,0.07,8,6.6,8.3,7,20,33,4.2,3.3,5.9,7.4
495,49.6016,-66.4704,120,2,1.4,2.9,0.29,0.67,0.03,10,1.1,1.9,0.34,8.4,2,2.8,2,10,1.8
496,49.5558,-66.5093,113,2,1.4,2.7,0.28,1.5,0.06,10,1.1,9.5,1.6,7.8,1.8,3.5,2.6,11,1.8
499,49.5532,-66.5103,129,3,1.4,3.1,0.32,0.65,0.03,14,1.1,2.1,0.35,5.2,1,2.5,1.6,15,2
501,49.6719,-66.5020,128,2,1.4,3.1,0.31,1.2,0.04,9.9,2.8,5.6,1.7,10,5.7,3.4,2.5,9.3,3.9
502,49.5226,-66.5055,116,2,1.4,2.8,0.29,1.2,0.05,7.3,2.4,4.5,1.6,17,12,3.8,2.9,6.1,3.1
503,49.5137,-66.5034,60,2,1.4,1.5,0.15,0.32,0.07,7.8,1.1,0.64,0.31,7.5,2.3,2.3,1.9,9.5,2.1
504,49.6585,-66.4896,167,3,1.4,4,0.41,1.5,0.04,7.1,3.5,4.6,2.4,26,26,4.2,3.2,4.9,3.7
506,49.5067,-66.5026,271,4,1.4,6.6,0.66,1,0.01,22,1.1,4.1,0.47,4.4,0.63,2.6,1.6,21,1.9
508,49.5252,-66.5068,128,2,1.4,3.1,0.32,0.81,0.01,13,1.1,3.3,0.45,5.4,1.1,2.7,1.7,15,2
510,49.5299,-66.5071,332,4,1.4,8.1,0.81,2.7,0.2,14,2,15,3.7,13,3.8,4.1,3.4,10,2.2
512,49.5621,-66.4807,231,3,1.4,5.6,0.57,0.98,0.02,21,1.1,4.2,0.51,4,0.59,2.5,1.6,21,2
513,49.6185,-66.4784,135,3,1.4,3.3,0.34,0.67,0.001,22,1.1,3.4,0.39,2.3,0.33,1.9,0.95,29,2.7
515,49.5441,-66.5106,53,2,1.4,1.3,0.14,0.45,0.0003,5.3,2.6,0.97,0.49,15,15,3,2,5.6,4.2
516,49.5665,-66.4966,104,2,1.4,2.5,0.26,0.71,0.008,13,13,3,2.9,4.7,9,2.5,1.5,16,23
517,49.5624,-66.5024,102,2,1.4,2.5,0.26,1.6,0.05,8.7,1.1,11,1.9,11,2.9,3.8,2.9,8.5,1.7
518,49.6595,-66.4930,138,3,1.4,3.4,0.34,0.66,0.03,7.5,4.9,1.1,0.74,19,24,3.3,2.4,5.9,5.7
519,49.5667,-66.4892,223,3,1.4,5.5,0.55,1.7,0.1,7.6,3.5,4.6,2.3,30,28,4.3,3.5,4.7,3.2
520,49.5430,-66.5111,70,2,1.4,1.7,0.18,0.52,0.003,7.8,4.8,1.4,0.89,9,11,2.8,1.8,8.7,8.1
522,49.5378,-66.5084,99,2,1.4,2.4,0.25,2.1,0.2,11,1.1,22,5.6,6.9,1.6,3.7,3.1,12,1.9
523,49.6741,-66.4930,67,2,1.3,1.7,0.17,0.49,0.007,7.1,1.1,1.2,0.23,10,3.4,2.8,1.8,7.7,1.9
524,49.5217,-66.5009,53,2,1.3,1.3,0.14,0.3,0.02,5.6,6.6,0.45,0.53,13,31,2.6,1.9,6.1,11
525,49.5784,-66.5185,54,2,1.3,1.3,0.14,0.55,0.0006,8.8,1.1,2.3,0.37,5.5,1.5,2.5,1.6,12,2.3
526,49.6025,-66.4802,76,2,1.3,1.9,0.19,0.98,0.01,12,1.1,7.1,1,4.1,0.88,2.8,1.8,16,2.4
528,49.6680,-66.4912,111,2,1.3,2.8,0.28,0.49,0.04,7.9,3,0.81,0.34,14,11,2.9,2.2,7,3.9
529,49.5675,-66.4821,103,2,1.3,2.6,0.26,0.68,0.03,7.1,5.6,1.5,1.2,16,26,3.3,2.4,6.2,7.4
531,49.5111,-66.5037,219,3,1.3,5.4,0.55,4.2,0.3,8.3,3.6,31,14,25,22,5,4.2,5.4,3.6
534,49.5637,-66.4980,171,3,1.3,4.3,0.43,1.4,0.02,11,2.8,6.1,1.7,11,5.8,3.6,2.6,9.2,3.5
537,49.5657,-66.4967,106,2,1.3,2.7,0.27,1.4,0.05,6.3,7.9,5.1,6.4,21,54,4.1,3.2,5.1,9.5
538,49.5176,-66.5074,203,3,1.3,5.1,0.52,0.82,0.01,24,1.1,3.7,0.42,2.9,0.4,2.2,1.2,27,2.3
540,49.5588,-66.4860,80,2,1.3,2,0.21,0.44,0.02,11,1.1,1.3,0.22,4.9,1.1,2.2,1.3,14,2.2
541,49.5585,-66.4857,73,2,1.3,1.8,0.19,0.51,0.0004,5.4,1.1,0.9,0.21,20,8.5,3.3,2.3,4.9,1.5
542,49.5661,-66.4875,62,2,1.3,1.6,0.16,1,0.04,3.9,2.2,3,1.8,33,38,4.2,3.3,3.2,2.7
543,49.6762,-66.4975,279,4,1.3,7,0.71,1.5,0.05,22,1.1,8.6,1.1,4.5,0.63,2.9,2,21,1.9
544,49.5115,-66.5038,113,2,1.3,2.9,0.29,1.8,0.09,7.1,5.7,9.2,7.5,18,29,4.2,3.3,5.9,7.1
546,49.5483,-66.5086,101,2,1.3,2.6,0.26,1.7,0.2,9.5,3.4,13,5.5,9.1,6.5,3.7,3.1,9.6,5.1
547,49.6570,-66.4939,280,4,1.3,7.1,0.71,1.4,0.02,22,1.1,7.1,0.81,4.5,0.64,2.9,1.9,21,1.9
548,49.5672,-66.4819,342,4,1.3,8.7,0.87,1.5,0.05,28,1.1,8.7,1.1,3.6,0.46,2.7,1.8,26,2
549,49.6332,-66.4775,58,2,1.3,1.5,0.15,0.6,0.0008,9.2,1.1,2.6,0.42,5.6,1.5,2.6,1.6,12,2.3
550,49.6014,-66.5034,95,2,1.3,2.4,0.25,0.54,0.004,8,2.9,1.1,0.42,12,8.6,2.9,1.9,7.7,4.2
551,49.5370,-66.5141,207,3,1.3,5.3,0.53,1,0.009,24,13,5.3,2.9,3,3.1,2.4,1.4,26,21
553,49.6706,-66.4915,207,3,1.3,5.3,0.53,0.7,0.06,29,1.1,3.1,0.65,2.1,0.26,1.8,1.1,35,2.7
555,49.5148,-66.5022,86,2,1.3,2.2,0.23,1.7,0.2,13,1.1,20,4.5,3.9,0.77,3.2,2.5,17,2.3
558,49.6007,-66.5043,154,3,1.3,3.9,0.4,0.5,0.06,21,1.1,1.5,0.43,2.9,0.44,1.8,1.3,25,2.4
559,49.5642,-66.4982,88,2,1.3,2.2,0.23,0.61,0.02,14,4.4,2.6,0.9,3.9,2.6,2.3,1.4,17,8.6
560,49.5959,-66.5068,115,2,1.3,2.9,0.3,0.86,0.009,13,6.5,3.8,1.9,5.4,5.3,2.7,1.8,15,11
562,49.6758,-66.4985,64,2,1.3,1.6,0.17,0.39,0.0001,5.9,1.1,0.65,0.14,15,5.8,2.9,1.9,5.9,1.7
564,49.6584,-66.4952,84,2,1.2,2.2,0.22,0.79,0.005,22,1.1,7.1,0.82,1.5,0.22,1.9,0.91,36,3.3
565,49.5523,-66.4953,68,2,1.2,1.8,0.18,0.56,0.02,9.4,6.4,1.9,1.3,6.3,8.6,2.6,1.7,11,12
566,49.5654,-66.4970,121,2,1.2,3.1,0.32,0.62,0.04,6.5,4.1,0.91,0.6,24,31,3.4,2.6,4.9,4.7
568,49.6693,-66.4951,157,3,1.2,4.1,0.42,0.58,0.09,9.9,1.1,0.93,0.31,13,3.3,2.9,2.4,8.1,1.4
569,49.5085,-66.5035,125,3,1.2,3.3,0.33,1.8,0.06,8.6,1.1,10,1.8,14,3.9,4,3.1,7.3,1.5
570,49.6764,-66.4982,99,2,1.2,2.6,0.27,0.82,0.02,16,1.1,5,0.68,3.1,0.52,2.4,1.4,22,2.5
573,49.5840,-66.4988,64,2,1.2,1.7,0.18,1.1,0.04,12,1.1,9.3,1.5,3.7,0.8,2.8,1.9,17,2.5
574,49.4998,-66.5013,76,2,1.2,2,0.2,1.8,0.07,7.9,1.1,15,2.9,10,3.1,3.9,3,8.2,1.8
576,49.5808,-66.4892,70,2,1.2,1.9,0.19,0.77,0.008,13,1.1,4.6,0.64,3.8,0.78,2.5,1.5,17,2.4
577,49.6270,-66.4775,111,2,1.2,3,0.3,0.29,0.008,14,8.8,0.49,0.3,4.5,5.5,1.7,0.75,17,15
579,49.5606,-66.5111,105,2,1.2,2.8,0.29,0.52,0.05,12,1.1,1.3,0.33,6.6,1.4,2.5,1.8,12,1.9
583,49.5565,-66.5093,153,3,1.2,4.2,0.43,1.2,0.01,14,1.1,6.1,0.79,6.6,1.2,3.1,2.1,14,1.8
584,49.5607,-66.5052,123,3,1.2,3.4,0.34,1,0.01,9,6.1,3.1,2.1,13,18,3.4,2.5,7.7,7.8
586,49.5662,-66.5064,94,2,1.1,2.6,0.27,0.68,0.007,15,1.1,3,0.39,3.9,0.71,2.3,1.4,18,2.3
587,49.5759,-66.4833,133,3,1.1,3.7,0.37,1.2,0.04,15,1.1,6.7,0.96,5.1,0.92,2.9,2,16,2
588,49.5686,-66.4777,52,2,1.1,1.4,0.15,0.29,0.05,8.2,1.3,0.55,0.2,6.8,2.3,2.1,1.6,10,2.5
592,49.6000,-66.4804,90,2,1.1,2.6,0.26,0.74,0.006,10,1.1,2.5,0.38,7.9,1.9,2.9,1.9,11,1.8
593,49.5837,-66.4782,52,2,1.1,1.5,0.16,1.3,0.07,5.5,6.5,7.2,8.6,15,36,3.9,3.1,5.6,9.9
594,49.5034,-66.5016,63,2,1.1,1.8,0.19,1,0.01,15,1.1,10,1.3,2.4,0.43,2.5,1.5,24,2.9
598,49.6767,-66.4900,151,3,1.1,4.3,0.44,0.83,0.004,16,18,3,3.3,5.3,11,2.6,1.6,16,27
603,49.6046,-66.5048,109,2,1.1,3.1,0.32,0.77,0.005,13,12,2.9,2.6,5.6,10,2.7,1.7,14,19
604,49.5716,-66.4768,60,2,1.1,1.7,0.18,0.85,0.002,16,1.1,7.9,0.99,2.1,0.37,2.2,1.3,26,3
605,49.6276,-66.4853,230,4,1,6.7,0.68,3.5,0.2,12,11,27,24,14,25,4.4,3.6,8.6,11
606,49.5550,-66.4884,47,2,1,1.4,0.15,1.2,0.04,11,1.1,14,2.1,3.8,0.88,3,2.1,16,2.6
608,49.6268,-66.4767,95,2,1,2.8,0.29,0.72,0.009,13,3.3,2.7,0.76,5.4,2.8,2.6,1.6,14,5.6
609,49.5410,-66.4946,67,2,1,2,0.21,0.73,0.003,14,4.5,4.2,1.4,3.4,2.3,2.4,1.4,19,9.2
610,49.6578,-66.4903,145,3,1,4.3,0.44,1.4,0.05,8.4,8.2,4.2,4.2,19,38,3.9,3,6.2,9
611,49.5026,-66.5001,72,2,1,2.1,0.22,2.2,0.1,6.5,1.1,17,3.8,16,5.8,4.3,3.5,5.9,1.6
612,49.5021,-66.4995,55,2,1,1.6,0.17,0.42,0.008,20,1.1,2.5,0.31,1.3,0.19,1.3,0.36,37,3.6
613,49.6326,-66.4784,54,2,1,1.6,0.17,1.3,0.07,15,1.1,17,3,2.4,0.44,2.7,1.9,23,2.9
614,49.6346,-66.4803,58,2,1,1.7,0.18,0.5,0.03,14,1.1,2.4,0.43,2.7,0.51,1.9,1.1,22,2.8
615,49.5515,-66.4872,55,2,1,1.6,0.17,3.4,0.3,4.9,1.1,39,13,21,9.9,5,4.3,4.5,1.5
618,49.5605,-66.5008,58,2,0.99,1.7,0.18,1.1,0.02,20,1.1,18,2.2,1.3,0.2,2.2,1.2,37,3.6
620,49.6160,-66.4776,88,2,0.99,2.7,0.28,1.9,0.1,14,1.1,23,4,4.1,0.78,3.3,2.5,17,2.2
621,49.6296,-66.4777,113,3,0.98,3.4,0.35,0.57,0.06,19,1.1,2.1,0.52,3.1,0.49,2,1.4,23,2.4
622,49.5484,-66.4820,132,3,0.98,4,0.41,0.9,0.02,27,1.1,6.2,0.74,1.8,0.23,2,1,36,2.9
623,49.6751,-66.4977,57,2,0.98,1.7,0.18,0.97,0.02,15,1.1,9.6,1.3,2.4,0.43,2.4,1.5,24,2.9
626,49.5430,-66.5108,62,2,0.97,1.9,0.2,0.58,0.008,9.1,6,1.9,1.3,7.3,9.6,2.7,1.7,10,10
627,49.6023,-66.4933,55,2,0.97,1.7,0.18,0.36,0.09,9.2,3.2,0.81,0.51,6.3,4.4,2.2,1.9,11,5.9
628,49.6682,-66.4898,52,2,0.96,1.6,0.17,0.29,0.03,11,1.1,0.65,0.17,4.4,1,1.8,1.2,14,2.4
629,49.6056,-66.5018,64,2,0.96,2,0.21,0.42,0.1,6.4,6.9,0.65,0.78,15,33,2.9,2.6,6,9.8
630,49.6249,-66.4778,67,2,0.94,2.1,0.22,0.67,0.03,12,10,3,2.6,4.4,7.5,2.5,1.6,16,20
631,49.6014,-66.4678,48,2,0.94,1.5,0.16,0.65,0.03,6.6,6.6,2.2,2.2,11,22,3.1,2.3,7.3,11
632,49.6565,-66.4952,56,2,0.93,1.7,0.18,0.88,0.008,8.6,5.1,4.5,2.7,7.5,8.9,3.1,2.1,10,9
634,49.5517,-66.4737,72,2,0.93,2.3,0.24,0.8,0.01,14,1.8,4.6,0.76,3.7,1,2.5,1.5,18,3.6
635,49.6327,-66.4792,76,2,0.92,2.4,0.25,1.2,0.05,16,1.1,11,1.6,2.9,0.5,2.7,1.8,22,2.5
636,49.5926,-66.5076,76,2,0.92,2.4,0.25,1.9,0.07,4.4,3.4,8,6.2,39,60,4.8,3.9,3.1,3.6
639,49.6802,-66.5010,97,2,0.91,3.1,0.32,0.87,0.01,17,1.1,4.9,0.61,3.4,0.56,2.4,1.5,21,2.3
640,49.5835,-66.4839,63,2,0.91,2,0.21,1.4,0.05,5.5,1.1,6.6,1.6,21,8.8,4.2,3.3,4.8,1.5
642,49.6633,-66.4984,78,2,0.9,2.5,0.26,0.91,0.009,16,1.1,6.2,0.78,3.1,0.53,2.5,1.5,21,2.5
643,49.6417,-66.4883,64,2,0.9,2.1,0.21,0.83,0.005,11,1.1,4,0.6,5.9,1.4,2.9,1.9,12,2.1
644,49.5485,-66.5047,108,3,0.9,3.5,0.36,1.8,0.09,23,1.1,26,3.9,2,0.28,2.7,1.9,32,2.8
\end{filecontents*}

==> (inline-2) <==
\begin{filecontents*}{NGC7793ClumpProps_Table.dat}
num, RA, Dec, WCO21, errWCO21, COmax, massnew, errmassnew, sigvnew, errsigvnew, Rnew, errRnew, alpha, alphaerr, surfacedensity, surfacedensityerr, Pturb, Pturberr, tff, tfferr
1,359.4799,-32.5892,729,5,1.3,15,1.5,1.7,0.03,25,25,5.3,5.3,7.8,15,3.2,2.2,17,25
2,359.4799,-32.5892,185,2,1.3,3.8,0.38,1,0.02,10,1.6,3.2,0.58,11,3.5,3.3,2.3,9.1,2.1
3,359.4799,-32.6049,635,5,1.2,14,1.4,2.8,0.07,29,35,18,22,5.4,13,3.4,2.5,22,39
4,359.4776,-32.5917,2234,7,3,26,2.7,2.6,0.05,22,1.1,6.4,0.77,18,2.6,4,3.1,10,0.92
5,359.4776,-32.5917,1863,6,3,22,2.2,2.6,0.05,22,1.1,7.8,0.91,15,2,3.9,2.9,11,1
6,359.4809,-32.5915,1585,7,1.5,30,3,2.3,0.08,28,32,5.9,6.6,12,27,3.6,2.7,14,24
7,359.4771,-32.5896,608,4,1.7,11,1.1,1.7,0.05,20,6.2,6.1,2.1,8.9,5.7,3.4,2.4,14,6.6
8,359.4762,-32.5879,756,5,1.9,12,1.2,2,0.06,16,2.2,5.9,1.1,16,4.8,3.9,2.9,9.3,2.1
9,359.4792,-32.6042,417,4,1.2,9.4,0.94,2.8,0.2,41,1.1,41,6.1,1.8,0.2,2.8,2,45,2.9
10,359.4794,-32.6046,148,2,1.1,3.5,0.35,0.41,0.08,13,10,0.72,0.64,6.5,10,2.2,1.8,13,15
11,359.4765,-32.6013,2165,7,3.9,22,2.2,1.9,0.02,20,17,3.9,3.4,17,30,3.8,2.8,10,13
12,359.4765,-32.6013,1667,5,3.9,17,1.7,1.8,0.02,19,16,4.6,3.8,14,23,3.7,2.7,11,14
13,359.4756,-32.5957,203,3,1.1,4.7,0.47,0.63,0.03,24,1.1,2.4,0.34,2.6,0.35,1.9,1,28,2.4
14,359.4786,-32.5921,230,3,1.4,4.5,0.45,1.2,0.03,21,1.1,8.2,1,3.2,0.46,2.6,1.7,24,2.2
15,359.4809,-32.5915,1056,6,1.5,20,2,2,0.07,24,15,5.8,3.6,11,13,3.5,2.6,14,13
16,359.4805,-32.5888,122,2,1.2,2.6,0.27,1,0.02,22,1.1,10,1.2,1.8,0.26,2.2,1.3,32,2.9
17,359.4757,-32.6012,88,1,1.2,1.9,0.19,0.49,0.005,12,1.1,1.8,0.24,4.3,0.89,2.2,1.2,16,2.3
18,359.4777,-32.5908,1833,7,2.4,25,2.5,2,0.01,29,29,5.4,5.4,9.7,19,3.4,2.4,16,24
19,359.4739,-32.5875,62,1,1.3,1.3,0.13,0.22,0.002,10,1.1,0.46,0.069,4,0.96,1.6,0.59,15,2.5
20,359.4775,-32.6046,1049,6,1.8,18,1.8,2.2,0.04,21,10,6.5,3.2,13,13,3.8,2.8,12,8.6
21,359.4774,-32.6016,284,3,1.3,5.8,0.59,1.2,0.02,12,9.3,3.5,2.8,13,21,3.5,2.5,8.8,10
22,359.4804,-32.5977,208,3,1.1,4.9,0.49,0.63,0.02,21,1.4,2,0.28,3.5,0.59,2.1,1.2,23,2.6
23,359.4760,-32.5979,1089,5,3.3,12,1.2,2,0.02,21,1.1,7.6,0.88,9.1,1.3,3.5,2.5,14,1.3
24,359.4777,-32.5908,620,4,2.4,8.5,0.85,1.2,0.008,15,5.1,3,1,12,8.3,3.3,2.3,10,5.3
25,359.4777,-32.5908,346,2,2.4,4.7,0.47,1,0.02,12,5.1,3.1,1.4,11,9.8,3.3,2.3,9.6,6.4
26,359.4799,-32.6049,154,2,1.2,3.4,0.35,1.3,0.05,11,2,6.6,1.5,9.5,3.7,3.5,2.6,9.9,2.8
27,359.4792,-32.6042,114,2,1.2,2.6,0.26,1.3,0.03,20,1.1,16,2,2,0.3,2.5,1.6,29,2.8
28,359.4792,-32.6029,342,3,1.6,6.4,0.64,1.1,0.04,18,8.6,3.8,1.9,6.2,5.9,2.9,2,16,11
29,359.4737,-32.6014,1061,6,1.8,18,1.8,3.1,0.06,17,3.3,10,2.3,21,8.4,4.3,3.4,8.4,2.5
30,359.4737,-32.6014,861,5,1.8,14,1.4,2.9,0.07,16,2.9,11,2.3,17,6.2,4.2,3.2,9.2,2.5
31,359.4784,-32.5911,630,4,2.1,9.5,0.95,1.5,0.02,16,2.6,4.6,0.89,12,4.1,3.5,2.5,11,2.7
32,359.4788,-32.5871,217,3,1.1,5,0.51,1.3,0.03,9,4.1,3.3,1.5,20,18,3.8,2.8,6.3,4.3
33,359.4781,-32.6022,77,2,1.2,1.8,0.18,0.98,0.03,8.3,1.8,5.3,1.3,8,3.6,3.2,2.3,9.5,3.2
34,359.4738,-32.5963,948,5,2.2,14,1.4,1.8,0.06,20,4.8,5.3,1.4,11,5.1,3.5,2.6,13,4.6
35,359.4658,-32.5933,185,3,1.2,3.9,0.39,0.78,0.006,8.3,1.9,1.5,0.38,18,8.2,3.4,2.4,6.4,2.2
36,359.4646,-32.5947,10260,14,4.8,86,8.6,3,0.05,52,20,6.3,2.5,10,7.7,3.5,2.5,21,12
37,359.4705,-32.5943,5605,11,3.8,56,5.6,3,0.05,73,50,13,9.3,3.3,4.6,2.9,1.9,44,45
38,359.4705,-32.5943,5365,11,3.8,54,5.4,3,0.05,73,50,14,9.4,3.2,4.4,2.9,1.9,45,45
39,359.4716,-32.5925,279,3,1.2,5.9,0.6,2,0.08,17,1.1,13,1.8,6.4,1,3.4,2.5,15,1.6
41,359.4694,-32.5903,6828,13,3.2,76,7.6,3,0.04,58,22,7.9,3.1,7.2,5.4,3.3,2.3,27,15
42,359.4779,-32.5871,307,3,1.4,6.2,0.62,1,0.02,27,1.1,5.4,0.6,2.6,0.33,2.3,1.3,30,2.3
43,359.4783,-32.6016,145,2,1.1,3.4,0.34,1.2,0.04,17,1.1,8,1.1,3.8,0.61,2.8,1.8,20,2.1
44,359.4721,-32.5938,2079,6,3.4,22,2.2,1.6,0.01,29,35,4,4.9,8.5,21,3.2,2.2,17,31
45,359.4712,-32.5934,578,3,2.8,7.1,0.71,1.8,0.02,15,1.1,7.7,0.98,11,1.9,3.6,2.6,11,1.3
46,359.4784,-32.5927,105,2,1.3,2.2,0.22,0.83,0.005,11,4,3.9,1.5,6,4.5,2.8,1.9,13,7
47,359.4684,-32.5914,1291,6,1.9,20,2,2.6,0.09,45,1.1,17,2.1,3.2,0.35,2.9,2,35,2.2
48,359.4718,-32.5901,1134,5,2.6,15,1.5,1.7,0.02,25,17,6.1,4.1,7.4,9.8,3.2,2.2,17,17
49,359.4694,-32.5903,2652,6,3.2,30,3,1.7,0.01,50,8.8,5.9,1.2,3.7,1.4,2.6,1.6,34,9.2
50,359.4725,-32.5889,88,2,0.98,2.2,0.22,0.28,0.2,16,1.1,0.67,1.1,2.7,0.46,1.4,1.6,23,2.6
52,359.4704,-32.5868,7605,12,4.4,69,6.9,2.9,0.01,60,1.1,8.2,0.83,6.2,0.66,3.2,2.2,29,1.7
53,359.4771,-32.5861,291,3,1,7.1,0.72,0.48,0.08,34,1.1,1.2,0.42,2,0.24,1.4,0.91,39,2.7
54,359.4764,-32.5856,519,4,2,8.1,0.81,0.8,0.02,65,1.1,5.9,0.65,0.61,0.065,1,0.08,96,5.4
55,359.4809,-32.6065,108,2,0.96,2.8,0.29,1.3,0.05,12,1.1,7.9,1.3,6.1,1.2,3.2,2.3,13,1.9
56,359.4741,-32.6043,153,2,1.3,3.2,0.32,0.81,0.001,15,1.1,3.7,0.46,4.2,0.72,2.5,1.5,18,2.1
57,359.4730,-32.6015,73,2,1,1.8,0.18,0.66,0.02,13,8.8,3.6,2.6,3.5,5,2.4,1.4,18,18
58,359.4788,-32.5977,541,4,1.5,10,1,1.1,0.01,35,1.1,4.6,0.5,2.8,0.33,2.2,1.3,33,2.3
59,359.4721,-32.5938,979,4,3.4,10,1,1.3,0.01,18,11,3.5,2.2,9.8,12,3.2,2.2,13,12
60,359.4721,-32.5933,185,3,1.1,4.3,0.43,1.3,0.02,18,15,8,6.5,4.2,6.8,2.8,1.9,19,24
62,359.4684,-32.5914,753,4,1.9,12,1.2,2.1,0.05,29,1.1,13,1.5,4.4,0.55,3.1,2.1,24,1.8
63,359.4704,-32.5868,5578,9,4.4,51,5.1,2.6,0.02,57,1.1,9.1,0.94,5,0.54,3.1,2.1,31,1.8
64,359.4764,-32.5856,217,2,2,3.4,0.34,0.91,0.004,15,1.1,4.2,0.52,4.9,0.86,2.7,1.7,16,2
65,359.4719,-32.5857,116,2,0.98,2.8,0.29,0.51,0.02,16,3.8,1.7,0.46,3.5,1.7,2,1.1,20,7.2
66,359.4754,-32.5837,647,4,2.7,8.3,0.83,1.9,0.03,12,2.2,6.1,1.3,17,6.2,3.9,3,8,2.1
67,359.4759,-32.5993,772,5,1.9,12,1.2,1.5,0.09,32,5.6,6.4,1.5,3.8,1.4,2.7,1.9,27,7.1
68,359.4764,-32.5993,187,2,1.5,3.5,0.35,1.2,0.03,12,1.1,5.6,0.81,8.1,1.7,3.3,2.3,11,1.6
69,359.4773,-32.5951,81,2,1.2,1.8,0.18,0.35,0.07,9.9,3.7,0.81,0.45,5.7,4.3,2.1,1.7,12,6.9
70,359.4714,-32.5941,348,3,2.1,5.1,0.52,1.7,0.04,12,1.5,7.5,1.3,12,3.2,3.7,2.8,9.3,1.8
71,359.4705,-32.5943,2420,6,3.8,24,2.4,2.3,0.03,22,12,5.4,3.1,16,18,3.8,2.8,11,9.3
72,359.4646,-32.5947,9937,14,4.8,83,8.3,3,0.06,53,20,6.5,2.6,9.5,7.4,3.5,2.5,22,13
73,359.4646,-32.5947,9084,13,4.8,76,7.6,3,0.06,47,14,6.2,2,11,6.8,3.6,2.6,19,8.7
74,359.4701,-32.5908,390,2,2.6,5,0.5,1.4,0.03,18,1.1,8.2,1,5.1,0.8,3,2.1,17,1.8
75,359.4694,-32.5903,1748,5,3.2,19,1.9,1.4,0.02,61,1.1,7.3,0.75,1.6,0.17,2,1,57,3.2
76,359.4703,-32.5901,148,2,2,2.3,0.23,1.1,0.01,6.6,1.3,3.9,0.86,16,6.6,3.7,2.7,5.9,1.7
77,359.4722,-32.5849,586,4,1.9,9.4,0.94,0.97,0.02,26,5.1,3.1,0.68,4.3,1.7,2.4,1.5,23,6.9
79,359.4743,-32.5799,975,5,3.5,11,1.1,2.4,0.03,12,3.6,7.5,2.3,22,13,4.3,3.3,7,3
80,359.4750,-32.6041,308,3,1.7,5.5,0.55,0.96,0.01,12,5.4,2.3,1.1,12,11,3.2,2.3,9.3,6.3
81,359.4721,-32.6044,550,4,2.4,7.7,0.77,0.52,0.01,21,15,0.84,0.63,5.7,8.4,2.1,1.2,18,20
82,359.4734,-32.5972,55,1,0.99,1.3,0.14,0.76,0.006,7,3.9,3.5,2,8.8,9.8,3.1,2.2,8.3,6.9
83,359.4754,-32.5970,205,3,1.4,3.9,0.4,0.93,0.01,16,1.1,4.2,0.51,4.7,0.78,2.7,1.7,17,1.9
84,359.4705,-32.5943,2799,7,3.8,28,2.8,2.3,0.03,22,12,5,2.8,18,20,3.9,2.9,10,8.7
85,359.4741,-32.5941,171,2,2,2.6,0.27,0.8,0.009,10,3.4,2.9,1,8,5.4,3,2,11,5.3
86,359.4654,-32.5937,1367,4,2.9,16,1.6,1.3,0.007,37,1.1,4.3,0.45,3.7,0.43,2.5,1.5,29,2
87,359.4646,-32.5947,6745,10,4.8,56,5.6,2.4,0.06,56,29,6.9,3.6,5.7,5.9,3,2.1,29,23
88,359.4800,-32.5912,127,2,1.3,2.6,0.27,1.8,0.1,8,1.1,12,2.5,13,3.8,4,3.2,7.2,1.5
89,359.4612,-32.5903,54350,31,5.9,3.9e+02,39,8.8,0.4,84,73,20,17,17,30,4.5,3.6,21,27
90,359.4612,-32.5903,50610,29,5.9,3.6e+02,36,8.1,0.4,83,72,18,15,17,29,4.4,3.5,21,27
91,359.4612,-32.5903,44350,25,5.9,3.2e+02,32,7,0.3,83,71,15,13,15,25,4.2,3.3,22,28
92,359.4642,-32.5907,11980,13,5.6,91,9.1,4.2,0.05,46,40,11,9.2,14,24,4,3,17,22
93,359.4612,-32.5903,51800,29,5.9,3.7e+02,37,8,0.4,83,71,17,14,17,30,4.4,3.5,21,27
94,359.4694,-32.5903,1309,4,3.2,15,1.5,1.4,0.01,24,4.3,3.6,0.74,8.1,3,3.1,2.1,16,4.4
95,359.4712,-32.5868,292,2,1.8,4.8,0.49,1.5,0.08,19,20,9.7,10,4.2,8.8,2.9,2.1,20,31
96,359.4722,-32.5849,118,2,1.9,1.9,0.19,0.18,0.1,10,3.7,0.2,0.29,5.8,4.3,1.5,1.7,12,6.7
97,359.4717,-32.5848,272,2,1.9,4.4,0.44,0.66,0.002,27,1.1,3.1,0.34,2,0.26,1.8,0.78,34,2.7
98,359.4760,-32.5833,1397,6,2.3,20,2,2.1,0.02,25,12,6.3,3,9.9,9.3,3.5,2.5,15,10
99,359.4705,-32.6044,6667,13,3.3,75,7.5,2.5,0.07,80,1.1,7.6,0.87,3.8,0.39,2.7,1.8,43,2.3
100,359.4705,-32.6044,5439,11,3.3,61,6.1,2.2,0.07,79,1.1,7.1,0.84,3.1,0.32,2.5,1.6,47,2.5
102,359.4654,-32.5937,476,2,2.9,5.5,0.55,0.86,0.02,16,6,2.5,0.98,6.6,5,2.7,1.8,15,8.2
103,359.4675,-32.5929,135,2,1.6,2.3,0.24,0.83,0.003,11,1.1,3.8,0.53,6.3,1.4,2.9,1.9,12,1.9
104,359.4642,-32.5907,3046,5,5.6,23,2.3,2.3,0.05,26,14,7,4,11,13,3.6,2.7,14,12
105,359.4633,-32.5894,336,3,1.4,6.4,0.65,4.1,0.4,15,1.1,47,10,9,1.6,4.3,3.6,12,1.4
106,359.4731,-32.5840,1254,6,2.8,16,1.6,1.5,0.02,20,1.1,3.2,0.38,13,1.9,3.4,2.4,11,1.1
107,359.4756,-32.5824,214,2,2.3,3,0.31,0.75,0.004,13,1.1,2.9,0.37,5.4,1,2.6,1.6,15,1.9
108,359.4759,-32.5993,441,4,1.9,7.1,0.71,1.1,0.02,30,1.1,5.8,0.64,2.4,0.3,2.2,1.3,33,2.4
109,359.4751,-32.5993,117,2,1.2,2.6,0.26,0.65,0.003,13,1.1,2.5,0.33,5,0.97,2.5,1.5,15,2
110,359.4759,-32.5993,197,2,1.9,3.2,0.32,0.83,0.02,14,1.1,3.6,0.49,5,0.92,2.7,1.7,16,2
111,359.4692,-32.5947,677,4,2.5,8.7,0.88,1.5,0.01,15,6.9,4.8,2.2,12,11,3.5,2.6,10,7.1
112,359.4652,-32.5932,200,2,2.3,2.8,0.28,0.71,0.05,23,1.1,4.8,0.85,1.7,0.24,1.8,1.1,34,3
113,359.4642,-32.5907,1594,3,5.6,12,1.2,1.6,0.03,16,10,3.9,2.5,15,18,3.6,2.7,9.9,9.2
114,359.4692,-32.5896,654,3,2.1,9.7,0.97,1.9,0.04,27,1.1,12,1.4,4.3,0.55,3.1,2.1,23,1.8
115,359.4757,-32.5850,295,3,2,4.6,0.46,1.2,0.04,16,1.1,5.7,0.8,5.8,0.99,3,2.1,15,1.7
116,359.4745,-32.5820,400,3,2.1,6,0.61,1.2,0.07,17,10,4.6,2.9,6.6,7.9,3,2.2,15,13
117,359.4685,-32.6045,2713,8,3.6,29,2.9,1.9,0.03,23,20,3.1,2.8,18,32,3.7,2.7,10,14
118,359.4724,-32.6036,451,3,1.6,8,0.8,1.3,0.03,28,1.1,6.8,0.78,3.2,0.41,2.6,1.6,27,2.1
119,359.4663,-32.6019,3129,8,3.1,36,3.6,2.5,0.03,27,11,5.6,2.4,15,13,3.8,2.8,12,7.7
120,359.4737,-32.5993,1530,6,3.7,16,1.6,1.7,0.02,15,1.1,3.2,0.4,23,4.1,3.9,2.9,7.4,0.9
121,359.4759,-32.5990,198,2,1.4,3.9,0.4,0.99,0.006,25,1.1,7.3,0.81,1.9,0.26,2.1,1.1,34,2.7
122,359.4646,-32.5947,5130,8,4.8,43,4.3,1.9,0.01,29,34,2.8,3.3,17,39,3.6,2.6,12,22
123,359.4713,-32.5880,753,5,1.9,12,1.2,3.4,0.2,15,2.1,16,3.2,18,5.4,4.4,3.6,8.4,1.8
124,359.4724,-32.5831,8883,14,4.1,86,8.6,2.5,0.04,37,1.1,3.2,0.34,20,2.3,3.8,2.8,13,0.84
125,359.4724,-32.5831,5830,10,4.1,56,5.6,2.4,0.05,37,1.1,4.2,0.47,13,1.5,3.6,2.6,16,1
126,359.4663,-32.6019,1622,5,3.1,18,1.8,1.8,0.01,23,10,4.5,2.1,11,9.7,3.4,2.4,14,9.2
127,359.4751,-32.5998,175,2,1.5,3.3,0.33,0.25,0.1,21,1.1,0.45,0.51,2.3,0.33,1.1,1.1,28,2.6
128,359.4786,-32.5963,1032,5,2.4,14,1.4,2,0.05,15,5.1,4.8,1.7,21,15,4,3.1,7.9,4.1
129,359.4621,-32.5934,1146,5,2.7,14,1.4,1.6,0.04,25,13,5.2,2.7,7,7.2,3.1,2.2,18,13
130,359.4643,-32.5913,1046,5,3.1,12,1.2,2,0.02,20,1.1,8,0.93,9,1.3,3.5,2.5,14,1.3
131,359.4654,-32.5911,347,3,1.8,5.6,0.56,1.6,0.05,14,7.3,7.1,3.8,9.1,9.7,3.5,2.6,12,9.1
132,359.4726,-32.5890,672,4,1.9,11,1.1,2,0.05,17,1.1,7,0.9,12,2,3.7,2.8,11,1.2
133,359.4708,-32.5827,2667,9,2,40,4,2,0.07,28,30,3.3,3.5,16,34,3.6,2.7,12,20
135,359.4694,-32.6056,1562,6,3.9,16,1.6,2,0.03,19,1.1,5.6,0.68,14,2.2,3.8,2.8,11,1.1
136,359.4705,-32.6044,3900,8,3.3,44,4.4,1.8,0.04,79,1.1,6.8,0.74,2.2,0.23,2.2,1.3,55,3
137,359.4705,-32.6044,3670,8,3.3,41,4.1,1.7,0.03,79,1.1,6.7,0.71,2.1,0.22,2.2,1.2,57,3.1
138,359.4708,-32.6047,227,2,2.3,3.2,0.32,0.88,0.02,12,3.6,3.2,1.1,7.7,4.9,3,2,11,5.4
140,359.4678,-32.6022,283,3,1.4,5.6,0.57,1.5,0.08,18,7.7,8.4,3.9,5.7,5,3.1,2.3,16,11
142,359.4667,-32.5944,396,3,1.8,6.3,0.63,1.6,0.05,14,9.7,6.5,4.4,9.6,13,3.5,2.6,11,12
143,359.4646,-32.5947,2609,5,4.8,22,2.2,1.6,0.02,33,34,4.2,4.4,6.6,14,3,2,21,33
144,359.4657,-32.5945,416,2,3.6,4.2,0.42,1.2,0.02,9.5,3.4,3.8,1.4,15,11,3.6,2.7,7.4,4
145,359.4687,-32.5942,262,3,1.7,4.4,0.44,1,0.03,16,8.5,4.5,2.4,5.3,5.6,2.8,1.9,16,13
146,359.4648,-32.5941,339,2,2.6,4.3,0.43,1.2,0.05,17,1.1,6.9,0.98,4.9,0.81,2.9,2,17,1.9
148,359.4629,-32.5917,1026,5,3.1,11,1.1,2.4,0.04,20,19,11,11,9.3,18,3.7,2.7,14,19
149,359.4629,-32.5917,835,4,3.1,9.2,0.92,2.2,0.03,19,18,12,11,7.9,15,3.6,2.6,15,21
150,359.4629,-32.5917,464,3,3.1,5.1,0.51,1.6,0.02,12,1.1,7.2,0.99,12,2.4,3.7,2.7,9.4,1.4
151,359.4628,-32.5908,2532,5,3.7,25,2.5,1.8,0.009,33,21,5,3.2,7.4,9.6,3.1,2.1,20,19
152,359.4637,-32.5904,321,2,3.3,3.5,0.35,1.6,0.03,12,1.1,9.8,1.4,8,1.7,3.5,2.5,11,1.7
153,359.4696,-32.5867,109,2,1.1,2.4,0.25,0.21,0.08,23,1.1,0.49,0.35,1.5,0.21,0.73,0.59,37,3.2
154,359.4742,-32.5831,617,4,1.8,10,1,1.8,0.04,21,1.1,7.2,0.88,7.4,1.1,3.3,2.3,16,1.4
155,359.4708,-32.5827,1241,5,2,19,1.9,1.2,0.03,22,21,1.9,1.8,13,25,3.2,2.2,12,18
157,359.4685,-32.6045,2395,7,3.6,25,2.5,1.8,0.02,41,1.1,5.8,0.62,4.7,0.53,2.8,1.8,28,1.8
158,359.4718,-32.6038,162,2,1.6,3,0.3,0.45,0.002,12,8.7,0.93,0.71,7.1,11,2.4,1.4,12,14
159,359.4706,-32.5996,1075,5,2,16,1.6,1.4,0.02,29,3.9,4.2,0.7,6,1.7,2.9,1.9,21,4.2
160,359.4786,-32.5963,828,5,2.4,11,1.1,1.7,0.03,14,4.6,4,1.4,18,12,3.8,2.8,8.3,4
161,359.4646,-32.5947,1380,3,4.8,12,1.2,1.3,0.02,17,3.9,2.7,0.69,13,6.4,3.4,2.4,10,3.7
162,359.4628,-32.5908,1710,4,3.7,17,1.7,1.5,0.01,25,15,4.1,2.4,8.3,9.9,3.1,2.2,16,14
163,359.4646,-32.5906,349,2,3.5,3.6,0.36,1.4,0.05,7.1,9.4,4.7,6.3,23,61,4.1,3.2,5.2,10
164,359.4612,-32.5903,31780,20,5.9,2.3e+02,23,5.7,0.08,52,3.9,8.6,1.1,27,4.9,4.5,3.5,13,1.6
165,359.4612,-32.5903,26110,17,5.9,1.9e+02,19,5.2,0.08,51,3.6,8.7,1.1,23,3.9,4.4,3.4,14,1.6
166,359.4612,-32.5903,27890,18,5.9,2e+02,20,5.4,0.07,51,3.5,8.6,1.1,25,4.2,4.4,3.4,13,1.6
167,359.4737,-32.5817,394,3,2.9,4.8,0.48,1.2,0.02,12,4.6,4.1,1.7,12,9.3,3.4,2.5,9.3,5.6
168,359.4737,-32.5817,959,5,2.9,12,1.2,1.5,0.01,21,23,4.4,4.9,8.5,19,3.2,2.2,15,24
169,359.4745,-32.6071,382,3,1.5,7.5,0.75,1.1,0.02,28,1.1,5.2,0.6,3.1,0.39,2.4,1.4,28,2.1
170,359.4705,-32.6044,2557,6,3.3,29,2.9,1.4,0.01,66,1.1,5.5,0.56,2.1,0.22,2.1,1.1,53,2.9
171,359.4709,-32.6017,1080,6,1.7,19,1.9,2.8,0.1,63,1.1,30,3.9,1.5,0.16,2.5,1.7,60,3.4
172,359.4709,-32.6017,773,5,1.7,14,1.4,2.2,0.09,34,13,15,5.7,3.6,2.7,3,2.1,29,16
173,359.4709,-32.6017,442,3,1.7,7.7,0.78,1.3,0.04,30,1.1,8,0.98,2.7,0.33,2.4,1.5,32,2.3
175,359.4706,-32.5996,512,3,2,7.8,0.78,1.1,0.005,22,1.1,4.1,0.46,5.1,0.71,2.7,1.7,20,1.7
176,359.4765,-32.5961,234,3,1.3,4.7,0.48,1.4,0.1,30,1.1,15,3.2,1.6,0.2,2.3,1.6,40,2.9
178,359.4610,-32.5938,145,2,1.5,2.6,0.26,0.65,0.006,12,6.5,2.3,1.2,5.5,5.8,2.5,1.5,14,11
179,359.4629,-32.5899,727,3,2.5,9.3,0.94,2.4,0.06,18,1.1,13,1.7,8.9,1.4,3.7,2.8,13,1.4
180,359.4612,-32.5903,21470,14,5.9,1.5e+02,15,5.1,0.07,50,3.6,9.6,1.2,20,3.5,4.3,3.3,15,1.8
181,359.4612,-32.5903,27050,18,5.9,1.9e+02,19,5.3,0.08,51,3.6,8.7,1.1,24,4.1,4.4,3.4,14,1.6
183,359.4669,-32.5876,2597,8,2.6,33,3.3,2.4,0.03,19,6.4,3.9,1.4,28,19,4.2,3.2,7.8,3.9
184,359.4675,-32.5873,255,2,1.6,4.6,0.46,0.91,0.03,12,1.1,2.6,0.38,9.6,1.9,3.1,2.1,11,1.5
185,359.4752,-32.5834,208,3,1.5,3.9,0.39,0.78,0.007,16,1.1,3,0.36,4.7,0.78,2.5,1.5,17,1.9
186,359.4681,-32.5817,4625,12,2.2,66,6.6,4.2,0.1,24,12,7.1,3.6,38,38,4.7,3.8,7.3,5.4
187,359.4731,-32.5817,502,3,2.2,7.4,0.74,1.3,0.03,14,3.9,3.8,1.1,12,7.1,3.5,2.5,9.8,4.2
188,359.4692,-32.5817,284,3,1.6,5.1,0.51,1.1,0.02,20,1.1,5.3,0.63,4.1,0.61,2.7,1.7,20,2
189,359.4681,-32.5817,2812,8,2.2,40,4,3.2,0.08,23,12,7,3.6,24,24,4.3,3.4,9.2,6.9
190,359.4690,-32.6041,517,3,3.5,5.6,0.56,1.7,0.02,9.9,2.7,5.7,1.6,18,10,4,3,6.9,2.9
191,359.4623,-32.5916,233,2,2.4,3.1,0.31,1,0.02,13,1.1,5.2,0.69,5.5,1.1,2.9,1.9,15,1.9
192,359.4612,-32.5903,27350,18,5.9,2e+02,20,5.4,0.08,51,3.6,8.6,1.1,24,4.1,4.4,3.4,14,1.6
193,359.4748,-32.5791,792,5,2.1,12,1.2,1.9,0.05,25,13,9,4.7,6,6.2,3.2,2.3,19,15
194,359.4744,-32.5791,244,2,1.7,4.3,0.43,1.8,0.09,12,12,10,11,9.4,19,3.7,2.8,11,16
195,359.4677,-32.6091,424,4,1.6,7.7,0.77,1.7,0.04,15,1.1,6.5,0.84,11,1.8,3.6,2.6,11,1.3
196,359.4756,-32.6085,986,6,1.4,20,2,2.3,0.05,33,1.1,10,1.2,5.9,0.71,3.3,2.3,22,1.5
197,359.4685,-32.6045,812,3,3.6,8.6,0.86,1.2,0.01,26,1.1,5.5,0.6,4,0.52,2.6,1.6,24,1.9
198,359.4705,-32.6044,296,2,3.3,3.3,0.33,0.74,0.003,15,1.1,2.9,0.35,4.7,0.82,2.5,1.5,17,2
199,359.4667,-32.6015,133,2,1.9,2.1,0.21,0.74,0.002,9.3,1.1,2.9,0.44,7.7,2,2.9,1.9,10,1.9
200,359.4637,-32.5996,138,2,1.2,3,0.3,0.79,0.03,10,1.1,2.5,0.41,9,2.1,3,2.1,10,1.6
201,359.4627,-32.5947,1394,6,2.8,17,1.7,3,0.06,24,23,15,14,9.4,18,3.8,2.8,15,21
203,359.4714,-32.5887,715,5,1.9,11,1.1,1.7,0.02,26,1.1,7.6,0.85,5.3,0.68,3,2,21,1.7
204,359.4714,-32.5887,549,4,1.9,8.6,0.86,1.6,0.02,15,12,5.1,4.1,12,19,3.5,2.6,11,13
205,359.4669,-32.5876,1393,5,2.6,18,1.8,1.8,0.03,17,5.9,3.6,1.3,19,13,3.8,2.8,8.9,4.6
206,359.4625,-32.5868,354,3,2,5.3,0.53,1.1,0.03,15,4.6,3.7,1.2,7.9,5,3.1,2.1,13,6
207,359.4714,-32.5824,98,2,1.3,2,0.2,0.29,0.02,11,1.1,0.53,0.093,5.4,1.2,1.9,1,13,2.1
208,359.4748,-32.5791,356,3,2.1,5.5,0.55,1.2,0.02,20,1.1,6.4,0.75,4.5,0.67,2.8,1.8,19,1.9
209,359.4706,-32.6038,265,2,3.2,3,0.3,0.83,0.006,11,1.7,2.9,0.54,7.7,2.5,2.9,1.9,11,2.6
211,359.4638,-32.5990,58,2,0.91,1.5,0.15,0.9,0.009,11,1.1,6.8,0.99,4.1,0.93,2.8,1.8,15,2.4
212,359.4642,-32.5940,112,2,1,2.6,0.26,0.42,0.06,13,1.1,1.1,0.31,4.7,0.89,2.1,1.5,16,2.1
213,359.4597,-32.5930,632,4,3,7.1,0.71,1.6,0.01,13,1.6,5.7,0.91,12,3.3,3.6,2.6,9.8,1.8
214,359.4607,-32.5921,827,5,2,12,1.2,1.9,0.02,23,23,8.2,8.4,7.5,15,3.4,2.4,16,25
215,359.4620,-32.5920,105,2,1.2,2.2,0.22,0.95,0.01,11,14,5.4,6.9,5.5,14,2.9,1.9,13,26
216,359.4692,-32.5887,844,5,1.9,13,1.3,1.4,0.02,29,23,4.9,3.8,5,7.7,2.8,1.8,23,26
217,359.4633,-32.5874,582,4,1.3,12,1.2,4,0.3,68,1.1,1.1e+02,18,0.8,0.085,2.5,1.8,86,4.8
218,359.4629,-32.5885,732,5,1.5,13,1.3,3.3,0.2,73,1.1,68,10,0.8,0.083,2.3,1.5,89,4.9
219,359.4625,-32.5883,356,3,1.2,7.2,0.73,2.1,0.1,33,1.1,23,3.9,2.1,0.25,2.7,1.9,38,2.6
220,359.4632,-32.5875,146,2,1,3.3,0.34,0.83,0.03,9.6,4.6,2.3,1.1,11,11,3.2,2.3,8.6,6.2
221,359.4648,-32.5874,99,2,1,2.3,0.24,0.82,0.01,12,5,3.9,1.7,5.4,4.7,2.8,1.8,14,8.8
222,359.4636,-32.5864,4928,10,3.2,54,5.4,2.8,0.03,39,14,6.6,2.4,11,7.7,3.6,2.6,18,9.2
223,359.4696,-32.5863,213,3,1.1,4.7,0.47,0.88,0.008,22,1.1,4.2,0.48,3.1,0.44,2.3,1.3,25,2.2
224,359.4682,-32.5848,3112,9,2.2,44,4.5,3.3,0.04,55,1.1,16,1.6,4.7,0.5,3.2,2.2,32,1.9
225,359.4681,-32.5817,2326,8,2.2,33,3.3,2.9,0.06,23,11,6.9,3.4,20,20,4.2,3.2,9.8,7.1
226,359.4656,-32.6028,41270,27,6.4,2.9e+02,29,4.2,0.09,84,34,5.9,2.5,13,11,3.7,2.7,24,15
227,359.4656,-32.6028,36480,23,6.4,2.6e+02,26,4,0.08,87,33,6.2,2.5,11,8.5,3.6,2.6,26,15
228,359.4656,-32.6028,33870,21,6.4,2.4e+02,24,3.8,0.08,89,32,6.3,2.4,9.6,7,3.5,2.5,28,15
229,359.4656,-32.6028,30720,20,6.4,2.2e+02,22,3.8,0.08,89,32,6.8,2.5,8.9,6.4,3.4,2.5,30,16
230,359.4765,-32.5961,100,2,1.3,2,0.21,0.97,0.02,9.4,2.9,5.1,1.7,7.4,4.6,3.1,2.2,11,4.9
231,359.4631,-32.5948,807,4,2.1,12,1.2,2,0.03,21,9.9,8.7,4.1,8.1,7.5,3.5,2.5,15,10
232,359.4677,-32.5842,151,2,1.6,2.6,0.26,1.2,0.03,11,1.8,6.4,1.3,7.1,2.4,3.2,2.3,12,2.9
233,359.4689,-32.5802,139,2,1.2,3,0.31,0.96,0.004,16,1.1,5.5,0.68,4,0.68,2.6,1.6,19,2.1
234,359.4705,-32.6061,1382,6,2,21,2.1,3.6,0.2,33,26,22,18,6.3,10,3.7,2.9,21,26
235,359.4705,-32.6061,638,4,2,9.9,0.99,1.1,0.04,25,9.8,3.6,1.5,5,3.9,2.7,1.7,21,12
236,359.4670,-32.6030,176,2,2,2.7,0.27,1.3,0.06,12,1.1,9.2,1.5,5.7,1.2,3.2,2.3,14,1.9
237,359.4704,-32.6028,166,2,1.1,3.7,0.38,0.84,0.008,9.6,1.1,2.1,0.32,13,3.1,3.2,2.2,8.1,1.4
238,359.4656,-32.6028,23920,16,6.4,1.7e+02,17,3.4,0.07,88,33,6.8,2.6,6.9,5.2,3.2,2.2,33,19
239,359.4626,-32.6000,593,4,2.5,7.7,0.77,1.4,0.02,25,1.1,7,0.79,4,0.53,2.7,1.8,23,1.9
240,359.4612,-32.5903,20550,14,5.9,1.5e+02,15,5,0.07,50,3.7,9.8,1.2,19,3.3,4.2,3.3,15,1.9
241,359.4629,-32.5885,108,2,1.5,2,0.2,0.59,0.008,10,2.7,2.1,0.59,5.8,3.1,2.6,1.6,12,4.9
242,359.4714,-32.5884,93,2,1.2,2,0.2,1.1,0.02,9.4,1.1,6.2,0.96,7,1.7,3.2,2.2,11,1.9
243,359.4645,-32.5873,96,2,0.89,2.5,0.25,0.7,0.005,12,2.7,2.8,0.67,5.4,2.5,2.6,1.6,14,4.7
244,359.4666,-32.5869,2429,7,4.9,20,2,2,0.02,19,13,4.1,3,18,26,3.8,2.8,9.5,10
245,359.4681,-32.5817,1373,5,2.2,20,2,2.3,0.03,21,12,6.6,3.8,15,17,3.8,2.9,11,9.6
247,359.4680,-32.5809,350,4,1.3,7.1,0.71,1.4,0.04,22,8.1,6.6,2.6,4.8,3.7,2.9,1.9,20,11
248,359.4739,-32.5804,52,1,0.88,1.4,0.14,0.77,0.006,9,2.7,4.4,1.4,5.5,3.4,2.8,1.8,12,5.4
250,359.4699,-32.5782,181,2,1.2,3.9,0.39,1.7,0.04,19,1.1,16,2,3.4,0.51,3,2,22,2.2
251,359.4681,-32.6077,211,3,1.1,4.8,0.49,0.82,0.01,24,1.1,4,0.45,2.6,0.34,2.1,1.1,29,2.4
252,359.4675,-32.6033,79,1,1.2,1.7,0.17,0.41,0.04,9.6,2.7,1.1,0.39,5.7,3.2,2.3,1.6,12,5.1
253,359.4656,-32.6028,12460,10,6.4,89,8.9,2.6,0.03,43,46,3.8,4,15,32,3.6,2.6,16,26
254,359.4656,-32.6028,7533,7,6.4,54,5.4,2,0.01,28,20,2.5,1.7,21,30,3.7,2.8,11,11
255,359.4656,-32.6028,14880,11,6.4,1.1e+02,11,2.7,0.04,62,47,5,3.8,8.7,13,3.3,2.3,25,28
256,359.4656,-32.6028,10760,9,6.4,76,7.6,2.4,0.02,42,47,3.7,4.1,14,30,3.5,2.5,16,27
257,359.4649,-32.6009,168,2,1.7,2.9,0.29,1.4,0.03,9.1,1.1,7.4,1.2,11,2.9,3.7,2.7,8.5,1.6
258,359.4647,-32.6014,1030,4,2,16,1.6,1.2,0.02,39,1.1,4,0.43,3.2,0.37,2.3,1.3,32,2.1
259,359.4603,-32.5993,143,2,1.3,2.8,0.29,0.52,0.04,13,1.1,1.5,0.31,5,0.95,2.3,1.6,15,2
260,359.4587,-32.5975,198,3,1.2,4.1,0.42,0.91,0.005,18,2.7,4.3,0.76,4,1.2,2.5,1.5,20,4.6
261,359.4633,-32.5868,627,2,2.9,7.4,0.74,1.7,0.03,19,14,9.2,6.9,6.4,9.5,3.3,2.3,16,18
262,359.4636,-32.5864,352,2,3.2,3.8,0.38,1.1,0.01,10,1.1,3.6,0.53,12,2.7,3.4,2.4,8.8,1.5
263,359.4702,-32.5786,161,2,1.2,3.6,0.36,1.3,0.06,10,10,5.4,5.7,11,23,3.5,2.7,8.8,14
264,359.4716,-32.6054,146,2,1.3,3.1,0.31,1.2,0.03,12,3,6.4,1.7,6.5,3.2,3.1,2.2,13,4.7
265,359.4671,-32.6039,147,2,1.2,3.1,0.32,1.3,0.03,12,3.1,7.9,2.2,6.7,3.5,3.2,2.3,13,4.9
267,359.4647,-32.6014,666,3,2,10,1,0.87,0.001,29,1.1,2.5,0.27,3.7,0.46,2.2,1.2,26,1.9
268,359.4578,-32.5991,19060,20,6,1.4e+02,14,4.1,0.07,61,85,8.5,12,12,34,3.8,2.8,21,44
269,359.4580,-32.5979,158,2,1.4,2.9,0.3,1.2,0.03,11,4.2,6.1,2.4,7.9,6.2,3.3,2.3,11,6.4
270,359.4574,-32.5968,60,2,0.91,1.5,0.15,1.7,0.2,6.5,5.1,14,11,11,18,3.9,3.3,7.1,8.4
271,359.4601,-32.5959,81,2,1.3,1.6,0.17,0.52,0.0005,8.6,6.7,1.6,1.3,6.9,11,2.6,1.6,10,12
272,359.4617,-32.5899,114,2,1.6,2,0.2,1.8,0.05,5.2,3.3,9.9,6.4,23,29,4.4,3.5,4.5,4.2
273,359.4636,-32.5849,11490,16,4,1.1e+02,11,3.6,0.1,65,43,9,6.2,8.3,11,3.5,2.6,26,26
274,359.4636,-32.5849,10430,14,4,99,9.9,3.5,0.1,65,43,9.2,6.2,7.4,9.9,3.4,2.5,28,28
275,359.4667,-32.5826,849,5,2.1,12,1.2,1.5,0.02,29,19,6.2,4,4.5,5.8,2.8,1.8,24,23
276,359.4709,-32.5783,80,2,0.97,2,0.21,0.49,0.04,16,1.1,2.2,0.45,2.4,0.4,1.8,1.1,24,2.7
277,359.4717,-32.5781,205,3,1.4,4,0.41,0.56,0.006,21,1.1,1.8,0.21,3,0.44,1.9,0.93,24,2.3
278,359.4661,-32.6028,1100,2,6.4,7.8,0.78,1.1,0.01,16,8.8,2.8,1.6,9.6,11,3.1,2.1,12,9.9
279,359.4578,-32.5991,13440,15,6,98,9.8,4.2,0.08,61,86,13,18,8.4,23,3.6,2.7,25,53
280,359.4578,-32.5991,7645,11,6,56,5.6,2.3,0.07,40,34,4.4,3.7,11,19,3.4,2.5,18,22
281,359.4571,-32.5970,4419,11,3,50,5.1,2.2,0.06,63,36,7.2,4.1,4,4.5,2.8,1.8,37,31
282,359.4571,-32.5970,3832,9,3,44,4.4,2.1,0.05,75,1.1,9,1,2.5,0.26,2.5,1.5,51,2.8
283,359.4580,-32.5971,829,5,1.9,13,1.3,2.6,0.07,52,1.1,33,3.8,1.5,0.16,2.5,1.6,56,3.3
284,359.4580,-32.5971,304,3,1.9,4.6,0.46,1.1,0.01,13,5.8,4.2,1.9,8.4,7.4,3.2,2.2,12,7.7
285,359.4625,-32.5965,352,3,2.2,4.9,0.49,1.4,0.02,16,1.1,7.2,0.88,6.2,1.1,3.1,2.2,15,1.7
286,359.4653,-32.5964,355,3,1.6,6.3,0.63,1.7,0.06,18,12,9.4,6.2,6.3,8.1,3.3,2.4,16,15
287,359.4653,-32.5964,502,4,1.6,8.9,0.89,1.8,0.07,18,11,7.8,5,8.7,11,3.5,2.6,13,13
288,359.4659,-32.5961,100,2,0.91,2.5,0.26,0.36,0.07,14,1.1,0.83,0.32,4.1,0.76,1.8,1.4,17,2.2
289,359.4627,-32.5947,386,3,2.8,4.7,0.47,1.3,0.02,11,2.7,4.7,1.3,13,7,3.6,2.6,8.3,3.3
290,359.4612,-32.5910,1600,3,5.9,12,1.2,1.7,0.01,14,9.7,4.1,2.8,18,25,3.8,2.8,8.3,8.5
291,359.4569,-32.5905,20800,19,5.6,1.5e+02,15,5.8,0.2,70,50,18,13,10,15,4,3,25,27
292,359.4569,-32.5905,21300,19,5.6,1.6e+02,16,5.8,0.2,70,50,17,13,10,15,4,3,24,26
293,359.4633,-32.5874,196,3,1.3,3.9,0.39,1.1,0.04,16,12,6.1,4.7,4.6,7,2.8,1.9,18,20
294,359.4636,-32.5849,6334,10,4,60,6,2.9,0.04,48,12,7.8,2.1,8.2,4.2,3.4,2.4,23,8.6
295,359.4636,-32.5849,5772,9,4,55,5.5,2.8,0.04,48,12,8,2.2,7.4,3.8,3.3,2.4,24,9
296,359.4620,-32.6091,125,2,0.91,3.3,0.33,0.3,0.003,27,1.1,0.83,0.093,1.4,0.19,0.94,-0.044,40,3.2
297,359.4656,-32.6028,543,2,6.4,3.9,0.39,0.89,0.02,12,1.1,3,0.4,8,1.6,3,2,12,1.6
298,359.4669,-32.6022,2436,5,4,24,2.4,2.5,0.02,22,14,6.8,4.3,15,19,3.9,2.9,11,10
299,359.4586,-32.5995,2943,8,3.3,32,3.2,7.3,0.5,25,41,49,80,16,52,4.8,4,12,29
300,359.4586,-32.5995,1458,4,3.3,16,1.6,2.6,0.2,17,17,8.7,8.6,17,33,4.1,3.3,9.4,14
301,359.4578,-32.5991,17970,19,6,1.3e+02,13,4,0.07,61,86,8.8,12,11,31,3.7,2.8,22,46
302,359.4581,-32.5984,179,2,1.4,3.3,0.33,1.1,0.03,13,6.9,5.3,2.9,6.3,6.7,3,2.1,13,11
303,359.4624,-32.5973,303,3,1.7,5,0.51,1.7,0.05,10,1.4,6.7,1.3,16,4.8,3.9,3,7.4,1.6
304,359.4578,-32.5975,417,3,1.5,7.4,0.74,1.3,0.01,30,1.1,7.6,0.83,2.6,0.32,2.4,1.4,32,2.3
305,359.4636,-32.5849,2620,5,4,25,2.5,2.9,0.09,33,25,13,9.8,7.2,11,3.5,2.6,20,23
306,359.4636,-32.5849,622,2,4,5.9,0.59,1.5,0.09,33,1.1,16,2.4,1.7,0.2,2.3,1.5,42,2.9
307,359.4615,-32.6086,176,2,1.1,4.1,0.42,2,0.1,11,5.1,12,5.8,11,10,3.8,3,9.5,6.6
308,359.4670,-32.6076,172,2,1.3,3.6,0.37,0.93,0.03,15,12,4.1,3.3,5.1,8,2.7,1.8,16,19
309,359.4590,-32.5996,342,2,2.8,4.1,0.41,1.8,0.03,11,1.1,9.4,1.4,12,2.6,3.8,2.8,9,1.4
310,359.4578,-32.5991,4296,8,6,31,3.1,2,0.02,29,1.1,4.3,0.46,12,1.5,3.5,2.5,14,1.1
311,359.4622,-32.5959,242,3,1.8,3.9,0.39,1,0.008,16,1.1,4.9,0.61,5.1,0.86,2.8,1.8,16,1.9
312,359.4623,-32.5884,648,4,1.5,12,1.2,2.9,0.09,17,10,13,8.6,14,17,4.1,3.2,10,9.8
313,359.4643,-32.5850,158,2,1.6,2.7,0.27,0.55,0.02,17,1.1,2.2,0.3,2.9,0.47,2,1.1,23,2.4
314,359.4664,-32.5835,83,2,1.2,1.8,0.18,0.74,0.002,11,1.1,4.1,0.57,4.4,0.95,2.6,1.6,15,2.3
315,359.4665,-32.6066,122,2,0.96,3.1,0.31,1.6,0.09,25,1.1,24,3.7,1.5,0.2,2.5,1.6,38,3.1
316,359.4697,-32.6062,411,3,1.6,7.6,0.76,1,0.02,26,9.4,4,1.5,3.5,2.5,2.4,1.4,26,14
317,359.4707,-32.6040,337,3,1.4,6.7,0.68,2.1,0.07,28,1.1,21,2.7,2.8,0.35,2.9,2,30,2.3
318,359.4634,-32.6023,922,5,2.6,12,1.2,1.6,0.03,16,6.6,4,1.7,14,12,3.6,2.6,10,6.1
319,359.4567,-32.5931,3329,8,5.1,26,2.6,2.2,0.04,20,8.5,4.4,1.9,21,18,4,3,9.2,5.8
320,359.4569,-32.5905,16650,15,5.6,1.2e+02,12,5.3,0.2,71,51,19,14,7.8,11,3.8,2.8,28,30
321,359.4628,-32.5850,801,3,2.9,9.3,0.93,1.3,0.01,17,9.1,3.7,2,10,11,3.3,2.3,12,9.6
322,359.4668,-32.6073,52,1,0.89,1.4,0.14,0.94,0.01,9.1,1.1,6.7,1.1,5.4,1.4,3,2,12,2.2
323,359.4571,-32.5970,2738,8,3,31,3.1,1.8,0.01,54,1.1,6.3,0.65,3.5,0.37,2.6,1.6,37,2.1
324,359.4590,-32.5963,2593,7,3.9,25,2.5,1.8,0.02,24,20,3.6,3,14,23,3.5,2.6,12,15
325,359.4612,-32.5903,2463,4,5.9,18,1.8,2.6,0.1,24,6,10,2.9,9.5,4.8,3.7,2.8,15,5.6
326,359.4601,-32.5897,354,3,1.7,5.8,0.58,1.4,0.02,13,1.5,5.2,0.85,12,3.1,3.6,2.6,9.7,1.8
327,359.4635,-32.5833,448,4,2,6.7,0.67,1.3,0.04,27,1.1,7.7,0.97,2.9,0.37,2.5,1.6,29,2.2
328,359.4638,-32.5822,492,4,2,7.5,0.75,1.3,0.02,29,1.1,8,0.88,2.8,0.35,2.5,1.5,30,2.3
329,359.4618,-32.5801,29970,24,5.3,2.4e+02,24,4.4,0.05,1.1e+02,36,9.8,3.5,6.8,4.6,3.4,2.4,37,19
330,359.4703,-32.5747,1554,6,2,24,2.4,1.6,0.02,39,17,4.7,2.1,4.9,4.3,2.8,1.8,26,17
331,359.4651,-32.6071,647,5,1.6,12,1.2,1.3,0.04,42,1.1,7.1,0.88,2.1,0.24,2.2,1.3,42,2.6
332,359.4654,-32.6020,325,2,3,3.8,0.38,0.98,0.01,15,1.1,4.3,0.55,5.4,0.95,2.8,1.8,16,1.9
333,359.4609,-32.6000,4685,9,5.4,37,3.7,2.2,0.01,16,6.7,2.4,1.1,48,42,4.5,3.5,5.3,3.4
334,359.4597,-32.5995,59,1,0.9,1.5,0.16,0.8,0.009,9.4,4.3,4.6,2.1,5.4,5,2.8,1.8,12,8.5
335,359.4565,-32.5981,5349,9,4.7,46,4.6,2.2,0.02,46,1.1,5.5,0.57,6.8,0.75,3.1,2.1,24,1.5
336,359.4582,-32.5916,4427,10,3.3,46,4.6,3.3,0.04,35,27,9.4,7.5,12,19,3.8,2.9,16,19
338,359.4602,-32.5914,2246,6,3.2,24,2.4,2.6,0.05,62,1.1,20,2.2,2,0.21,2.6,1.6,52,2.9
339,359.4602,-32.5914,941,4,3.2,10,1,1.8,0.05,16,3.1,5.9,1.3,12,4.7,3.6,2.7,11,3.1
340,359.4569,-32.5905,11540,11,5.6,86,8.6,4.7,0.2,45,60,13,18,14,37,4.1,3.2,17,34
341,359.4579,-32.5908,1152,3,4.9,9.4,0.94,2.6,0.04,18,1.1,15,1.8,9.3,1.5,3.8,2.8,13,1.3
344,359.4630,-32.5839,109,2,1.1,2.5,0.25,1.2,0.01,11,1.1,7.8,1.1,6.5,1.4,3.2,2.2,12,1.9
345,359.4622,-32.5828,1306,6,1.9,20,2,1.6,0.04,29,5.5,4.3,0.93,7.5,2.9,3.1,2.1,18,5.3
346,359.4661,-32.5827,82,2,1.2,1.7,0.17,0.36,0.0001,15,1.1,1.4,0.17,2.3,0.39,1.6,0.56,24,2.8
347,359.4618,-32.5801,28350,23,5.3,2.3e+02,23,4.3,0.05,1.1e+02,35,10,3.6,6.4,4.4,3.3,2.3,38,19
348,359.4618,-32.5801,21340,19,5.3,1.7e+02,17,4.1,0.06,77,1.1,8.6,0.9,9.2,0.96,3.6,2.6,27,1.5
349,359.4652,-32.6064,159,2,1.3,3.3,0.33,1,0.05,22,1.1,7.7,1.2,2.1,0.29,2.2,1.4,30,2.7
350,359.4648,-32.6017,880,3,4.4,8,0.8,1.7,0.04,16,1.1,7,0.92,9.6,1.6,3.5,2.6,12,1.4
351,359.4655,-32.6014,418,3,2.5,5.6,0.56,1.3,0.04,15,2.3,5.3,1,8,2.6,3.2,2.3,13,3
352,359.4593,-32.6008,151,2,1.2,3.2,0.33,1.1,0.02,11,2.7,4.4,1.2,8.8,4.5,3.2,2.3,10,3.9
353,359.4571,-32.5970,486,2,3,5.5,0.56,0.5,0.01,27,1.1,1.4,0.17,2.4,0.31,1.6,0.66,31,2.4
354,359.4590,-32.5963,405,2,3.9,3.9,0.39,1.1,0.03,14,1.1,5.4,0.74,6.4,1.2,3,2.1,14,1.7
355,359.4603,-32.5905,876,3,3.1,9.7,0.97,2.4,0.04,14,2.7,9.3,2.1,17,6.9,4.1,3.1,8.4,2.6
356,359.4605,-32.5819,5537,11,2.8,67,6.7,3.3,0.09,39,1.1,7.5,0.88,14,1.6,3.9,2.9,16,1
357,359.4613,-32.5814,565,3,1.6,9.8,0.99,1.8,0.01,20,1.1,7.1,0.82,8.2,1.2,3.4,2.4,14,1.4
358,359.4662,-32.5808,330,3,1.8,5.4,0.54,0.73,0.02,18,1.1,2,0.26,5.6,0.89,2.5,1.6,17,1.7
359,359.4618,-32.5801,16980,15,5.3,1.4e+02,14,3.8,0.06,79,1.1,9.8,1,6.9,0.71,3.4,2.4,32,1.7
360,359.4797,-32.5748,365,3,1.7,6.4,0.65,0.31,0.001,49,1.1,0.83,0.086,0.85,0.094,0.48,-0.51,71,4.2
361,359.4636,-32.6072,85,2,0.96,2.1,0.22,1.2,0.007,8.9,1.1,6.7,1.1,8.5,2.2,3.4,2.4,9.6,1.8
362,359.4629,-32.6060,667,4,1.7,11,1.1,2.1,0.05,51,1.1,22,2.6,1.4,0.15,2.3,1.4,57,3.4
363,359.4632,-32.6066,344,3,1.6,6.3,0.63,1.6,0.05,17,1.1,8.3,1.1,7.1,1.2,3.3,2.4,14,1.6
365,359.4584,-32.5962,300,2,3.4,3.1,0.31,0.79,0.005,8.8,15,2.1,3.4,13,43,3.2,2.2,7.7,19
366,359.4621,-32.5854,156,2,1.4,2.9,0.29,2.7,0.3,8.7,1.1,24,6,12,3.3,4.3,3.6,7.8,1.5
367,359.4616,-32.5846,2391,7,2.7,30,3,3.6,0.1,20,17,9.9,8.8,24,43,4.5,3.5,8.5,11
368,359.4629,-32.5819,356,3,1.9,5.5,0.55,1.6,0.04,14,1.1,8,1.1,8.7,1.6,3.5,2.5,12,1.5
369,359.4710,-32.5752,104,2,1.5,2,0.2,0.87,0.03,11,1.1,4.9,0.77,5.2,1.1,2.8,1.9,14,2.1
372,359.4649,-32.6026,654,2,3.6,6.8,0.68,1.1,0.02,20,1.1,4.4,0.53,5.2,0.77,2.8,1.8,18,1.7
373,359.4586,-32.5995,806,3,3.3,8.7,0.87,2.4,0.07,12,8.2,8.6,6.1,20,28,4.2,3.3,7.2,7.5
374,359.4568,-32.5966,161,1,2.1,2.3,0.23,0.41,0.0001,18,1.1,1.5,0.18,2.2,0.34,1.6,0.56,27,2.7
375,359.4582,-32.5916,4191,10,3.3,44,4.4,3.2,0.04,35,27,9.5,7.4,11,18,3.8,2.8,16,19
376,359.4582,-32.5916,3758,9,3.3,39,3.9,3.1,0.04,35,27,9.9,7.6,10,16,3.7,2.7,17,20
377,359.4582,-32.5916,2919,7,3.3,31,3.1,2.6,0.04,35,26,9.2,6.9,7.9,12,3.5,2.5,20,22
378,359.4582,-32.5916,1763,5,3.3,18,1.8,2.2,0.04,25,25,7.9,8.1,9.5,19,3.6,2.6,15,23
379,359.4618,-32.5883,2714,7,2.8,32,3.2,1.8,0.02,52,1.1,6.4,0.67,3.8,0.41,2.7,1.7,35,2
380,359.4618,-32.5801,11480,11,5.3,91,9.1,3.4,0.05,68,1.1,10,1.1,6.3,0.66,3.3,2.3,31,1.7
381,359.4618,-32.5801,8567,9,5.3,68,6.8,3.2,0.05,43,37,7.5,6.5,12,20,3.7,2.7,18,23
382,359.4629,-32.5808,4114,6,3.6,42,4.2,1.8,0.02,49,1.1,4.5,0.47,5.6,0.62,2.9,1.9,28,1.6
383,359.4629,-32.6060,226,3,1.7,3.8,0.39,0.64,0.06,13,1.1,1.6,0.36,6.7,1.3,2.6,1.9,13,1.7
384,359.4592,-32.6003,178,2,1.8,2.9,0.29,1.1,0.03,12,1.1,5.8,0.86,6.1,1.2,3,2.1,13,1.9
385,359.4631,-32.5997,240,3,1.8,3.9,0.39,2.1,0.1,12,5.6,15,7.5,8.5,7.9,3.7,2.9,11,7.8
386,359.4568,-32.5927,95,2,1,2.2,0.22,2.2,0.2,13,1.1,33,7.4,4,0.76,3.4,2.7,17,2.3
387,359.4594,-32.5917,203,2,2.3,2.7,0.27,1.1,0.03,10,1.1,5.4,0.83,8.6,2,3.3,2.3,10,1.7
388,359.4620,-32.5894,881,4,2.3,12,1.2,1.7,0.03,20,7.3,5.6,2.1,9,6.5,3.4,2.4,14,7.5
389,359.4614,-32.5878,1090,4,2.4,14,1.4,1.8,0.03,30,1.1,7.7,0.86,5.1,0.64,3,2,22,1.7
391,359.4629,-32.5808,2666,5,3.6,27,2.7,1.6,0.04,25,7.9,2.7,0.9,14,9.2,3.4,2.5,12,5.9
392,359.4703,-32.5747,925,4,2,14,1.4,1.2,0.02,27,22,3.2,2.6,6.1,9.7,2.8,1.8,20,24
393,359.4708,-32.5748,119,1,1.8,2,0.2,0.66,0.02,9.1,5,2.3,1.3,7.7,8.5,2.8,1.9,10,8.3
394,359.4577,-32.6067,650,4,2.1,9.6,0.96,0.74,0.03,41,1.1,2.8,0.38,1.8,0.2,1.6,0.77,45,2.9
396,359.4577,-32.6067,260,2,2.1,3.8,0.39,0.7,0.02,12,2.2,1.8,0.39,8.2,3,2.8,1.9,11,3.1
397,359.4620,-32.5894,180,2,2.3,2.4,0.24,0.57,0.008,9.5,5.3,1.5,0.83,8.5,9.6,2.7,1.7,9.9,8.3
398,359.4618,-32.5893,190,2,2.2,2.6,0.26,1.2,0.05,10,1.1,6.6,1.1,7.7,1.8,3.3,2.4,11,1.8
399,359.4618,-32.5883,413,2,2.8,4.9,0.49,1.1,0.03,14,2.6,3.8,0.83,7.9,3.1,3.1,2.1,12,3.5
400,359.4616,-32.5846,1396,5,2.7,17,1.7,2.4,0.04,19,23,7.3,8.6,15,36,3.9,2.9,11,19
402,359.4605,-32.5819,3561,8,2.8,43,4.3,2.7,0.04,38,1.1,7.4,0.8,9.6,1.1,3.5,2.5,19,1.2
403,359.4623,-32.5815,231,1,2.9,2.8,0.28,0.4,0.04,13,12,0.86,0.84,5.1,9.5,2,1.4,15,21
405,359.4703,-32.5747,343,2,2,5.3,0.53,1.1,0.03,16,13,4.4,3.5,6.4,9.9,3,2,15,17
406,359.4555,-32.5947,469,4,1.2,9.9,1,2.3,0.07,12,4.4,7.5,2.9,22,16,4.2,3.3,7,3.8
407,359.4541,-32.5951,23500,22,4.5,2e+02,20,3.7,0.3,2.4e+02,1.1,19,3.3,1.1,0.11,2.1,1.3,1.4e+02,6.8
408,359.4551,-32.5913,18600,19,3.8,1.8e+02,18,11,0.7,1.7e+02,1.1,1.3e+02,22,1.9,0.19,3.3,2.6,91,4.6
409,359.4551,-32.5913,6649,11,3.8,63,6.3,3.4,0.09,31,1.1,6.4,0.75,21,2.6,4.2,3.2,11,0.82
410,359.4551,-32.5913,5336,9,3.8,51,5.1,3,0.08,29,1.1,5.8,0.69,19,2.4,4,3.1,11,0.85
411,359.4551,-32.5913,7275,12,3.8,69,6.9,3.4,0.09,30,1.1,5.9,0.7,24,2.9,4.2,3.3,11,0.77
412,359.4551,-32.5913,4255,7,3.8,41,4.1,2.7,0.05,65,1.1,13,1.5,3.1,0.33,2.8,1.8,43,2.4
413,359.4541,-32.5951,22670,22,4.5,2e+02,20,3.8,0.3,2.4e+02,1.1,20,3.5,1.1,0.11,2.1,1.3,1.4e+02,6.9
414,359.4612,-32.5887,416,3,2.7,5.1,0.51,0.79,0.02,19,1.1,2.8,0.35,4.3,0.64,2.4,1.5,20,1.9
415,359.4605,-32.5819,2083,5,2.8,25,2.5,2.1,0.03,35,1.1,7.3,0.79,6.5,0.76,3.2,2.2,22,1.5
416,359.4624,-32.6054,94,2,1.2,2.1,0.21,0.25,0.2,8.1,10,0.28,0.54,10,25,2.2,2.3,8.3,16
418,359.4575,-32.6003,123,2,1.9,1.9,0.19,0.4,0.001,14,1.1,1.3,0.17,3.1,0.57,1.8,0.81,20,2.5
419,359.4556,-32.5974,109,2,0.93,2.7,0.27,1.5,0.1,10,5.4,9.6,5.5,8.6,9.3,3.5,2.8,10,8.2
420,359.4555,-32.5941,224,3,1.2,4.5,0.46,1.1,0.03,28,1.1,8.7,1.1,1.8,0.23,2.2,1.2,37,2.8
421,359.4568,-32.5919,116,2,1.2,2.3,0.24,1.7,0.08,15,1.1,22,3.3,3.2,0.55,3,2.2,20,2.4
423,359.4621,-32.5828,475,4,1.7,8.1,0.81,1.7,0.08,35,1.1,14,2,2.1,0.25,2.5,1.6,38,2.6
425,359.4605,-32.5819,862,3,2.8,10,1,1.8,0.04,21,1.1,7.7,0.93,7.6,1.1,3.3,2.4,15,1.4
426,359.4618,-32.5801,2428,4,5.3,19,1.9,2.2,0.05,15,2.1,4.5,0.79,26,7.8,4.2,3.2,7.1,1.5
427,359.4626,-32.5787,1049,5,2.1,16,1.6,2.3,0.05,18,3.4,6.7,1.5,16,6.4,3.9,3,9.8,2.9
428,359.4720,-32.5721,117,2,1.4,2.4,0.24,1.5,0.07,9.1,3,10,3.6,9.1,6.1,3.6,2.8,9.3,4.6
429,359.4579,-32.6015,986,5,3.3,11,1.1,1.3,0.01,19,1.1,3.8,0.44,9.2,1.4,3.2,2.2,14,1.3
430,359.4556,-32.5985,190,2,1.9,2.9,0.29,1.4,0.03,9.6,1.1,7.7,1.2,10,2.5,3.6,2.6,9.2,1.6
431,359.4560,-32.5964,284,3,1.3,5.7,0.57,1.9,0.07,14,13,11,9.8,9.1,16,3.7,2.7,12,16
432,359.4603,-32.5878,1774,6,2.9,21,2.1,2.1,0.02,23,11,5.8,2.9,13,13,3.7,2.7,13,9.4
433,359.4621,-32.5828,174,2,1.7,3,0.3,1.1,0.01,11,1.1,5.3,0.75,7.6,1.6,3.2,2.2,11,1.7
435,359.4633,-32.5729,121,2,1.3,2.6,0.26,0.54,0.05,9.4,2.6,1.2,0.41,9.3,5.2,2.7,2,9.4,3.9
437,359.4533,-32.5979,2967,7,5.8,22,2.2,2.2,0.01,17,1.1,4,0.48,26,4.2,4.1,3.1,7.5,0.82
438,359.4533,-32.5979,2257,6,5.8,17,1.7,1.9,0.02,16,1.1,4.2,0.5,20,3.4,3.9,2.9,8.3,0.93
439,359.4540,-32.5941,3661,9,3.6,37,3.7,3.2,0.1,45,1.1,15,1.8,5.7,0.63,3.4,2.5,26,1.6
440,359.4540,-32.5941,10330,14,3.6,1e+02,10,2.8,0.2,1.3e+02,1.1,12,1.9,1.8,0.18,2.3,1.5,80,4.1
441,359.4595,-32.5909,398,3,1.6,6.8,0.68,2.1,0.05,23,1.1,17,2.1,3.9,0.53,3.1,2.2,23,1.9
442,359.4612,-32.5860,1253,5,3.1,14,1.4,1.5,0.01,19,2.9,3.5,0.64,12,3.8,3.4,2.4,12,2.7
443,359.4603,-32.5831,976,5,2.1,14,1.4,2,0.04,18,5,6,1.8,13,7.3,3.7,2.8,11,4.5
444,359.4602,-32.5822,214,2,2.3,2.9,0.29,1.2,0.03,9.4,4.4,5.3,2.5,11,9.9,3.5,2.5,8.8,6.1
445,359.4553,-32.5808,11020,15,7,73,7.3,2.5,0.02,38,59,3.8,5.9,16,50,3.7,2.7,14,34
446,359.4561,-32.5809,339,3,2.3,4.7,0.47,1.3,0.02,11,2.5,4.7,1.2,13,5.9,3.6,2.6,8.7,3.1
447,359.4553,-32.5808,8834,13,7,59,5.9,2.2,0.02,38,60,3.8,5.9,13,40,3.5,2.5,16,38
448,359.4553,-32.5808,8679,12,7,58,5.8,2.2,0.01,38,60,3.8,6,13,39,3.5,2.5,16,38
449,359.4625,-32.5801,735,3,2.9,8.8,0.88,1.9,0.06,12,8,5.6,3.8,19,25,4,3.1,7.4,7.3
451,359.4567,-32.6023,730,4,2.3,10,1,1.3,0.03,18,8.5,3.6,1.7,10,9.6,3.3,2.3,12,8.9
452,359.4541,-32.5951,3505,8,4.5,31,3.1,2.5,0.02,21,11,5,2.7,22,23,4.1,3.1,9.1,7.2
453,359.4548,-32.5958,183,2,1.3,3.5,0.36,0.98,0.02,15,8.1,4.8,2.6,4.9,5.2,2.8,1.8,17,13
454,359.4540,-32.5941,1838,5,3.6,18,1.8,2.2,0.03,20,4.6,6.3,1.6,15,7,3.8,2.9,11,3.8
455,359.4557,-32.5933,64,2,1.2,1.3,0.14,0.43,0.0005,15,1.1,2.5,0.31,1.8,0.32,1.6,0.62,27,3.2
456,359.4577,-32.5917,357,3,2.4,4.6,0.46,1,0.02,15,5.6,4.1,1.6,6.7,5.1,3,2,14,8
457,359.4577,-32.5917,529,4,2.4,6.8,0.68,1.3,0.04,22,18,5.9,5,4.6,7.9,2.8,1.9,20,26
458,359.4569,-32.5905,6229,7,5.6,46,4.6,4.3,0.1,35,38,16,17,12,27,4.1,3.1,16,26
459,359.4569,-32.5905,5682,7,5.6,42,4.2,4,0.1,34,37,15,16,11,24,4,3.1,16,26
460,359.4611,-32.5803,560,3,2.7,7,0.7,1.2,0.01,23,1.1,5.6,0.63,4.2,0.57,2.7,1.7,22,1.9
461,359.4535,-32.6066,665,4,2.2,9.5,0.96,1.9,0.08,18,1.1,7.9,1.1,9.3,1.5,3.5,2.6,13,1.3
462,359.4517,-32.6034,426,3,2.5,5.6,0.56,1.2,0.03,15,2.7,4.2,0.91,8.4,3.2,3.2,2.2,12,3.5
463,359.4554,-32.6023,525,4,1.9,8.1,0.81,1.3,0.02,24,1.1,5.6,0.63,4.4,0.59,2.7,1.8,22,1.8
464,359.4579,-32.5993,192,2,2,2.9,0.29,2.5,0.1,5.3,4.3,13,11,33,53,4.8,4,3.8,4.6
465,359.4531,-32.5986,318,3,1.8,5.1,0.52,2.1,0.04,13,1.1,13,1.8,9.7,1.9,3.8,2.8,11,1.5
466,359.4541,-32.5951,2958,7,4.5,26,2.6,2.4,0.02,30,1.1,7.4,0.8,9.2,1.1,3.5,2.5,17,1.2
467,359.4569,-32.5815,1824,7,2.7,23,2.3,2.9,0.1,88,1.1,39,5.3,0.93,0.095,2.2,1.4,91,4.9
468,359.4569,-32.5815,879,4,2.7,11,1.1,1.4,0.03,19,5.2,4.2,1.2,9.7,5.4,3.3,2.3,13,5.5
469,359.4600,-32.5815,140,1,2,2.1,0.22,0.48,0.03,8.6,4.9,1.1,0.64,9.3,11,2.7,1.9,9,7.7
471,359.4617,-32.5782,888,5,2.7,11,1.1,1.8,0.05,51,1.1,17,2,1.4,0.15,2.2,1.3,57,3.4
472,359.4631,-32.5723,1357,6,2,21,2.1,1.7,0.04,47,1.1,7.2,0.79,3.1,0.34,2.5,1.6,36,2.2
473,359.4572,-32.6052,221,3,1.6,3.9,0.4,1.1,0.03,18,1.1,5.8,0.75,4,0.64,2.7,1.7,20,2
474,359.4510,-32.6040,3179,8,4.3,29,2.9,3.3,0.05,19,1.1,8.1,0.97,26,4,4.4,3.5,7.9,0.78
475,359.4502,-32.6034,171,3,0.88,4.5,0.45,1.2,0.04,18,1.1,6.7,0.94,4.3,0.68,2.8,1.9,19,2
476,359.4551,-32.5925,201,2,1.6,3.4,0.34,1.4,0.06,11,1.1,7.4,1.2,8.2,1.7,3.4,2.5,11,1.7
477,359.4559,-32.5918,466,4,2.1,6.5,0.65,1.7,0.03,14,1.1,6.9,0.91,11,2.1,3.6,2.7,10,1.3
478,359.4586,-32.5851,3531,9,3.6,36,3.6,1.7,0.02,58,1.1,5.3,0.55,3.4,0.36,2.5,1.5,39,2.2
479,359.4586,-32.5851,4069,10,3.6,41,4.1,1.7,0.03,58,1.1,4.6,0.49,3.9,0.41,2.5,1.6,36,2.1
480,359.4617,-32.5774,240,3,1.6,4.3,0.44,1.6,0.04,26,1.1,19,2.3,2,0.26,2.6,1.6,34,2.7
481,359.4710,-32.5713,60,2,0.92,1.6,0.16,0.48,0.008,11,4.5,1.9,0.78,4,3.2,2.2,1.2,16,9.4
482,359.4553,-32.6064,93,2,1.4,1.8,0.19,0.67,0.006,8.6,1.7,2.4,0.53,8,3.2,2.9,1.9,9.7,2.9
483,359.4501,-32.6040,171,2,1.4,3.4,0.34,1.2,0.02,8.1,1.9,4.1,1.1,16,7.7,3.7,2.8,6.6,2.3
484,359.4503,-32.6017,1577,6,3.3,17,1.7,1,0.01,37,13,2.6,0.98,4.1,3,2.3,1.3,28,15
485,359.4510,-32.5968,500,3,2.7,6.2,0.62,2.2,0.06,13,1.1,11,1.6,12,2.3,3.9,2.9,9.8,1.3
486,359.4570,-32.5916,162,2,1.3,3.1,0.31,0.98,0.01,15,2.1,5.6,0.96,4.1,1.2,2.7,1.7,18,3.8
487,359.4594,-32.5896,244,3,1.3,4.8,0.48,1.2,0.03,13,1.1,4.8,0.68,9.3,1.8,3.3,2.4,11,1.5
488,359.4586,-32.5851,1731,5,3.6,17,1.7,1.5,0.02,22,1.1,3.2,0.37,11,1.5,3.3,2.3,13,1.2
489,359.4594,-32.5806,2285,7,2.8,27,2.7,2,0.02,32,1.1,5.2,0.56,8.4,1,3.3,2.3,18,1.3
491,359.4553,-32.5808,8275,12,7,55,5.5,2.2,0.01,38,59,4,6.2,12,37,3.5,2.5,17,39
492,359.4553,-32.5808,7934,11,7,53,5.3,2.2,0.009,38,60,4,6.3,11,36,3.4,2.4,17,40
493,359.4594,-32.5806,1915,6,2.8,23,2.3,1.7,0.009,33,1.1,4.9,0.52,6.8,0.82,3.1,2.1,20,1.4
494,359.4605,-32.5754,3383,9,5.2,28,2.8,2,0.02,32,1.1,5,0.55,8.9,1.1,3.3,2.3,18,1.3
495,359.4659,-32.5733,429,4,1.2,9.4,0.95,2.6,0.2,21,7.5,17,6.9,6.8,4.9,3.6,2.8,16,8.8
496,359.4659,-32.5733,151,2,1.2,3.3,0.33,0.35,0.03,21,1.1,0.92,0.18,2.4,0.34,1.4,0.68,28,2.6
498,359.4505,-32.6024,111,2,1,2.6,0.26,0.67,0.02,13,8.2,2.7,1.7,4.8,6,2.5,1.6,15,15
499,359.4503,-32.6017,1300,5,3.3,14,1.4,0.98,0.01,46,1.1,3.6,0.38,2.1,0.24,1.9,0.92,44,2.7
500,359.4503,-32.6017,965,4,3.3,11,1.1,1,0.01,49,1.1,5.5,0.57,1.4,0.15,1.7,0.74,55,3.3
501,359.4508,-32.6016,212,2,3,2.5,0.25,0.66,0.004,9.9,3.9,2,0.8,8.1,6.3,2.8,1.8,10,6.1
502,359.4538,-32.6004,2545,7,4.6,22,2.2,2.2,0.03,21,1.1,5,0.58,16,2.4,3.8,2.8,10,0.97
503,359.4535,-32.5975,272,2,1.8,4.4,0.44,1,0.01,12,2.2,3.5,0.74,9.6,3.7,3.2,2.2,10,3
504,359.4569,-32.5905,1098,3,5.6,8.2,0.82,2.9,0.1,12,13,14,16,17,39,4.3,3.5,7.8,13
505,359.4583,-32.5875,238,3,1.3,4.7,0.48,1.9,0.06,12,3.5,11,3.5,11,6.6,3.8,2.9,9.6,4.3
506,359.4584,-32.5859,343,2,2.5,4.4,0.44,1.2,0.04,13,2,5.1,1,8.1,2.6,3.2,2.3,12,2.8
507,359.4570,-32.5835,427,3,2.5,5.5,0.55,1.2,0.01,16,1.1,4.8,0.59,7.1,1.2,3.1,2.1,14,1.6
508,359.4588,-32.5830,144,2,1.1,3.2,0.32,0.93,0.01,16,11,5.1,3.5,3.8,5.2,2.6,1.6,19,19
509,359.4553,-32.5808,4479,7,7,30,3,1.9,0.009,22,14,3.2,2,19,24,3.7,2.8,10,9.6
510,359.4538,-32.5803,994,4,3.6,10,1,2.5,0.04,23,1.1,16,1.9,6.2,0.86,3.5,2.5,18,1.5
511,359.4617,-32.5782,606,4,2.7,7.7,0.77,1.4,0.02,18,1.1,5.1,0.62,7.3,1.1,3.1,2.2,15,1.5
512,359.4490,-32.6027,688,4,2.5,9,0.9,1.1,0.01,31,1.1,5.1,0.55,3,0.36,2.4,1.4,30,2.2
513,359.4592,-32.5880,409,3,1.8,6.6,0.66,1.2,0.03,18,8.9,4.3,2.3,6.8,7,3,2.1,15,11
514,359.4593,-32.5830,173,3,1.1,3.8,0.39,0.75,0.03,9.3,8.2,1.6,1.4,14,25,3.2,2.3,7.5,10
515,359.4568,-32.5828,1796,6,4.5,16,1.6,1.6,0.007,16,2,3.1,0.5,19,5.1,3.8,2.8,8.5,1.6
516,359.4604,-32.5818,316,3,1.2,6.7,0.68,1.3,0.06,15,22,4.7,6.6,9.1,26,3.3,2.4,12,26
517,359.4608,-32.5774,310,3,1.6,5.6,0.56,0.51,0.05,21,9.8,1.1,0.59,4.2,4,2,1.3,21,15
518,359.4607,-32.5760,292,2,2.6,3.7,0.38,1.4,0.09,24,1.1,16,2.7,2,0.27,2.5,1.7,32,2.7
519,359.4525,-32.6050,1463,6,3.4,16,1.6,1.6,0.02,16,4.8,3,0.95,19,12,3.8,2.8,8.5,3.8
520,359.4567,-32.6054,101,2,1.3,2,0.2,1.1,0.02,9,2.2,6.2,1.7,7.8,3.9,3.3,2.3,10,3.7
521,359.4548,-32.6009,79,2,0.88,2.1,0.21,0.18,0.3,11,1.1,0.2,0.65,5.3,1.2,1.4,2,14,2.1
522,359.4557,-32.5926,225,2,1.7,3.6,0.36,1.7,0.06,13,1.1,11,1.7,6.9,1.3,3.4,2.5,13,1.7
523,359.4586,-32.5880,287,3,1.9,4.4,0.44,1.4,0.02,14,1.1,6.7,0.88,7.6,1.4,3.3,2.3,12,1.6
524,359.4536,-32.5797,1741,6,3.2,19,1.9,1.7,0.02,22,3.5,3.7,0.71,13,4.4,3.5,2.5,12,3
525,359.4605,-32.5754,735,3,5.2,6.1,0.61,1.1,0.01,15,1.1,3.6,0.44,8,1.4,3.1,2.1,13,1.5
526,359.4525,-32.6050,671,3,3.4,7.2,0.72,1.3,0.02,15,4.9,4.2,1.4,9.6,6.2,3.3,2.3,12,5.7
527,359.4493,-32.6033,153,2,1.4,3,0.3,0.38,0.003,13,5.1,0.76,0.3,5.4,4.2,2,1.1,15,8.4
528,359.4508,-32.6019,93,2,1.4,1.8,0.18,0.42,0.0005,7.6,5.1,0.86,0.59,9.8,13,2.6,1.6,8.2,8.3
529,359.4491,-32.6015,105,2,1.2,2.2,0.23,0.8,0.03,11,1.1,3.6,0.56,6,1.3,2.8,1.9,13,2
530,359.4529,-32.5946,274,3,1.2,5.8,0.58,1.8,0.07,21,1.1,14,1.9,4.4,0.63,3.1,2.2,20,1.9
531,359.4569,-32.5872,5052,11,2.4,67,6.7,3.5,0.1,79,1.1,17,2,3.4,0.36,3,2.1,45,2.4
532,359.4595,-32.5844,196,2,1.8,3.1,0.31,1,0.02,12,1.1,5.1,0.71,6.3,1.3,3,2,13,1.8
533,359.4575,-32.5809,217,2,1.8,3.5,0.36,1.1,0.02,14,1.1,5.2,0.68,6.1,1.1,3,2,14,1.8
534,359.4578,-32.5805,362,3,1.6,6.5,0.65,1.9,0.07,13,3.2,8.1,2.2,13,6.4,3.8,2.9,9.4,3.5
535,359.4574,-32.5801,93,2,1.4,1.8,0.18,0.74,0.01,10,1.5,3.6,0.64,5.7,1.8,2.8,1.8,12,2.8
536,359.4558,-32.5785,208,2,2.2,3,0.3,0.75,0.003,18,1.1,3.9,0.45,3,0.47,2.2,1.2,23,2.4
537,359.4596,-32.5750,2360,8,3.1,27,2.7,3.1,0.09,29,1.1,11,1.4,11,1.3,3.8,2.9,15,1.2
539,359.4631,-32.5723,1119,6,2,17,1.7,1.6,0.03,41,1.1,6.5,0.72,3.3,0.38,2.6,1.6,33,2.1
541,359.4447,-32.6030,9140,14,5.5,73,7.3,2.4,0.2,1e+02,1.1,9.5,1.5,2.2,0.23,2.4,1.6,63,3.3
542,359.4439,-32.6038,248,3,1.4,5,0.5,0.77,0.02,28,1.1,3.8,0.47,2,0.26,1.9,0.97,34,2.6
543,359.4506,-32.5951,6986,11,5,57,5.7,3.3,0.06,39,8.2,8.6,2,12,5,3.8,2.8,17,5.4
544,359.4534,-32.5936,679,4,1.9,10,1,1.5,0.01,36,1.1,8.8,0.94,2.6,0.3,2.5,1.5,35,2.4
545,359.4576,-32.5824,115,2,1.1,2.5,0.26,0.73,0.008,15,1.1,3.6,0.46,3.6,0.64,2.4,1.4,19,2.3
546,359.4604,-32.5766,637,4,3.1,7.4,0.74,1.5,0.02,14,4.6,5,1.7,12,7.6,3.5,2.5,10,5.1
547,359.4625,-32.5716,343,3,1.5,6.7,0.67,1.2,0.01,25,1.1,6.6,0.74,3.3,0.43,2.6,1.6,26,2.1
548,359.4568,-32.5693,281,3,1.3,5.9,0.59,0.87,0.05,11,1.1,1.6,0.31,16,3.5,3.3,2.5,7.8,1.2
549,359.4447,-32.6030,7977,12,5.5,64,6.4,2.2,0.1,1e+02,1.1,8.5,1.4,2,0.21,2.2,1.4,66,3.5
550,359.4426,-32.6029,118,2,1.2,2.5,0.26,2,0.2,9.3,5.2,18,10,9.4,10,3.9,3.2,9.3,7.8
551,359.4551,-32.6024,125,2,1.3,2.5,0.26,0.75,0.006,12,3.2,3.1,0.88,5.6,3.1,2.7,1.7,14,5.5
553,359.4466,-32.5968,316,3,2.3,4.3,0.43,0.97,0.01,15,1.1,3.8,0.47,6.1,1.1,2.8,1.9,15,1.7
554,359.4450,-32.5965,147,2,0.96,3.6,0.37,0.83,0.02,10,1.1,2.2,0.35,11,2.6,3.1,2.2,8.9,1.5
555,359.4537,-32.5921,6318,11,3.6,63,6.3,2.7,0.04,51,1.1,6.7,0.72,7.8,0.85,3.3,2.3,24,1.4
556,359.4569,-32.5872,2319,6,2.4,31,3.1,2.5,0.06,51,1.1,12,1.4,3.7,0.4,2.9,2,35,2.1
557,359.4575,-32.5843,495,4,1.5,8.8,0.89,1.2,0.02,28,33,5.2,6.2,3.5,8.3,2.5,1.5,26,47
558,359.4499,-32.5798,188,2,1.6,3.3,0.33,0.28,0.1,15,14,0.4,0.53,4.8,9.4,1.7,1.6,16,24
559,359.4525,-32.5757,219,3,1.8,3.6,0.36,0.94,0.01,12,1.1,3.4,0.47,8.2,1.7,3.1,2.1,11,1.6
560,359.4519,-32.5753,514,4,2.4,7,0.7,1.5,0.03,18,1.1,6.7,0.83,6.8,1.1,3.2,2.2,15,1.6
561,359.4519,-32.5753,985,5,2.4,13,1.3,1.9,0.03,70,1.1,23,2.4,0.88,0.093,1.9,0.97,83,4.6
562,359.4447,-32.6030,4089,8,5.5,33,3.3,1.8,0.03,56,1.1,6.5,0.7,3.3,0.35,2.5,1.6,38,2.2
563,359.4506,-32.5951,4098,7,5,34,3.4,2.5,0.03,44,1.1,9.6,1,5.5,0.61,3.2,2.2,26,1.6
564,359.4537,-32.5921,4575,8,3.6,46,4.6,2.3,0.03,45,1.1,5.8,0.62,7.1,0.79,3.2,2.2,24,1.4
565,359.4569,-32.5872,1212,4,2.4,16,1.6,1.6,0.03,44,1.1,7.7,0.85,2.7,0.3,2.4,1.5,38,2.3
566,359.4573,-32.5855,309,3,1.4,5.8,0.58,1.4,0.04,34,1.1,13,1.5,1.6,0.19,2.2,1.3,44,3
567,359.4533,-32.5808,124,2,1.1,2.8,0.28,2.1,0.09,7.2,2.5,13,4.8,17,12,4.3,3.4,6.1,3.2
568,359.4575,-32.5809,580,4,1.8,9.5,0.95,1.8,0.06,38,1.1,16,1.9,2.1,0.24,2.5,1.6,40,2.6
569,359.4548,-32.5776,3756,9,3.6,39,3.9,2,0.01,41,24,4.7,2.8,7.3,8.6,3.1,2.1,22,20
570,359.4447,-32.6030,3062,6,5.5,24,2.4,1.5,0.03,57,1.1,5.7,0.61,2.4,0.26,2.2,1.2,45,2.6
571,359.4466,-32.6005,102,2,1.7,1.7,0.17,0.44,0.0008,12,1.1,1.5,0.21,4,0.85,2.1,1.1,16,2.3
573,359.4545,-32.5920,327,3,1.9,5,0.5,1.6,0.08,8.9,13,5.5,8,20,59,4.1,3.2,6.2,13
574,359.4563,-32.5904,2463,4,5.5,19,1.9,3.7,0.2,21,8.5,18,7.9,14,11,4.2,3.4,11,7.1
575,359.4563,-32.5904,1381,3,5.5,10,1,1.6,0.02,16,6.9,4.3,2,14,12,3.6,2.6,9.9,6.7
576,359.4569,-32.5872,329,2,2.4,4.3,0.43,1.2,0.04,8.4,1.5,3.2,0.68,20,7.2,3.8,2.9,6.1,1.6
578,359.4540,-32.5818,5921,10,6.4,42,4.2,2.8,0.06,42,1.1,9.2,1,7.4,0.84,3.4,2.4,22,1.4
579,359.4541,-32.5784,512,3,2.7,6.5,0.65,1,0.03,35,1.1,6.5,0.8,1.7,0.2,2,1.1,42,2.9
580,359.4548,-32.5776,1655,5,3.6,17,1.7,1.6,0.02,23,26,4,4.6,10,23,3.3,2.3,14,24
581,359.4548,-32.5776,933,3,3.6,9.7,0.97,1.6,0.03,16,6,4.9,2,13,9.8,3.6,2.6,10,6
582,359.4537,-32.5778,216,2,2.2,3.1,0.31,1.5,0.02,8,4.7,7,4.2,16,18,3.9,2.9,6.7,5.9
583,359.4572,-32.5773,435,3,2.4,5.9,0.59,1,0.01,12,3.3,2.3,0.68,14,8.1,3.3,2.4,8.5,3.6
584,359.4447,-32.6030,882,3,5.5,7.1,0.71,0.96,0.01,23,1.1,3.6,0.41,4.1,0.55,2.5,1.5,22,1.9
585,359.4434,-32.6024,86,2,1.3,1.8,0.18,0.32,0.0002,11,1.1,0.7,0.099,4.9,1.1,1.9,0.93,14,2.2
586,359.4495,-32.6009,205,2,1.7,3.5,0.35,0.91,0.009,11,2.1,3.1,0.65,8.5,3.2,3.1,2.1,11,3
587,359.4542,-32.5990,350,3,1.9,5.4,0.55,0.86,0.006,16,1.1,2.6,0.32,6.4,1,2.7,1.7,15,1.7
588,359.4445,-32.5971,479,4,2,7.4,0.74,1.1,0.03,22,21,4.4,4.2,4.8,9.2,2.7,1.8,20,29
589,359.4441,-32.5975,135,2,1.3,2.8,0.28,1.2,0.04,13,1.1,7.5,1.1,5.5,1.1,3,2.1,14,1.9
590,359.4445,-32.5971,192,2,2,3,0.3,0.87,0.02,13,1.1,3.8,0.51,5.9,1.2,2.8,1.8,14,1.9
591,359.4503,-32.5781,98,2,1.5,1.8,0.18,0.76,0.007,11,1.1,4.1,0.59,4.7,1,2.7,1.7,14,2.2
592,359.4477,-32.5767,582,4,2.3,8.3,0.83,2.2,0.1,16,1.1,11,1.7,10,1.7,3.8,2.9,12,1.3
593,359.4520,-32.5743,461,4,1.9,7.4,0.74,1.8,0.04,18,1.1,9,1.1,7.5,1.2,3.4,2.4,14,1.5
594,359.4447,-32.6036,467,2,3.9,4.7,0.47,1.1,0.03,13,1.2,3.7,0.53,8.3,1.7,3.1,2.2,12,1.7
596,359.4497,-32.5973,230,3,1.5,4.1,0.41,1.6,0.08,16,1.1,11,1.7,5,0.83,3.1,2.3,17,1.9
597,359.4491,-32.5958,363,3,2.8,4.4,0.44,1.2,0.01,12,1.1,4.9,0.66,9.3,1.9,3.3,2.3,11,1.5
598,359.4551,-32.5915,291,2,2.1,4.2,0.42,1.6,0.02,9.4,3.6,6.9,2.8,15,12,3.9,2.9,7.4,4.3
599,359.4540,-32.5818,4765,8,6.4,34,3.4,2.8,0.06,41,1.1,11,1.2,6.2,0.7,3.3,2.4,24,1.5
600,359.4540,-32.5818,3380,6,6.4,24,2.4,2.3,0.03,18,6.7,4.6,1.8,24,18,4.1,3.1,8,4.5
601,359.4527,-32.5818,5169,11,3,60,6,2.6,0.03,24,15,3,1.9,34,42,4.2,3.3,7.8,7.2
602,359.4527,-32.5818,4280,9,3,50,5,2.3,0.04,23,13,2.9,1.7,31,36,4.1,3.2,8,6.9
604,359.4470,-32.5790,860,4,2.9,10,1,1.4,0.02,27,1.1,6.1,0.68,4.6,0.6,2.8,1.8,22,1.8
605,359.4506,-32.5788,612,4,2.1,9.1,0.91,1.6,0.04,26,1.1,8.5,1,4.1,0.53,2.9,1.9,24,1.9
606,359.4545,-32.5770,358,3,2.1,5.3,0.53,1.4,0.04,13,2.9,5.6,1.4,10,4.7,3.5,2.5,11,3.6
607,359.4477,-32.5767,235,2,2.3,3.3,0.34,0.73,0.04,11,1.1,2.1,0.38,8.3,1.8,2.9,2,11,1.6
608,359.4381,-32.6048,537,4,2.8,6.8,0.68,1.3,0.01,16,1.1,4.4,0.54,8.1,1.3,3.2,2.2,13,1.5
609,359.4447,-32.6026,266,2,2.6,3.4,0.35,0.41,0.007,14,1.1,0.82,0.11,5.3,1,2.1,1.1,15,2
610,359.4444,-32.6020,3044,7,4,30,3,3,0.04,21,7.3,7.2,2.7,22,16,4.3,3.3,8.9,4.8
611,359.4551,-32.5903,228,3,1.2,4.6,0.47,2.6,0.1,9.8,1.4,16,3.2,15,4.6,4.3,3.4,7.5,1.6
613,359.4571,-32.5864,322,2,2.2,4.5,0.45,0.88,0.03,17,14,3.4,2.7,4.8,7.6,2.6,1.7,18,21
614,359.4527,-32.5818,1598,5,3,18,1.8,2.5,0.04,18,9.6,7.1,4,19,21,4.1,3.1,9.1,7.4
615,359.4487,-32.5792,194,3,1.3,3.9,0.4,0.44,0.03,13,1.1,0.71,0.13,7.9,1.6,2.3,1.5,12,1.6
616,359.4550,-32.5759,119,2,1.1,2.7,0.28,1.6,0.08,13,1.1,14,2.3,4.9,0.95,3.2,2.4,15,2
620,359.4440,-32.5964,7160,13,3.5,76,7.6,4.7,0.2,18,1.3,6,0.85,75,13,5.2,4.3,4.6,0.55
621,359.4529,-32.5939,508,4,1.8,8.1,0.81,1.4,0.03,26,1.1,7.4,0.87,3.8,0.5,2.7,1.8,24,1.9
622,359.4548,-32.5821,218,2,1.9,3.4,0.35,1.1,0.02,12,3.9,4.8,1.7,7.9,5.3,3.2,2.2,11,5.7
624,359.4314,-32.6001,339,3,1.6,6.1,0.62,1.7,0.04,17,11,9.1,5.9,6.8,8.7,3.3,2.4,15,14
626,359.4479,-32.5958,18810,19,5.1,1.5e+02,15,3,0.02,1.5e+02,1.1,10,1.1,2.2,0.22,2.4,1.4,78,4
627,359.4479,-32.5958,13970,15,5.1,1.1e+02,11,2.8,0.03,91,1.1,7.3,0.76,4.4,0.45,2.8,1.9,43,2.3
629,359.4489,-32.5974,218,2,1.5,4,0.4,0.58,0.07,16,1.1,1.6,0.44,4.8,0.79,2.3,1.7,17,1.9
630,359.4552,-32.5909,1080,3,5,8.6,0.86,1.9,0.01,15,1.1,7,0.87,13,2.3,3.8,2.8,10,1.2
631,359.4565,-32.5907,290,2,3.1,3.1,0.31,1.2,0.02,6.8,11,3.5,5.5,22,68,3.9,2.9,5.2,12
632,359.4559,-32.5905,804,2,4.4,7,0.7,1.5,0.04,22,1.1,8.2,1,4.5,0.63,2.9,2,21,1.8
633,359.4544,-32.5871,4885,11,3.2,53,5.3,3.3,0.1,55,1.1,13,1.6,5.6,0.6,3.3,2.4,29,1.7
634,359.4536,-32.5829,3344,9,2.5,43,4.3,2.2,0.03,65,17,8.2,2.3,3.2,1.7,2.6,1.6,42,17
635,359.4536,-32.5829,2654,8,2.5,34,3.4,1.9,0.03,41,15,5.2,2,6.5,4.9,3,2.1,24,13
636,359.4537,-32.5813,1060,4,4.3,9.8,0.98,2.6,0.03,11,1.1,8.8,1.3,26,5.8,4.5,3.5,6,0.94
637,359.4511,-32.5811,113,2,1.2,2.4,0.24,1,0.03,11,4.1,5.5,2.2,6.7,5.1,3.1,2.1,12,6.7
638,359.4510,-32.5775,347,3,1.8,5.8,0.58,0.87,0.01,24,1.1,3.6,0.41,3.3,0.44,2.3,1.3,25,2.1
639,359.4427,-32.5744,1328,6,2.3,19,1.9,1.5,0.01,35,33,5,4.8,5,9.5,2.8,1.8,25,35
640,359.4540,-32.5707,227,3,1.4,4.6,0.46,1.3,0.03,19,1.1,7.7,0.94,3.9,0.58,2.8,1.8,21,2
642,359.4406,-32.6024,1208,5,3,15,1.5,2.6,0.07,25,27,14,15,7.5,16,3.6,2.6,17,27
643,359.4291,-32.6018,7942,14,3,98,9.8,2.9,0.1,27,7.1,2.8,0.81,42,23,4.4,3.5,7.5,3
644,359.4293,-32.6021,1414,6,2.4,20,2,3.2,0.07,21,1.1,13,1.5,14,2.1,4.1,3.2,11,1
645,359.4293,-32.6021,1655,6,2.4,23,2.3,3.5,0.08,21,1.1,13,1.6,17,2.3,4.2,3.3,11,0.96
646,359.4451,-32.6018,215,3,1.3,4.4,0.45,0.65,0.007,29,1.1,3.3,0.36,1.6,0.2,1.6,0.65,40,2.9
647,359.4479,-32.5958,13140,14,5.1,1.1e+02,11,2.8,0.03,89,1.1,7.3,0.76,4.3,0.44,2.8,1.8,43,2.3
648,359.4479,-32.5958,11290,13,5.1,92,9.2,2.6,0.03,82,1.1,7,0.73,4.4,0.45,2.8,1.8,40,2.2
649,359.4479,-32.5958,8960,10,5.1,73,7.3,2.4,0.03,75,1.1,7.1,0.74,4.1,0.42,2.8,1.8,40,2.2
650,359.4513,-32.5965,192,2,1.8,3.1,0.31,1,0.01,11,4.6,4.5,1.9,7.7,6.4,3.1,2.1,11,7
651,359.4486,-32.5967,417,3,1.9,6.5,0.65,2,0.06,14,18,9.7,13,10,27,3.7,2.8,11,21
652,359.4544,-32.5898,1519,5,4.1,14,1.4,2.4,0.04,13,2.7,6.1,1.4,27,12,4.4,3.4,6.4,2
653,359.4544,-32.5871,2181,6,3.2,24,2.4,2.5,0.1,33,1.1,10,1.3,7,0.83,3.4,2.5,20,1.4
654,359.4546,-32.5843,1925,7,3,22,2.2,3.4,0.09,36,1.1,22,2.6,5.4,0.63,3.5,2.6,24,1.6
657,359.4453,-32.6069,317,3,1.2,7.1,0.71,1.1,0.02,22,23,4.2,4.3,4.5,9.3,2.6,1.6,21,32
658,359.4412,-32.6024,285,2,2.2,4.2,0.42,1.4,0.02,12,12,6.4,6.6,10,20,3.5,2.5,10,15
659,359.4439,-32.6006,2121,6,3.9,21,2.1,2.5,0.03,20,1.1,6.8,0.79,16,2.4,4,3,10,0.98
660,359.4485,-32.5982,125,2,1,2.9,0.3,0.85,0.006,17,6.9,4.8,2,3.4,2.8,2.4,1.4,21,13
661,359.4483,-32.5977,292,2,2.5,3.8,0.38,1.2,0.04,18,1.1,8,1,3.6,0.55,2.7,1.8,21,2.1
662,359.4447,-32.5953,615,4,1.5,11,1.1,2.5,0.1,22,1.1,14,2,7.3,1,3.6,2.7,16,1.4
663,359.4546,-32.5843,715,3,3,8.1,0.82,2.6,0.1,15,4.1,14,4.2,12,6.9,4,3.1,10,4.3
664,359.4548,-32.5844,171,2,2,2.6,0.26,0.2,0.01,12,8.4,0.21,0.16,5.8,8.3,1.6,0.79,13,14
665,359.4531,-32.5834,336,2,2.5,4.4,0.44,1.3,0.05,12,4.3,5.2,2,10,7.6,3.4,2.5,10,5.6
666,359.4536,-32.5829,902,4,2.5,12,1.2,1.6,0.02,19,19,5.1,5,10,20,3.4,2.4,13,19
667,359.4512,-32.5816,799,3,2.3,11,1.1,1,0.02,38,3.8,4.3,0.64,2.5,0.56,2.1,1.2,36,5.8
668,359.4505,-32.5767,190,2,1.9,3,0.31,0.25,0.2,25,1.1,0.59,0.93,1.6,0.21,0.87,1.1,37,3
669,359.4516,-32.5761,259,3,1.6,4.7,0.47,1.5,0.09,9.7,4.8,5.1,2.6,16,15,3.8,3,7.3,5.4
670,359.4551,-32.5750,191,2,1.9,3,0.31,0.82,0.006,11,1.1,2.8,0.4,8.1,1.8,3,2,11,1.7
671,359.4294,-32.6029,2113,8,2,35,3.5,4.7,0.1,21,13,16,9.8,24,30,4.7,3.7,8.7,8
672,359.4298,-32.6030,231,2,1.8,3.9,0.4,1.5,0.06,8.4,9.4,5.6,6.3,18,39,3.9,3.1,6.5,11
673,359.4371,-32.6014,238,3,1.3,4.9,0.5,0.99,0.02,18,1.1,4.2,0.51,4.7,0.74,2.7,1.7,18,1.9
674,359.4308,-32.6006,241,3,1.3,5.2,0.52,1.2,0.03,17,1.1,5.6,0.74,6,0.98,3,2.1,16,1.7
675,359.4479,-32.5958,6577,8,5.1,54,5.4,2.2,0.02,76,1.1,8,0.82,2.9,0.3,2.5,1.5,48,2.6
676,359.4472,-32.5962,4071,6,3.9,40,4,2.1,0.04,62,1.1,7.7,0.83,3.3,0.35,2.6,1.6,41,2.3
677,359.4467,-32.5963,234,2,2.3,3.2,0.33,0.93,0.01,27,1.1,8.5,0.95,1.4,0.18,1.9,0.93,42,3.2
678,359.4479,-32.5958,2232,5,5.1,18,1.8,1.8,0.04,22,7.4,4.8,1.7,12,8.2,3.5,2.6,13,6.4
679,359.4503,-32.5948,513,2,4,4.9,0.49,1.1,0.02,14,1.1,4.2,0.54,7.5,1.4,3.1,2.1,13,1.6
680,359.4547,-32.5906,291,2,2.4,3.8,0.38,1,0.006,12,3.4,3.7,1.1,8.4,4.8,3.1,2.1,11,4.8
681,359.4547,-32.5906,1234,5,2.4,16,1.6,1.5,0.02,35,45,5.6,7.3,4.2,11,2.7,1.7,27,52
682,359.4563,-32.5862,338,2,2.1,4.9,0.49,1.5,0.04,13,8.3,7.3,4.6,8.9,11,3.5,2.5,11,11
683,359.4555,-32.5859,75,2,1.1,1.7,0.17,0.25,0.02,13,2.5,0.52,0.15,3.4,1.4,1.5,0.79,18,5.5
684,359.4481,-32.5814,162,2,1.4,3.1,0.31,1.2,0.01,15,1.1,8.5,1.1,4.7,0.83,3,2,17,2
685,359.4477,-32.5759,78,2,1.1,1.8,0.19,0.23,0.01,10,1.6,0.34,0.076,5.4,1.8,1.7,0.9,13,3.1
686,359.4538,-32.5749,77,2,1.3,1.6,0.16,0.53,0.0004,8.9,6.9,1.9,1.5,6.2,9.5,2.6,1.6,11,13
687,359.4427,-32.5744,241,2,2.3,3.4,0.34,0.96,0.01,12,7.4,3.8,2.3,7.4,9,3,2,12,11
688,359.4501,-32.5719,122,2,1.3,2.6,0.26,0.9,0.05,6.1,3.4,2.2,1.3,22,25,3.7,2.9,4.9,4.1
690,359.4364,-32.6018,1322,6,2.3,19,1.9,1.8,0.02,18,7.4,3.6,1.5,18,14,3.7,2.8,9.6,5.7
691,359.4364,-32.6018,767,4,2.3,11,1.1,1.6,0.02,18,8.6,4.9,2.3,10,9.7,3.4,2.4,12,8.7
692,359.4475,-32.5970,1154,3,3.7,12,1.2,1.2,0.01,41,1.1,6,0.64,2.2,0.25,2.2,1.2,40,2.6
693,359.4440,-32.5964,3767,9,3.5,40,4,3,0.1,18,1.2,4.5,0.64,41,6.9,4.6,3.7,6.2,0.7
694,359.4440,-32.5964,5926,12,3.5,63,6.3,4.4,0.2,18,1.2,6.5,0.92,63,11,5.1,4.2,5,0.57
695,359.4477,-32.5948,3103,7,4.2,29,2.9,2.3,0.03,40,1.1,8.5,0.91,5.6,0.63,3.1,2.1,25,1.6
696,359.4509,-32.5924,3628,9,3.3,39,3.9,3.5,0.09,26,27,9.4,9.7,18,38,4.2,3.2,11,17
697,359.4536,-32.5905,871,4,1.9,13,1.3,1.5,0.02,28,23,5.3,4.5,5.5,9.2,2.9,1.9,21,26
698,359.4524,-32.5894,581,4,1.8,9.3,0.93,1.6,0.02,22,18,6.5,5.5,6.2,10,3.1,2.1,17,22
699,359.4558,-32.5851,80,2,1.4,1.5,0.16,0.44,0.0007,13,1.1,1.8,0.24,3,0.6,1.9,0.93,19,2.6
700,359.4496,-32.5764,171,2,1.4,3.4,0.35,0.22,0.06,16,7.9,0.28,0.21,4.1,3.9,1.4,1.1,19,14
701,359.4418,-32.5748,350,3,1.9,5.8,0.58,0.81,0.01,17,11,2.3,1.4,6.3,8,2.7,1.7,15,14
702,359.4492,-32.5742,1391,6,3.1,16,1.6,1.2,0.01,34,43,3.7,4.7,4.5,12,2.6,1.6,26,49
703,359.4498,-32.5744,429,3,2,6.6,0.66,0.91,0.009,20,30,2.9,4.4,5.2,16,2.6,1.6,18,42
704,359.4505,-32.5745,175,2,1.9,2.8,0.28,0.71,0.009,7.7,5.9,1.6,1.2,15,23,3.3,2.3,6.7,7.7
705,359.4492,-32.5742,597,3,3.1,7,0.7,1.1,0.007,17,5.3,3.3,1.1,8,5.2,3,2,13,6.4
707,359.4524,-32.5698,198,3,1.2,4.4,0.45,1.5,0.07,17,1.1,11,1.6,4.8,0.77,3.1,2.2,18,1.9
708,359.4333,-32.6054,159,2,1.7,2.9,0.29,0.56,0.0008,13,1.1,1.6,0.21,5.8,1.2,2.4,1.4,14,1.9
709,359.4301,-32.5975,19060,19,5,1.7e+02,17,3.4,0.04,74,14,6,1.3,9.6,3.8,3.4,2.5,26,7.5
710,359.4314,-32.5983,244,2,1.7,4.3,0.43,1.3,0.04,18,1.1,8.1,1,4,0.61,2.8,1.9,20,2
711,359.4441,-32.5968,623,3,2.6,8.1,0.81,1.2,0.01,24,1.1,4.7,0.53,4.6,0.62,2.7,1.7,21,1.8
712,359.4440,-32.5964,6011,12,3.5,64,6.4,4.5,0.2,18,1.2,6.5,0.92,64,11,5.1,4.2,4.9,0.57
713,359.4440,-32.5964,624,3,3.5,6.6,0.66,1.2,0.02,14,1.1,3.7,0.48,11,2,3.3,2.4,11,1.3
714,359.4440,-32.5964,989,4,3.5,11,1.1,1.4,0.1,12,2.4,2.5,0.69,23,9.5,3.8,3.1,6.8,2.1
715,359.4472,-32.5962,888,3,3.9,8.7,0.87,1.5,0.04,22,1.1,6.3,0.76,5.5,0.77,3,2,19,1.6
716,359.4509,-32.5924,730,3,3.3,7.8,0.78,1.2,0.04,10,3,2.2,0.71,25,15,3.8,2.9,5.9,2.7
717,359.4514,-32.5908,80,2,1,1.8,0.19,0.52,0.05,8.9,6.9,1.5,1.2,7.4,12,2.6,1.9,10,12
718,359.4546,-32.5843,267,2,3,3,0.31,0.9,0.02,11,3.3,3.3,1.1,8.2,5,3.1,2.1,11,4.8
719,359.4523,-32.5822,427,3,1.6,7.6,0.76,2.1,0.07,13,8.8,8.7,6,14,19,3.9,3,8.9,9.1
720,359.4458,-32.5787,370,3,2.1,5.5,0.56,1.4,0.02,12,2.2,4.7,0.98,12,4.6,3.5,2.6,9.2,2.5
721,359.4544,-32.5745,120,2,1.2,2.6,0.26,1.2,0.03,11,13,6.5,7.9,7.3,18,3.2,2.3,11,20
722,359.4498,-32.5744,161,2,2,2.5,0.25,0.81,0.009,9.6,4.4,2.9,1.4,8.6,7.9,3,2,9.9,6.7
723,359.4406,-32.6024,228,2,3,2.7,0.27,0.71,0.004,9.6,4.6,2.1,1,9.5,9,3,2,9.4,6.7
724,359.4362,-32.6013,274,3,1.5,5.1,0.52,0.6,0.004,32,1.1,2.6,0.28,1.6,0.19,1.5,0.53,42,3
725,359.4423,-32.6009,409,3,2.6,5.3,0.53,1.1,0.009,16,1.1,3.9,0.48,6.9,1.2,3,2,14,1.6
726,359.4426,-32.5985,1649,7,2.1,25,2.5,3.6,0.2,17,3.9,10,2.7,27,13,4.6,3.7,7.4,2.6
727,359.4301,-32.5975,15330,15,5,1.3e+02,13,3.2,0.02,74,13,6.5,1.3,7.7,2.8,3.3,2.3,29,7.8
728,359.4486,-32.5923,861,5,1.9,13,1.3,2.1,0.05,40,1.1,15,1.8,2.7,0.31,2.8,1.8,36,2.3
729,359.4486,-32.5923,482,3,1.9,7.5,0.75,2.1,0.1,12,4.3,8.4,3.1,16,11,4,3.2,8.2,4.3
730,359.4486,-32.5842,179,2,2,2.7,0.27,0.81,0.004,11,2,3,0.63,7.3,2.7,2.9,1.9,11,3.1
731,359.4514,-32.5836,880,5,2,13,1.3,1.5,0.03,20,14,4.1,2.8,11,14,3.4,2.4,13,13
732,359.4479,-32.5743,916,5,2.6,12,1.2,1.2,0.009,20,20,2.8,2.8,10,20,3.1,2.1,13,20
733,359.4542,-32.5709,81,2,1.1,1.9,0.19,0.52,0.06,11,1.1,1.8,0.52,5,1.1,2.4,1.8,14,2.2
734,359.4325,-32.6049,423,4,1.8,7.4,0.74,1.7,0.05,20,1.1,8.8,1.1,6.2,0.92,3.2,2.3,17,1.6
735,359.4312,-32.6022,660,4,2,11,1.1,1.5,0.04,18,4.3,4.8,1.2,10,4.8,3.4,2.4,13,4.5
736,359.4383,-32.6019,238,3,1.1,5.4,0.54,2.2,0.07,13,8.8,13,8.9,10,14,3.8,2.9,11,11
737,359.4299,-32.5985,113,2,1.4,2.3,0.23,0.61,0.01,9.5,1.7,1.8,0.38,8,3,2.8,1.8,10,2.8
738,359.4323,-32.5983,228,2,2.5,3.1,0.32,0.37,0.04,15,2.3,0.77,0.22,4.4,1.4,1.9,1.3,17,4.1
739,359.4456,-32.5941,83,2,1.1,1.8,0.18,0.39,0.006,12,1.1,1.2,0.16,4.2,0.87,2,1,16,2.3
740,359.4490,-32.5928,253,3,1.8,4.1,0.41,1.1,0.02,12,5.5,4,1.9,9.4,8.9,3.3,2.3,10,7.4
741,359.4548,-32.5864,136,2,1.5,2.4,0.24,0.82,0.02,11,3.3,3.5,1.2,6.5,4,2.9,1.9,12,5.6
742,359.4463,-32.5809,3254,9,3.6,34,3.4,2.3,0.07,28,1.1,5.2,0.64,14,1.7,3.7,2.8,13,1
743,359.4463,-32.5809,2747,7,3.6,29,2.9,2.1,0.05,26,1.1,4.5,0.54,13,1.7,3.6,2.7,13,1
744,359.4459,-32.5816,124,1,1.6,2.2,0.22,0.82,0.02,11,1.1,3.9,0.57,5.7,1.3,2.8,1.8,13,2
745,359.4434,-32.5779,673,4,1.9,11,1.1,2.1,0.05,14,8.5,7,4.2,16,19,4,3,8.7,7.7
746,359.4419,-32.5752,54,1,0.91,1.4,0.15,0.73,0.007,9.7,6.4,4.2,2.8,4.8,6.4,2.7,1.7,13,13
747,359.4294,-32.6029,310,2,2,5.1,0.51,1.1,0.01,13,1.1,4,0.52,8.9,1.7,3.2,2.2,11,1.5
748,359.4416,-32.5998,795,4,3.4,8.7,0.87,1.7,0.03,15,4.6,6.1,2,12,7.2,3.6,2.7,11,4.8
749,359.4301,-32.5975,12910,13,5,1.1e+02,11,3,0.02,75,12,6.8,1.3,6.4,2.2,3.2,2.2,32,8
750,359.4301,-32.5975,11660,12,5,1e+02,10,2.8,0.02,75,13,6.8,1.4,5.8,2.1,3.1,2.1,34,8.9
751,359.4319,-32.5980,2165,5,4.6,20,2,3.4,0.06,15,3.4,10,2.6,30,14,4.7,3.7,6.5,2.3
752,359.4436,-32.5944,1590,6,2.7,20,2,1.8,0.03,54,1.1,11,1.1,2.1,0.23,2.4,1.4,47,2.7
753,359.4440,-32.5951,234,2,1.8,3.8,0.38,0.95,0.008,11,7.4,3.2,2.1,9.2,12,3.1,2.1,10,10
754,359.4436,-32.5944,1977,7,2.7,24,2.5,2.1,0.04,54,1.1,11,1.2,2.7,0.29,2.6,1.6,42,2.5
755,359.4500,-32.5925,514,3,2.7,6.3,0.63,1.4,0.02,9.7,9.6,3.3,3.3,21,42,3.9,2.9,6.3,9.3
756,359.4434,-32.5933,4229,10,3.1,48,4.8,2.9,0.1,21,14,4.4,3,34,45,4.4,3.5,7.4,7.5
757,359.4552,-32.5848,107,1,1.7,1.8,0.18,0.53,0.002,10,4.2,1.8,0.78,5.5,4.5,2.4,1.4,13,7.9
758,359.4491,-32.5818,97,2,1.2,2,0.21,0.73,0.009,14,1.1,4.4,0.56,3.2,0.58,2.3,1.4,20,2.5
759,359.4463,-32.5809,1430,4,3.6,15,1.5,1.4,0.02,22,1.1,3.5,0.41,10,1.4,3.3,2.3,14,1.2
760,359.4467,-32.5812,90,2,1.3,1.9,0.19,0.68,0.008,9.6,8.2,2.7,2.4,6.4,11,2.8,1.8,11,15
763,359.4400,-32.5776,273,3,2.1,4.1,0.41,0.82,0.008,13,1.1,2.4,0.32,8.2,1.6,2.9,1.9,12,1.6
764,359.4485,-32.5754,93,2,1.6,1.7,0.17,0.35,0.008,7.2,1.1,0.6,0.11,10,3.3,2.5,1.6,7.8,1.8
765,359.4457,-32.5737,316,3,1.3,6.8,0.68,1.6,0.04,21,1.1,9.3,1.1,4.9,0.71,3.1,2.1,19,1.8
766,359.4291,-32.6043,231,3,1.6,4.3,0.43,0.73,0.03,16,9.3,2.4,1.4,5,5.7,2.5,1.6,17,14
767,359.4426,-32.5985,2377,8,2.1,36,3.6,3.5,0.1,62,1.1,24,2.8,3,0.31,3,2.1,43,2.4
768,359.4426,-32.5992,169,2,1.5,3.1,0.32,0.6,0.01,13,1.1,1.7,0.23,6,1.2,2.5,1.5,14,1.8
769,359.4356,-32.5980,359,3,2.1,5.4,0.54,1.5,0.02,12,2.6,5.7,1.4,12,5.3,3.6,2.6,9.4,3.1
770,359.4311,-32.5971,214,2,2.3,3.1,0.31,0.98,0.01,9.6,1.1,3.4,0.53,11,2.7,3.3,2.3,8.8,1.5
771,359.4443,-32.5955,320,3,1.3,6.6,0.67,1.3,0.02,22,1.1,6.5,0.76,4.5,0.63,2.8,1.8,21,1.8
772,359.4436,-32.5944,1185,5,2.7,15,1.5,1.4,0.008,41,1.1,6.8,0.7,2.7,0.31,2.4,1.4,36,2.3
774,359.4512,-32.5872,2351,6,6.6,16,1.6,2.5,0.03,15,1.1,6.4,0.81,24,4.2,4.3,3.3,7.3,0.89
775,359.4523,-32.5866,554,4,1.9,8.5,0.85,1.3,0.03,31,1.1,6.6,0.76,2.9,0.35,2.4,1.5,30,2.2
776,359.4469,-32.5847,2251,7,2.5,29,2.9,3.2,0.1,20,6.8,8.1,3,24,17,4.4,3.5,8.4,4.4
777,359.4469,-32.5847,1435,5,2.5,19,1.9,2.7,0.04,20,5.9,9,2.8,15,9.4,4,3,11,4.7
778,359.4387,-32.5783,88,2,1.1,2.1,0.21,0.68,0.03,6,3.6,1.6,0.95,18,22,3.4,2.5,5.4,4.8
779,359.4452,-32.5748,821,4,3.5,9,0.9,1.4,0.008,20,1.1,4.9,0.56,6.9,1,3.1,2.1,16,1.5
780,359.4398,-32.6018,116,2,1.1,2.7,0.28,1,0.04,8.6,7.1,3.9,3.3,12,20,3.4,2.5,8,10
781,359.4291,-32.6014,120,2,1.1,2.8,0.29,0.26,0.02,12,20,0.33,0.55,6.4,21,1.8,1.1,13,32
782,359.4426,-32.5985,993,5,2.1,15,1.5,3.2,0.2,16,3.7,13,3.6,18,8.1,4.3,3.5,9,3.1
783,359.4426,-32.5985,650,4,2.1,9.7,0.97,1.9,0.04,16,3.4,7.3,1.7,12,5.1,3.7,2.8,11,3.5
784,359.4328,-32.5987,80,2,1.1,1.9,0.19,0.73,0.006,11,1.1,3.7,0.53,4.8,1,2.6,1.6,14,2.2
785,359.4301,-32.5975,8984,10,5,78,7.8,2.6,0.02,74,1.1,7.4,0.76,4.6,0.48,2.9,1.9,37,2
786,359.4455,-32.5940,164,2,1.1,3.7,0.38,0.77,0.02,12,1.1,2.2,0.31,8.4,1.7,2.9,1.9,11,1.6
787,359.4448,-32.5917,1909,6,2.5,25,2.5,2.4,0.05,21,17,5.4,4.5,19,31,4,3,9.8,12
788,359.4448,-32.5917,1367,5,2.5,18,1.8,1.8,0.05,19,17,3.9,3.5,17,30,3.7,2.8,9.9,13
789,359.4519,-32.5894,297,3,1.7,4.9,0.5,1,0.02,18,18,4.5,4.5,4.9,9.6,2.7,1.8,18,26
790,359.4515,-32.5893,126,2,1.3,2.5,0.25,1.2,0.04,8.1,1.8,5.8,1.4,12,5.4,3.6,2.7,7.7,2.6
791,359.4499,-32.5873,268,3,1.3,5.2,0.53,0.84,0.002,24,10,3.7,1.6,2.9,2.5,2.2,1.2,27,17
792,359.4553,-32.5852,110,2,1.1,2.4,0.24,1.3,0.04,11,5.3,8.4,4.3,6.6,6.6,3.3,2.3,12,8.9
793,359.4359,-32.5771,569,4,2.5,7.9,0.79,1.5,0.04,14,5.4,4.8,2,13,10,3.6,2.7,9.7,5.7
794,359.4414,-32.5761,1182,6,1.4,23,2.3,3,0.08,34,21,15,9.3,6.5,8.2,3.5,2.5,21,20
795,359.4414,-32.5761,743,5,1.4,15,1.5,3.1,0.1,29,10,22,8.2,5.6,4,3.5,2.6,21,11
796,359.4414,-32.5761,175,2,1.4,3.5,0.35,2,0.1,23,1.1,31,5.4,2.1,0.29,2.8,2.1,31,2.7
797,359.4423,-32.5745,124,2,1.9,2,0.21,0.62,0.005,10,1.1,2.3,0.33,6.1,1.4,2.6,1.6,12,2
798,359.4291,-32.6018,5355,11,3,66,6.6,2.7,0.06,58,1.1,7.6,0.85,6.2,0.66,3.2,2.2,29,1.6
799,359.4306,-32.5999,250,3,1.1,5.8,0.59,1.5,0.03,14,3.2,6.4,1.6,9.6,4.5,3.5,2.5,11,3.9
800,359.4311,-32.5983,4417,7,3.7,47,4.7,2.5,0.03,31,4,4.8,0.8,16,4.5,3.8,2.8,13,2.6
801,359.4311,-32.5983,1424,4,3.7,15,1.5,1.7,0.02,21,1.1,4.7,0.55,11,1.5,3.4,2.4,13,1.2
802,359.4440,-32.5964,257,2,2.6,3.3,0.33,0.76,0.02,8.1,2.9,1.6,0.61,16,11,3.3,2.4,6.7,3.6
803,359.4447,-32.5937,240,3,1.4,4.7,0.47,1.3,0.04,21,1.1,8.3,1.1,3.5,0.51,2.7,1.8,23,2.1
804,359.4478,-32.5920,286,3,1.9,4.5,0.45,1.1,0.02,11,3.7,3.3,1.2,12,7.8,3.3,2.4,9.1,4.6
805,359.4475,-32.5913,167,2,1.2,3.5,0.35,1.4,0.05,11,3.5,6.8,2.4,9.9,6.6,3.5,2.6,9.7,4.8
806,359.4448,-32.5917,841,4,2.5,11,1.1,1.5,0.03,20,17,4.6,4,9,15,3.3,2.3,14,18
807,359.4479,-32.5904,5246,9,4.6,46,4.6,2.3,0.03,72,1.1,9.5,1,2.8,0.29,2.6,1.6,47,2.6
808,359.4519,-32.5894,146,2,1.7,2.4,0.25,0.82,0.02,12,1.1,3.8,0.53,5.5,1.2,2.8,1.8,14,2
809,359.4432,-32.5836,4409,10,6,33,3.3,3,0.04,17,1.1,5.4,0.65,35,5.6,4.5,3.5,6.6,0.7
810,359.4432,-32.5836,2244,6,6,17,1.7,2.8,0.03,17,1.1,9.4,1.1,18,2.8,4.2,3.2,9.3,0.98
811,359.4420,-32.5810,178,2,1.4,3.5,0.36,1.2,0.07,11,1.1,4.7,0.87,9.8,2.2,3.4,2.5,9.8,1.6
812,359.4362,-32.5781,2599,7,4.1,26,2.6,1.9,0.01,29,24,4.5,3.7,9.8,16,3.3,2.3,16,20
813,359.4391,-32.5759,695,5,1.8,12,1.2,3.4,0.2,50,1.1,57,9.5,1.5,0.17,2.8,2,53,3.2
814,359.4391,-32.5759,235,2,1.8,4.1,0.41,0.9,0.01,19,1.1,4.5,0.52,3.4,0.51,2.4,1.4,22,2.2
815,359.4217,-32.5983,2040,7,2.2,32,3.2,2.1,0.02,40,1.1,6.7,0.71,6.4,0.72,3.1,2.1,23,1.5
816,359.4306,-32.5982,1995,4,3.6,22,2.2,2.3,0.03,33,1.1,9.1,0.98,6.2,0.74,3.2,2.3,22,1.5
817,359.4432,-32.5978,710,5,1.8,12,1.2,2.2,0.08,23,1.1,11,1.4,7.2,0.99,3.4,2.5,17,1.4
818,359.4301,-32.5975,2623,5,5,23,2.3,2.2,0.03,22,1.1,5.1,0.59,16,2.2,3.8,2.8,11,0.99
820,359.4432,-32.5964,61,1,1.1,1.4,0.14,0.61,0.01,7.3,3.2,2.3,1,8.1,7.1,2.9,1.9,8.9,5.8
821,359.4470,-32.5927,1190,5,4.1,11,1.1,2,0.02,13,3.5,5.4,1.5,20,11,4.1,3.1,7.5,3
822,359.4464,-32.5918,590,4,2.1,8.6,0.86,2.1,0.05,16,1.1,9.1,1.2,11,1.8,3.7,2.8,11,1.3
823,359.4459,-32.5907,447,3,1.8,7.3,0.73,1.4,0.02,16,6.7,4.8,2.1,9.4,8.1,3.3,2.3,12,7.8
824,359.4490,-32.5879,4557,10,3,52,5.2,3.5,0.07,40,12,11,3.5,10,6.1,3.8,2.8,19,8.4
825,359.4422,-32.5840,1574,6,2.9,19,1.9,2.6,0.08,15,4.4,6.5,2,25,14,4.3,3.4,7.3,3.1
826,359.4515,-32.5841,178,2,1.8,2.8,0.29,0.67,0.01,11,1.1,2.1,0.3,7.1,1.5,2.7,1.7,12,1.8
827,359.4362,-32.5781,603,2,4.1,6,0.6,1.2,0.04,13,2.9,3.6,0.95,12,5.8,3.4,2.5,9.5,3.4
828,359.4383,-32.5768,69,2,0.89,1.9,0.19,1.1,0.02,9.3,4.4,7,3.4,6.9,6.6,3.2,2.3,11,7.7
829,359.4409,-32.5762,102,2,1.2,2.3,0.23,1.2,0.04,12,1.1,9.4,1.4,4.8,0.98,3,2.1,15,2.1
830,359.4369,-32.5733,4991,10,4.2,49,4.9,2,0.09,90,1.1,8.5,1.1,2,0.2,2.2,1.3,63,3.4
831,359.4455,-32.5725,299,3,1.3,6.1,0.62,1.5,0.04,16,5.1,6.8,2.2,7.4,4.7,3.3,2.3,14,6.5
833,359.4407,-32.5981,68,2,0.88,1.8,0.19,0.98,0.01,11,8,6.5,4.9,5.1,7.7,2.9,1.9,13,15
834,359.4353,-32.5976,251,3,1.7,4.5,0.45,1,0.04,14,11,3.8,3.1,7.3,12,3,2.1,13,16
835,359.4479,-32.5904,2478,5,4.6,22,2.2,1.5,0.02,57,1.1,6.8,0.72,2.1,0.23,2.2,1.2,49,2.8
836,359.4464,-32.5902,823,5,2.5,11,1.1,1.8,0.04,17,7.6,6.1,2.8,12,11,3.7,2.7,11,7.4
837,359.4490,-32.5879,2529,6,3,29,2.9,3,0.09,30,25,11,8.8,10,16,3.7,2.8,16,20
838,359.4455,-32.5864,5185,11,2.8,63,6.3,2.5,0.06,50,24,5.7,2.8,7.9,7.6,3.2,2.3,24,17
839,359.4499,-32.5844,127,2,1.2,2.6,0.27,0.49,0.003,21,1.1,2.3,0.26,1.9,0.28,1.6,0.62,31,2.8
840,359.4407,-32.5829,8965,14,3.8,92,9.2,3.9,0.09,45,29,8.7,5.7,14,19,4,3,16,16
841,359.4415,-32.5828,1324,5,2.4,18,1.8,3.3,0.2,28,1.1,19,2.9,7.3,0.92,3.7,2.9,18,1.4
842,359.4415,-32.5828,781,4,2.4,11,1.1,2.8,0.05,22,1.1,18,2.1,7.2,1,3.7,2.7,16,1.5
843,359.4296,-32.5791,410,3,2,6.5,0.66,1.3,0.02,14,3.1,4.1,0.98,10,4.4,3.3,2.3,11,3.6
844,359.4321,-32.5782,427,4,1.3,8.9,0.9,3,0.2,21,1.1,24,3.7,6.7,0.97,3.7,2.9,16,1.5
845,359.4345,-32.5783,437,3,1.8,7.4,0.74,1.7,0.04,15,1.1,6.5,0.85,10,1.7,3.5,2.6,12,1.3
846,359.4413,-32.5752,172,2,1.2,3.7,0.37,0.94,0.01,16,13,4.4,3.6,4.6,7.5,2.7,1.7,17,21
847,359.4369,-32.5733,4320,9,4.2,43,4.3,1.8,0.08,89,1.1,8.2,1.1,1.7,0.18,2.1,1.2,67,3.6
848,359.4369,-32.5749,1709,6,3.2,20,2,2.3,0.09,37,1.1,11,1.5,4.5,0.52,3.1,2.2,27,1.8
850,359.4411,-32.5726,979,5,3.1,12,1.2,1.4,0.008,15,6.8,3,1.4,16,15,3.6,2.6,9,6.1
851,359.4198,-32.6049,766,5,1.7,14,1.5,1.3,0.04,51,1.1,6.7,0.78,1.8,0.19,2,1.1,50,3
852,359.4285,-32.6012,178,2,2,2.8,0.28,0.54,0.01,18,1.1,2.1,0.26,2.9,0.46,1.9,0.98,23,2.4
853,359.4416,-32.5982,333,3,1.7,5.7,0.58,0.87,0.02,13,12,2,1.9,11,21,3.1,2.1,10,14
854,359.4315,-32.5932,249,3,1.4,5.1,0.51,1.1,0.03,15,6.1,4.2,1.8,7.7,6.5,3.1,2.2,13,8.2
855,359.4307,-32.5929,121,2,1.5,2.3,0.24,0.3,0.001,13,8.4,0.6,0.39,4.3,5.6,1.7,0.76,16,16
856,359.4291,-32.5909,6582,12,3,81,8.1,2.6,0.02,39,47,3.7,4.5,17,43,3.7,2.8,14,26
857,359.4302,-32.5883,17530,21,2.9,2.2e+02,22,7.3,0.3,83,49,24,14,10,12,4.1,3.2,27,24
858,359.4294,-32.5892,16000,19,2.6,2.1e+02,21,7.5,0.3,80,53,24,16,11,14,4.1,3.2,26,26
859,359.4303,-32.5895,1944,7,2,31,3.1,3.1,0.07,30,10,11,3.9,11,7.3,3.8,2.8,16,8.2
860,359.4474,-32.5855,508,3,2.2,7.3,0.73,0.78,0.003,36,1.1,3.5,0.36,1.8,0.21,1.7,0.74,42,2.8
861,359.4507,-32.5809,113,2,1.7,1.9,0.2,0.43,0.0004,11,2.6,1.2,0.3,5.5,2.7,2.2,1.2,13,4.8
862,359.4371,-32.5777,149,2,1.7,2.7,0.27,0.51,0.04,11,1.1,1.2,0.26,7.2,1.6,2.5,1.8,12,1.8
863,359.4391,-32.5764,328,3,1.6,6.1,0.61,1.1,0.03,28,1.1,6.5,0.78,2.5,0.31,2.3,1.4,31,2.4
864,359.4369,-32.5749,622,3,3.2,7.2,0.72,1.6,0.03,17,1.1,7.3,0.9,7.8,1.2,3.3,2.4,14,1.5
865,359.4200,-32.6047,94,1,1.4,2,0.2,1.1,0.03,12,1.1,8.5,1.2,4.3,0.89,2.9,2,16,2.2
866,359.4181,-32.6040,137,2,1.2,3.2,0.33,0.72,0.02,17,1.1,3.1,0.4,3.6,0.58,2.3,1.3,20,2.2
868,359.4474,-32.5850,240,2,1.8,3.9,0.39,0.62,0.006,15,14,1.8,1.6,5.2,9.3,2.4,1.4,16,21
869,359.4413,-32.5809,258,3,1.5,4.8,0.49,1.1,0.02,15,8.1,4.3,2.4,7.1,7.8,3,2.1,13,11
870,359.4405,-32.5801,1164,6,2.2,17,1.7,2.5,0.06,18,7.5,7.7,3.4,17,15,4.1,3.1,9.4,6
871,359.4413,-32.5803,138,2,1.2,2.9,0.3,1.1,0.04,14,1.1,6.7,0.95,4.5,0.8,2.8,1.9,17,2.1
872,359.4405,-32.5801,773,4,2.2,11,1.1,2,0.05,16,7.6,6.8,3.3,14,13,3.8,2.9,10,7.2
873,359.4366,-32.5780,344,2,2.4,4.8,0.48,0.75,0.008,28,1.1,3.9,0.42,1.9,0.24,1.8,0.85,36,2.7
874,359.4419,-32.5761,167,2,1.4,3.4,0.34,1,0.007,14,9.1,5.1,3.3,5.4,6.9,2.9,1.9,15,15
875,359.4198,-32.6049,153,2,1.7,2.9,0.29,0.84,0.01,15,1.1,4.3,0.54,3.9,0.67,2.5,1.5,19,2.2
876,359.4191,-32.6045,640,4,3.2,7.8,0.79,1.2,0.01,16,2.5,3.5,0.66,10,3.4,3.2,2.2,12,2.9
877,359.4229,-32.5990,142,2,1.1,3.5,0.36,0.54,0.03,26,1.1,2.4,0.36,1.7,0.22,1.5,0.68,37,3
878,359.4276,-32.5949,461,4,1.5,9,0.9,1.4,0.05,24,13,6.2,3.5,5,5.6,2.9,2,20,17
879,359.4286,-32.5939,2096,7,2.7,27,2.7,2,0.02,25,2.5,4.1,0.59,14,3.2,3.6,2.6,12,2
881,359.4433,-32.5899,974,5,2.8,12,1.2,1.8,0.03,17,12,5.2,3.6,13,17,3.6,2.6,11,11
882,359.4482,-32.5891,694,4,2.3,9.6,0.96,2.1,0.07,20,1.1,10,1.4,7.7,1.1,3.5,2.6,15,1.4
883,359.4303,-32.5895,322,2,2,5.1,0.51,1.5,0.05,34,1.1,18,2.3,1.4,0.17,2.3,1.3,46,3.2
884,359.4303,-32.5895,132,1,2,2.1,0.21,1,0.02,12,1.1,7.1,0.96,4.3,0.87,2.8,1.8,16,2.2
885,359.4294,-32.5892,13610,17,2.6,1.8e+02,18,7.3,0.3,68,78,23,27,12,28,4.3,3.4,22,37
887,359.4455,-32.5864,2081,6,2.8,25,2.5,2.1,0.04,35,1.1,7.2,0.8,6.5,0.76,3.2,2.2,22,1.5
888,359.4398,-32.5811,197,2,1.4,3.9,0.4,0.5,0.01,26,1.1,1.9,0.22,1.9,0.24,1.5,0.56,35,2.8
889,359.4408,-32.5746,305,3,1.4,6.1,0.61,0.59,0.06,27,23,1.8,1.6,2.6,4.4,1.8,1.2,30,38
890,359.4281,-32.6035,353,3,2.7,4.6,0.47,0.84,0.01,13,7.5,2.3,1.3,8.6,9.8,2.9,1.9,12,10
891,359.4291,-32.6018,1880,5,3,23,2.3,1.8,0.03,25,7.7,3.9,1.3,11,7,3.4,2.4,14,6.3
892,359.4286,-32.5939,506,3,2.7,6.6,0.66,1.3,0.01,13,1.8,4,0.7,12,3.8,3.5,2.5,9.5,2.1
893,359.4426,-32.5895,219,3,1.4,4.2,0.42,1.3,0.04,14,5.6,7,2.9,6.6,5.2,3.2,2.3,14,8.1
894,359.4426,-32.5895,301,3,1.4,5.7,0.58,1.5,0.1,14,7.7,6.3,3.7,8.9,9.5,3.4,2.7,12,9.6
895,359.4294,-32.5892,11600,15,2.6,1.5e+02,15,7.4,0.3,67,78,28,32,11,25,4.2,3.3,23,40
896,359.4288,-32.5893,128,2,1.6,2.4,0.24,1.8,0.1,7.1,7.7,11,12,15,32,4.1,3.3,6.4,10
897,359.4283,-32.5890,4853,9,2.5,66,6.6,3.2,0.03,41,29,7.2,5.2,13,19,3.8,2.8,17,18
898,359.4294,-32.5892,5341,10,2.6,71,7.1,3,0.05,49,62,7,8.8,9.5,24,3.5,2.5,21,40
899,359.4494,-32.5887,1173,5,3,13,1.3,1.4,0.01,21,18,3.7,3.2,9.4,16,3.2,2.2,14,18
900,359.4490,-32.5870,344,3,1.5,6.3,0.63,1.6,0.04,21,1.1,10,1.2,4.5,0.65,3,2.1,20,1.8
901,359.4424,-32.5855,725,4,2.1,11,1.1,1.1,0.01,29,1.1,3.6,0.39,4,0.5,2.5,1.5,25,1.9
903,359.4402,-32.5758,4325,10,2.7,57,5.7,2.8,0.04,56,1.1,9.2,0.97,5.8,0.62,3.2,2.2,29,1.7
904,359.4402,-32.5758,1566,5,2.7,21,2.1,2,0.04,28,18,6.2,4,8.3,11,3.3,2.4,17,16
905,359.4399,-32.5761,523,3,2.5,7.2,0.72,1.6,0.06,16,16,6.2,6.1,9,18,3.4,2.5,12,18
906,359.4402,-32.5758,676,3,2.7,8.9,0.89,1.9,0.05,17,9.2,7.9,4.4,10,11,3.6,2.6,12,10
907,359.4398,-32.5754,1712,5,2.6,23,2.3,2.1,0.03,25,4.5,5.5,1.2,12,4.6,3.6,2.6,13,3.8
908,359.4170,-32.6064,334,3,1.2,8,0.8,1.8,0.08,21,1.1,9.8,1.4,5.7,0.81,3.2,2.3,18,1.6
910,359.4290,-32.5970,182,2,1.6,3.4,0.34,1,0.02,12,2.4,4.2,0.96,7.3,3,3.1,2.1,12,3.6
911,359.4422,-32.5962,324,3,1.9,5.2,0.52,1.8,0.09,16,1.1,12,1.9,6.3,1,3.4,2.5,15,1.7
913,359.4434,-32.5933,848,4,3.1,9.7,0.97,0.56,0.002,29,17,1.1,0.63,3.8,4.4,1.9,0.88,26,22
914,359.4443,-32.5926,139,2,2.1,2,0.21,0.57,0.002,13,1.1,2.4,0.31,3.9,0.77,2.3,1.3,17,2.3
915,359.4252,-32.5928,5053,11,3,62,6.2,3.7,0.07,72,1.1,18,2,3.9,0.4,3.1,2.2,40,2.2
916,359.4252,-32.5928,4500,10,3,56,5.6,3.5,0.07,70,1.1,18,1.9,3.7,0.38,3.1,2.1,41,2.2
917,359.4252,-32.5928,1935,5,3,24,2.4,2.2,0.04,23,1.1,5.2,0.61,14,2,3.7,2.8,12,1
918,359.4255,-32.5917,985,4,2.8,13,1.3,2.7,0.06,23,1.1,15,1.8,7.5,1,3.6,2.7,16,1.4
920,359.4297,-32.5896,305,2,1.6,5.7,0.57,1.3,0.06,16,1.1,5.3,0.81,6.6,1.1,3.1,2.2,15,1.6
921,359.4294,-32.5892,842,4,2.6,11,1.1,1.7,0.03,16,18,4.6,5.2,15,33,3.7,2.7,9.6,16
922,359.4316,-32.5887,2393,6,2.4,34,3.4,2.6,0.05,35,26,8.3,6.1,8.6,13,3.5,2.5,19,21
923,359.4312,-32.5889,1148,4,2.1,18,1.8,2.5,0.06,20,26,8.2,11,14,38,3.9,3,11,21
924,359.4312,-32.5889,185,2,2.1,2.9,0.29,1.3,0.05,7.2,2.9,5.2,2.2,17,14,3.9,3,6,3.7
926,359.4302,-32.5883,424,3,2.9,5.3,0.53,1.4,0.03,11,2,4.6,1,15,6,3.7,2.8,7.8,2.3
927,359.4302,-32.5883,662,4,2.9,8.2,0.83,2.1,0.08,11,2.1,7,1.6,22,8.4,4.2,3.3,6.7,1.9
929,359.4413,-32.5856,153,2,1.2,3.3,0.33,0.44,0.02,31,1.1,2.1,0.27,1.1,0.14,1.1,0.2,49,3.6
930,359.4381,-32.5821,383,3,2,6,0.6,1.7,0.03,14,9.1,8.1,5.4,10,13,3.6,2.6,11,11
931,359.4248,-32.5810,3196,9,3.1,39,3.9,2,0.008,46,1.1,5.3,0.55,5.7,0.63,2.9,1.9,27,1.6
932,359.4366,-32.5807,203,2,1.5,3.8,0.38,0.59,0.006,16,8.6,1.7,0.93,4.7,5.1,2.3,1.3,17,14
933,359.4329,-32.5776,2401,8,4.1,24,2.4,1.3,0.03,33,36,2.7,3,7,15,2.8,1.9,20,33
936,359.4367,-32.5733,304,3,1.8,5.3,0.53,1.6,0.05,17,1.1,9.8,1.3,6,0.99,3.3,2.3,16,1.7
937,359.4258,-32.6033,74,2,1.1,1.8,0.18,0.52,0.01,9.5,2.5,1.7,0.47,6.3,3.4,2.5,1.6,11,4.6
938,359.4298,-32.6022,164,2,1.4,3.4,0.34,0.47,0.08,17,1.1,1.3,0.45,3.6,0.59,1.9,1.5,20,2.2
939,359.4227,-32.5998,183,2,1.3,4.1,0.41,1.2,0.05,18,1.1,6.7,0.97,4.2,0.67,2.8,1.9,19,2
940,359.4419,-32.5974,2165,7,3.8,22,2.2,2,0.03,35,1.1,7.6,0.82,5.7,0.66,3.1,2.1,23,1.6
942,359.4291,-32.5909,450,2,3,5.6,0.56,1,0.03,12,16,2.6,3.6,13,36,3.4,2.4,8.8,18
944,359.4350,-32.5900,246,3,1.8,4.2,0.42,0.32,0.02,28,1.1,0.82,0.15,1.7,0.21,1.1,0.31,38,2.9
946,359.4311,-32.5896,304,3,1.7,5.4,0.54,3.1,0.2,12,7,24,14,12,14,4.2,3.4,9.5,8.2
948,359.4304,-32.5889,420,2,2.1,6.5,0.65,2.4,0.1,9.7,16,10,16,22,72,4.4,3.5,6.2,15
949,359.4316,-32.5887,651,3,2.4,9.1,0.91,2.3,0.06,14,6.9,9.4,4.9,16,16,4.1,3.1,8.8,6.6
951,359.4332,-32.5875,176,2,1.3,3.8,0.38,0.93,0.01,16,8.8,4.2,2.4,4.8,5.3,2.7,1.7,17,14
952,359.4248,-32.5810,2689,7,3.1,33,3.3,1.8,0.006,46,1.1,5.4,0.55,4.8,0.53,2.8,1.8,29,1.8
953,359.4242,-32.5807,201,2,1.3,4.4,0.44,0.59,0.02,16,12,1.5,1.1,5.4,7.8,2.3,1.4,16,17
954,359.4371,-32.5745,189,2,1.8,3.3,0.33,1.6,0.05,10,1.1,9.2,1.5,10,2.4,3.7,2.8,9.3,1.6
956,359.4209,-32.5976,528,4,1.8,9.2,0.92,1.9,0.05,16,4,7.6,2.1,12,6.1,3.7,2.8,11,4.2
957,359.4240,-32.5968,2540,8,3,32,3.2,2.5,0.04,21,15,4.6,3.4,23,34,4.1,3.1,8.9,9.7
960,359.4252,-32.5928,777,3,3,9.6,0.96,1.5,0.04,37,1.1,10,1.2,2.2,0.26,2.4,1.5,38,2.5
962,359.4426,-32.5925,539,4,1.9,8.5,0.85,2.5,0.06,12,1.8,10,1.9,18,5.6,4.2,3.3,7.6,1.7
963,359.4284,-32.5918,555,4,1.8,9.4,0.95,1.6,0.04,18,1.1,5.9,0.73,9.1,1.4,3.4,2.4,13,1.3
964,359.4303,-32.5907,898,3,2.8,12,1.2,1.4,0.03,26,15,4.8,2.8,5.5,6.4,2.9,1.9,20,17
965,359.4303,-32.5907,506,2,2.8,6.5,0.65,1.5,0.08,14,16,5.8,6.7,11,25,3.5,2.7,10,18
968,359.4385,-32.5872,415,3,1.8,6.8,0.68,0.88,0.03,23,1.1,3,0.39,4.1,0.56,2.4,1.5,22,1.9
970,359.4288,-32.5785,234,2,1.7,4.2,0.42,1.3,0.04,13,1.1,5.9,0.86,7.6,1.4,3.2,2.3,12,1.6
971,359.4447,-32.5735,106,2,1.4,2.1,0.21,1,0.02,9.5,3.7,5.8,2.3,7.3,5.7,3.2,2.2,11,6.3
973,359.4201,-32.5994,1720,7,2.1,28,2.8,2.3,0.05,30,8.9,6.5,2,9.7,5.8,3.5,2.5,17,7.3
974,359.4240,-32.5968,2325,8,3,29,2.9,2.5,0.04,21,15,5.2,3.9,21,31,4.1,3.1,9.3,10
975,359.4240,-32.5968,1491,5,3,19,1.9,2.4,0.04,20,15,6.7,5,16,23,3.9,2.9,10,12
976,359.4388,-32.5957,1306,5,4.2,12,1.2,1.4,0.009,18,2.6,3.5,0.63,13,4,3.4,2.5,11,2.5
977,359.4305,-32.5935,130,2,1.4,2.6,0.27,0.69,0.008,13,1.1,2.7,0.36,4.8,0.91,2.5,1.5,16,2.1
978,359.4244,-32.5926,406,3,2.2,6.3,0.63,0.95,0.03,17,1.1,2.8,0.37,7.1,1.2,2.8,1.9,14,1.6
979,359.4318,-32.5920,1564,6,2.2,23,2.3,1.9,0.03,25,19,4.7,3.7,12,18,3.5,2.5,14,16
980,359.4322,-32.5926,140,2,1.8,2.4,0.24,0.26,5e-05,13,1.1,0.42,0.054,4.4,0.86,1.6,0.62,16,2.1
981,359.4251,-32.5924,194,2,2.5,2.7,0.27,0.82,0.005,14,1.1,4,0.51,4.6,0.85,2.6,1.6,16,2.1
982,359.4269,-32.5909,202,2,1.3,4.2,0.43,2,0.1,13,4.4,13,5.2,8.5,6.1,3.7,2.9,11,6
984,359.4380,-32.5877,79,2,1.1,1.8,0.18,0.35,9e-05,33,1.1,2.7,0.29,0.51,0.061,0.54,-0.45,76,5.3
985,359.4491,-32.5874,158,2,1.8,2.6,0.26,0.98,0.007,12,1.1,5.1,0.7,6,1.3,3,2,13,1.9
986,359.4326,-32.5865,198,2,1.9,3.3,0.33,1.3,0.02,9.6,2.8,5.9,1.8,11,6.8,3.6,2.6,8.5,3.8
987,359.4318,-32.5870,1094,6,2.2,16,1.6,1.5,0.03,31,34,4.9,5.4,5.5,12,2.9,1.9,22,37
989,359.4407,-32.5855,114,2,1.1,2.5,0.26,0.2,0.01,15,6.1,0.27,0.12,3.7,3.1,1.3,0.42,19,12
991,359.4406,-32.5837,214,2,2,3.3,0.33,1.1,0.04,13,1.1,5.4,0.8,6.5,1.3,3.1,2.1,13,1.8
992,359.4390,-32.5834,75,2,1.3,1.6,0.16,0.64,0.005,8,1.3,2.5,0.49,7.7,2.7,2.9,1.9,9.6,2.4
993,359.4407,-32.5829,6420,10,3.8,66,6.6,3.4,0.06,43,19,8.8,4.1,11,10,3.8,2.8,18,12
994,359.4248,-32.5810,1811,6,3.1,22,2.2,1.8,0.008,44,1.1,7.1,0.74,3.7,0.41,2.7,1.7,32,2
995,359.4352,-32.5787,178,2,1.2,4,0.4,0.51,0.02,14,3.5,1,0.29,6.7,3.4,2.4,1.4,13,5.1
997,359.4222,-32.5970,114,2,1.5,2.3,0.23,0.2,0.1,7,4.4,0.14,0.18,15,19,2.2,2.2,6.4,6.1
998,359.4235,-32.5963,112,2,1.2,2.6,0.26,0.35,0.001,10,2.7,0.56,0.16,8,4.3,2.3,1.3,11,4.2
999,359.4239,-32.5959,189,3,1.4,3.9,0.4,0.8,0.04,14,7.8,2.7,1.5,6,6.5,2.7,1.8,14,12
1000,359.4422,-32.5941,903,5,2.9,11,1.1,1.6,0.03,13,3.3,3.6,0.97,20,10,3.8,2.9,7.7,2.9
1001,359.4384,-32.5934,542,4,2,8.3,0.83,1.2,0.02,32,1.1,6.7,0.74,2.5,0.3,2.3,1.3,34,2.4
1002,359.4318,-32.5920,672,3,2.2,9.9,1,1.1,0.02,20,18,2.7,2.5,7.7,14,2.9,1.9,15,20
1003,359.4270,-32.5915,912,5,2.1,14,1.4,1.9,0.05,32,1.1,9.4,1.1,4.4,0.53,3,2,25,1.8
1004,359.4270,-32.5915,608,4,2.1,9.5,0.95,1.6,0.03,30,1.1,8.9,1,3.4,0.43,2.7,1.8,27,2
1005,359.4255,-32.5907,3020,9,3,38,3.8,2.3,0.03,31,26,5.2,4.3,13,21,3.6,2.6,15,18
1007,359.4283,-32.5890,4662,9,2.5,64,6.4,3.2,0.03,38,33,6.8,6,14,25,3.8,2.8,15,20
1008,359.4318,-32.5870,879,5,2.2,13,1.3,1.5,0.04,18,6.8,3.4,1.3,13,9.4,3.4,2.5,11,6.3
1009,359.4375,-32.5869,1829,7,3.1,21,2.1,1.4,0.02,30,9.5,3.4,1.1,7.5,4.8,3,2,19,8.9
1011,359.4321,-32.5861,218,3,1.6,4,0.4,1.2,0.03,12,4.3,4.8,1.8,8.7,6.3,3.3,2.3,11,6
1012,359.4368,-32.5825,540,4,2.2,8,0.8,1.1,0.03,25,1.1,4.6,0.57,4.2,0.56,2.6,1.7,23,1.9
1013,359.4411,-32.5826,627,3,2.6,8.2,0.82,2.4,0.06,21,1.1,17,2.1,5.8,0.83,3.5,2.5,18,1.6
1014,359.4248,-32.5810,849,3,3.1,10,1,1.4,0.02,15,3.6,3.5,0.9,14,6.6,3.5,2.5,9.9,3.5
1015,359.4363,-32.5788,2182,7,2.7,28,2.8,1.5,0.01,71,1.1,7,0.71,1.8,0.19,2,1,59,3.3
1016,359.4337,-32.5773,328,3,1.6,6.2,0.62,1.1,0.01,21,20,4.6,4.4,4.3,8.1,2.6,1.6,21,30
1017,359.4329,-32.5776,2221,7,4.1,22,2.2,1.3,0.02,23,16,2,1.4,13,18,3.2,2.3,12,13
1018,359.4337,-32.5773,178,2,1.6,3.3,0.34,0.97,0.01,12,1.1,3.9,0.53,7.5,1.6,3,2.1,12,1.7
1019,359.4355,-32.5762,206,3,1.4,4.2,0.42,1.3,0.03,22,1.1,11,1.3,2.7,0.38,2.6,1.6,27,2.4
1020,359.4364,-32.5754,5869,12,3.7,63,6.3,3.5,0.04,32,1.1,7.1,0.77,19,2.3,4.1,3.1,12,0.86
1021,359.4364,-32.5754,4991,10,3.7,54,5.4,3.4,0.04,31,1.1,7.8,0.84,18,2.2,4.1,3.1,12,0.89
1022,359.4364,-32.5754,3080,7,3.7,33,3.3,3,0.04,30,1.1,9.6,1.1,12,1.4,3.8,2.8,15,1.1
1023,359.4369,-32.5733,2551,6,4.2,25,2.5,1.7,0.01,35,1.1,4.6,0.48,6.6,0.77,3,2,22,1.5
1024,359.4363,-32.5738,106,2,0.93,2.8,0.29,1.8,0.2,9.9,1.1,14,3.6,9.1,2.2,3.8,3.1,9.7,1.7
1025,359.4189,-32.5994,561,4,2.2,8.9,0.89,1.6,0.01,19,1.1,6.2,0.73,8,1.2,3.3,2.3,14,1.4
1026,359.4189,-32.5994,1120,6,2.2,18,1.8,2.6,0.06,26,14,11,6.2,8.6,9.4,3.6,2.7,16,13
1027,359.4210,-32.5983,869,5,1.9,15,1.5,2.3,0.04,32,1.1,13,1.5,4.5,0.54,3.1,2.2,25,1.8
1028,359.4208,-32.5967,852,5,1.4,18,1.8,1.9,0.02,43,1.1,10,1.1,3.1,0.35,2.7,1.7,35,2.2
1029,359.4259,-32.5904,208,2,2.9,2.7,0.27,0.95,0.01,18,1.1,6.9,0.83,2.7,0.43,2.4,1.4,24,2.5
1032,359.4416,-32.5832,265,2,1.9,4.3,0.43,1.3,0.02,14,1.1,6.8,0.88,6.7,1.2,3.2,2.2,14,1.7
1033,359.4251,-32.5815,315,2,2.3,4.7,0.47,1.3,0.02,13,1.1,5.1,0.68,8.8,1.7,3.3,2.3,11,1.5
1034,359.4246,-32.5804,310,3,1.7,5.6,0.57,0.92,0.007,37,1.1,6.5,0.69,1.3,0.15,1.7,0.75,50,3.3
1035,359.4403,-32.5798,331,3,1.6,5.9,0.59,1.5,0.04,18,1.1,7.8,1,6.1,0.97,3.2,2.2,16,1.7
1036,359.4327,-32.5786,1120,5,2.3,16,1.6,1.9,0.02,28,1.1,6.9,0.76,6.9,0.87,3.2,2.2,19,1.4
1037,359.4371,-32.5780,411,3,1.8,6.9,0.69,2.1,0.06,14,8,10,6.3,12,14,3.9,2.9,9.9,8.8
1038,359.4331,-32.5774,94,2,1.2,2.1,0.21,0.73,0.02,9.3,4.1,2.8,1.3,7.7,6.9,2.9,2,10,6.9
1039,359.4361,-32.5744,80,2,1.3,1.7,0.17,0.3,0.02,10,1.1,0.64,0.11,5.1,1.2,1.9,1.1,13,2.2
1040,359.4225,-32.5967,204,3,1.2,4.8,0.48,2.1,0.1,11,1.1,12,2.3,12,2.5,3.9,3.1,9.3,1.4
1041,359.4283,-32.5890,4514,9,2.5,62,6.2,3.1,0.03,38,33,6.9,6.1,14,24,3.8,2.8,15,20
1042,359.4290,-32.5889,2530,6,2.5,35,3.5,2.7,0.03,30,13,7.4,3.4,12,11,3.8,2.8,15,9.6
1043,359.4377,-32.5845,1661,6,2.8,21,2.1,1.6,0.02,19,23,2.7,3.2,18,44,3.6,2.7,9.6,17
1044,359.4377,-32.5845,1983,7,2.8,25,2.5,1.7,0.02,19,23,2.5,3,21,51,3.7,2.8,8.9,16
1045,359.4377,-32.5845,592,3,2.8,7.4,0.74,1.1,0.01,12,8,2.4,1.6,15,20,3.4,2.4,8.5,8.2
1046,359.4377,-32.5845,1787,7,2.8,22,2.2,1.6,0.01,19,23,2.5,3,20,47,3.7,2.7,9.2,17
1047,359.4358,-32.5841,150,2,1.3,3.2,0.32,1.5,0.08,10,2.2,8.6,2.2,9.6,4.3,3.6,2.8,9.7,3.2
1048,359.4386,-32.5804,108,2,1.3,2.2,0.23,0.54,0.0003,14,1.1,2.2,0.27,3.4,0.62,2.1,1.1,19,2.4
1049,359.4363,-32.5788,1357,5,2.7,18,1.8,1.3,0.01,40,1.1,4.6,0.48,3.5,0.4,2.5,1.5,31,2
1050,359.4329,-32.5776,1780,6,4.1,18,1.8,1.3,0.01,22,16,2.3,1.7,11,17,3.2,2.2,13,14
1051,359.4208,-32.5967,744,5,1.4,16,1.6,1.7,0.03,44,1.1,9.4,1,2.6,0.29,2.5,1.5,38,2.4
1052,359.4420,-32.5921,98,2,1.2,2.1,0.21,1.3,0.03,8.1,3.3,7.5,3.2,9.9,8.2,3.6,2.6,8.5,5.2
1053,359.4259,-32.5915,100,2,0.96,2.6,0.27,1.7,0.09,11,1.1,13,2.3,7,1.6,3.5,2.7,12,1.8
1054,359.4375,-32.5869,1670,6,3.1,20,2,1.4,0.02,30,9.5,3.5,1.2,6.9,4.4,2.9,1.9,19,9.3
1055,359.4371,-32.5846,289,2,2.6,3.8,0.38,0.95,0.009,13,6,3.6,1.7,7.4,7,3,2,12,8.7
1056,359.4387,-32.5843,120,2,1.2,2.6,0.27,1.3,0.1,15,8.1,11,6.7,3.9,4.3,2.9,2.2,18,15
1057,359.4382,-32.5824,2564,8,2.5,35,3.5,2.1,0.03,33,9.5,5.1,1.6,9.9,5.8,3.4,2.4,17,7.4
1058,359.4222,-32.5812,6266,12,4.2,63,6.3,2.1,0.01,40,1.1,3.2,0.34,12,1.4,3.4,2.4,17,1.1
1059,359.4222,-32.5812,5275,11,4.2,53,5.3,2.2,0.01,40,1.1,4.1,0.43,10,1.2,3.3,2.3,19,1.2
1060,359.4290,-32.5781,1165,5,2.9,15,1.5,1.7,0.02,16,6.7,3.7,1.6,20,17,3.8,2.9,8.3,5.4
1061,359.4322,-32.5779,253,3,1.3,5.3,0.53,0.67,0.04,14,9.4,1.3,0.95,9.1,13,2.7,1.9,11,12
1062,359.4371,-32.5753,292,2,2,4.6,0.46,1.5,0.03,11,2.9,6,1.7,12,6.5,3.6,2.7,9,3.6
1063,359.4361,-32.5735,357,3,2,5.8,0.58,1.8,0.07,15,12,9.2,7.2,8.4,13,3.5,2.6,12,15
1064,359.4195,-32.5995,443,4,1.7,8.1,0.82,1,0.009,37,1.1,5.4,0.57,1.9,0.22,2,0.99,41,2.8
1065,359.4218,-32.5967,84,2,1,2.2,0.22,1.1,0.03,7.3,1.1,4.8,0.91,13,4,3.6,2.7,7.1,1.6
1067,359.4255,-32.5907,474,2,3,5.9,0.59,0.63,0.001,22,1.1,1.7,0.19,4,0.56,2.1,1.1,22,2
1068,359.4375,-32.5837,135,2,1,3.3,0.33,1.1,0.03,11,3.7,4.7,1.6,8.4,5.6,3.2,2.3,11,5.3
1069,359.4407,-32.5829,2805,5,3.8,29,2.9,2.2,0.03,26,30,5.1,6,14,33,3.7,2.7,13,22
1070,359.4382,-32.5824,2058,7,2.5,28,2.8,2,0.03,33,9.9,5.4,1.7,8.4,5.2,3.3,2.3,18,8.4
1072,359.4222,-32.5812,3754,8,4.2,38,3.8,1.9,0.01,32,11,3.6,1.3,12,8.1,3.4,2.4,16,8.1
1073,359.4211,-32.5805,677,3,2.6,9.5,0.95,1.7,0.05,18,12,6.5,4.6,9.5,13,3.5,2.5,13,13
1074,359.4376,-32.5781,200,2,1.8,3.4,0.34,1.3,0.03,9.3,2,5.7,1.4,12,5.4,3.6,2.7,8.1,2.6
1075,359.4329,-32.5776,1353,5,4.1,14,1.4,1.2,0.01,23,17,2.9,2.1,8.2,12,3,2,16,17
1076,359.4329,-32.5776,700,3,4.1,7,0.7,1,0.02,16,1.1,2.8,0.34,8.4,1.4,3,2,13,1.4
1077,359.4273,-32.5913,107,2,1.6,2,0.21,0.4,0.003,11,1.1,1,0.14,5.1,1.1,2.1,1.1,14,2.1
1078,359.4258,-32.5888,580,4,2,9.3,0.93,1.3,0.03,19,12,4.2,2.7,8.3,10,3.2,2.2,14,13
1079,359.4252,-32.5872,487,4,2.8,6.4,0.64,1.6,0.05,11,1.1,5.2,0.79,15,3.3,3.8,2.9,8.1,1.2
1080,359.4272,-32.5854,467,4,1.8,7.9,0.8,0.9,0.003,30,22,3.5,2.7,2.8,4.2,2.1,1.2,30,34
1081,359.4281,-32.5857,75,1,1.4,1.6,0.16,0.45,0.02,7.3,2.1,1.1,0.36,9.4,5.6,2.7,1.8,8.2,3.6
1082,359.4272,-32.5854,255,3,1.8,4.3,0.44,0.69,0.007,16,12,2,1.5,5.7,8.6,2.5,1.5,15,17
1084,359.4210,-32.5814,906,5,2.6,13,1.3,1.6,0.01,21,1.9,4.8,0.65,8.9,1.8,3.3,2.3,14,2
1085,359.4222,-32.5812,2609,6,4.2,26,2.6,1.6,0.02,31,11,3.5,1.3,8.5,6.1,3.1,2.1,18,9.6
1086,359.4293,-32.5791,647,4,2.5,9.1,0.91,1.2,0.01,17,7.5,3.2,1.5,10,9.2,3.2,2.2,12,8
1087,359.4323,-32.5774,261,2,2.2,4,0.4,0.82,0.0009,14,3.3,2.7,0.69,6.5,3.1,2.8,1.8,14,4.9
1088,359.4368,-32.5742,136,2,1.1,3.1,0.32,0.71,0.008,21,1.1,3.9,0.45,2.2,0.32,2,1,29,2.6
1089,359.4358,-32.5737,63,1,0.97,1.6,0.17,0.78,0.007,8,2.8,3.5,1.3,8.1,5.7,3.1,2.1,9.3,5
1090,359.4251,-32.5936,116,2,1.5,2.3,0.23,0.42,0.0002,10,3.8,0.88,0.35,7.4,5.7,2.4,1.4,11,6.2
1091,359.4283,-32.5890,913,4,2.5,12,1.2,1.9,0.02,15,4.6,5.1,1.7,18,11,3.9,2.9,8.4,3.9
1092,359.4243,-32.5888,110,2,0.99,2.8,0.29,0.63,0.001,15,8.4,2.5,1.4,3.9,4.3,2.3,1.3,18,15
1093,359.4251,-32.5879,422,4,1.8,7.4,0.75,1.8,0.03,16,12,7.5,5.6,9.6,14,3.5,2.6,12,13
1094,359.4260,-32.5846,206,2,1.6,3.8,0.38,0.95,0.01,14,10,4,2.8,5.8,8.1,2.8,1.8,15,16
1095,359.4248,-32.5832,210,2,2,3.5,0.35,1.1,0.01,12,2.8,4.7,1.2,8,3.9,3.2,2.2,11,4.1
1096,359.4222,-32.5812,1650,4,4.2,17,1.7,1.4,0.01,21,7.1,2.8,1,12,8.4,3.3,2.3,12,6.3
1097,359.4260,-32.5770,14960,17,5,1.3e+02,13,1.9,0.1,76,1.1e+02,2.4,3.4,7.4,20,2.8,2,30,62
1098,359.4260,-32.5770,8668,12,5,78,7.8,1.9,0.01,54,34,2.8,1.8,8.6,11,3,2,23,22
1099,359.4362,-32.5739,79,2,1.3,1.7,0.18,0.42,0.0003,12,14,1.4,1.6,4.1,9.7,2.1,1.1,16,28
1100,359.4217,-32.5954,638,4,2.8,8.4,0.85,1.3,0.008,14,5.3,3.3,1.3,13,9.8,3.4,2.4,9.8,5.5
1101,359.4366,-32.5931,186,2,1.7,3.2,0.32,1.1,0.02,10,3.7,4.5,1.7,9.3,6.6,3.3,2.3,9.9,5.3
1102,359.4226,-32.5928,3601,10,3.7,39,3.9,2.6,0.08,43,92,8.8,19,6.7,28,3.3,2.4,24,76
1103,359.4226,-32.5928,1152,5,3.7,13,1.3,1.2,0.05,16,7.5,2.2,1.1,15,14,3.4,2.5,9.7,6.7
1104,359.4228,-32.5927,96,2,1.6,1.8,0.18,0.88,0.007,8.2,3,4.1,1.6,8.5,6.3,3.2,2.2,9.2,5.1
1105,359.4228,-32.5927,410,3,1.6,7.8,0.78,1.7,0.05,20,26,8.9,11,6.1,15,3.2,2.3,17,33
1106,359.4246,-32.5919,442,4,1.7,8,0.8,0.44,0.01,33,1.1,0.91,0.11,2.3,0.28,1.4,0.46,35,2.5
1107,359.4248,-32.5923,81,2,1.1,1.9,0.19,0.62,0.02,8,2.6,1.9,0.65,9.6,6.3,2.9,2,8.5,4.2
1108,359.4231,-32.5898,3219,8,3.4,37,3.7,1.9,0.07,41,51,4.9,6.1,6.9,17,3.1,2.2,23,43
1109,359.4247,-32.5898,809,4,2.6,11,1.1,1.8,0.03,21,1.1,7,0.81,7.6,1.1,3.3,2.3,16,1.4
1110,359.4239,-32.5873,623,4,1.8,11,1.1,2.7,0.04,13,4.7,9.8,3.7,21,15,4.3,3.3,7.3,4
1112,359.4218,-32.5808,262,2,2.4,3.8,0.38,0.99,0.04,12,1.1,3.5,0.55,8.8,1.8,3.1,2.2,11,1.6
1113,359.4260,-32.5770,8201,11,5,73,7.3,1.9,0.02,54,34,2.9,1.9,8.1,10,3,2,24,23
1114,359.4259,-32.5745,1066,5,2.4,16,1.6,1.4,0.07,21,1.1,3.2,0.47,12,1.7,3.3,2.5,12,1.2
1115,359.4361,-32.5735,200,2,2,3.3,0.33,1.3,0.02,9.5,1.8,5.6,1.2,12,4.7,3.6,2.6,8.5,2.5
1116,359.4210,-32.5970,212,3,1.1,5.2,0.53,1.5,0.07,16,5.6,8.3,3.1,6.5,4.6,3.2,2.4,15,7.7
1117,359.4207,-32.5964,85,2,0.97,2.3,0.23,0.94,0.02,9.8,6.3,4.4,2.9,7.6,9.8,3.1,2.1,11,10
1120,359.4225,-32.5889,1418,6,2.3,21,2.1,3.8,0.1,31,42,25,34,6.9,19,3.8,2.9,20,40
1121,359.4305,-32.5833,291,3,1.9,4.7,0.48,0.81,0.002,17,1.1,2.7,0.32,5.4,0.87,2.6,1.6,17,1.8
1123,359.4274,-32.5781,103,2,1.4,2.1,0.21,0.7,0.004,8.6,4.2,2.4,1.2,9,8.8,3,2,9.1,6.7
1124,359.4273,-32.5776,915,3,4.3,9.1,0.91,1.7,0.03,14,8.1,5.2,3,15,17,3.7,2.8,9.1,7.9
1125,359.4260,-32.5770,3862,6,5,35,3.5,1.5,0.01,41,45,3.1,3.5,6.7,15,2.8,1.8,23,38
1126,359.4271,-32.5770,632,3,3.2,7.6,0.76,0.69,0.006,19,26,1.4,1.9,7,20,2.5,1.5,15,32
1127,359.4260,-32.5770,2701,5,5,24,2.4,1.4,0.01,27,28,2.4,2.6,11,23,3.2,2.2,15,23
1128,359.4222,-32.5928,288,3,1.4,6,0.6,1,0.02,16,12,3.1,2.5,7.8,12,3,2,13,15
1129,359.4212,-32.5926,1695,6,3.2,21,2.1,2.2,0.04,38,47,9.9,12,4.6,12,3,2,27,50
1130,359.4212,-32.5926,1035,4,3.2,13,1.3,2,0.05,20,23,7.7,8.6,9.5,21,3.5,2.6,14,23
1131,359.4216,-32.5928,240,2,2.3,3.6,0.36,0.94,0.02,10,1.8,2.8,0.61,11,4.3,3.3,2.3,8.8,2.5
1132,359.4237,-32.5892,380,3,1.8,6.6,0.66,2.3,0.09,13,5.1,11,4.8,13,11,4,3.1,9.1,5.5
1133,359.4225,-32.5889,903,5,2.3,13,1.3,3.3,0.1,14,6,13,5.8,21,18,4.5,3.6,7.7,4.9
1134,359.4225,-32.5889,682,4,2.3,10,1,3,0.1,14,5.9,15,6.4,17,14,4.3,3.4,8.6,5.4
1135,359.4233,-32.5866,724,5,1.5,14,1.4,1.6,0.03,18,12,3.6,2.5,14,19,3.6,2.6,10,11
1137,359.4331,-32.5779,185,2,1.9,3,0.31,0.76,0.008,11,3.1,2.5,0.72,7.6,4.2,2.9,1.9,11,4.7
1138,359.4296,-32.5772,112,2,0.98,2.9,0.3,0.54,0.009,13,1.1,1.5,0.2,5.8,1.2,2.4,1.4,14,1.9
1140,359.4240,-32.5884,175,3,1,4.5,0.45,0.49,0.02,19,21,1.2,1.3,4.1,9.1,2,1.1,20,33
1141,359.4205,-32.5875,153,2,1,3.9,0.39,0.96,0.008,14,1.1,3.9,0.5,6.1,1.1,2.9,1.9,14,1.8
1143,359.4233,-32.5866,387,3,1.5,7.6,0.76,1.5,0.02,16,14,5.7,4.8,9.2,15,3.4,2.4,12,16
1144,359.4213,-32.5944,119,2,1.6,2.3,0.23,0.32,0.04,13,1.1,0.65,0.18,4.5,0.89,1.8,1.3,16,2.1
1145,359.4193,-32.5936,1076,5,2.7,15,1.5,2.3,0.04,17,9.9,7.5,4.3,16,18,4,3,9.9,8.4
1146,359.4194,-32.5928,58,1,1,1.5,0.15,0.72,0.03,8.6,4.6,3.4,1.9,6.4,6.9,2.8,1.9,11,8.8
1147,359.4212,-32.5926,549,3,3.2,6.6,0.67,1.1,0.009,16,8.5,3.4,1.9,8.4,9.1,3.1,2.1,13,10
1148,359.4199,-32.5924,398,3,1.8,7.1,0.71,2,0.04,12,6.7,7.6,4.5,17,20,4,3.1,7.7,6.7
1149,359.4231,-32.5898,2290,7,3.4,26,2.6,1.6,0.02,26,27,3.1,3.2,13,26,3.4,2.4,13,21
1150,359.4238,-32.5899,410,3,2.9,5.2,0.52,1.5,0.05,14,1.1,6.5,0.93,9.1,1.7,3.4,2.5,11,1.5
1151,359.4231,-32.5898,1206,4,3.4,14,1.4,1.4,0.03,16,6.8,2.6,1.1,16,14,3.6,2.6,9.3,5.8
1153,359.4205,-32.5875,322,3,1,8.2,0.83,3.7,0.4,14,7.6,26,16,14,15,4.4,3.7,9.3,7.7
1154,359.4294,-32.5826,263,3,1.9,4.4,0.44,0.99,0.01,13,2.7,3.5,0.78,7.6,3.1,3,2,12,3.8
1157,359.4208,-32.5942,315,3,1.5,6.2,0.62,1.2,0.03,22,3.8,6.2,1.3,4,1.4,2.7,1.8,22,5.8
1158,359.4228,-32.5830,171,2,1.5,3.4,0.34,0.38,0.007,23,1.1,1.2,0.14,2,0.27,1.4,0.39,32,2.8
1160,359.4226,-32.5928,700,3,3.7,7.6,0.76,1.1,0.007,14,1.6,2.8,0.43,13,3.2,3.3,2.3,9.8,1.8
1161,359.4237,-32.5919,636,4,1.9,11,1.1,1.1,0.02,31,1.1,4,0.45,3.6,0.44,2.4,1.4,27,2
1162,359.4182,-32.5910,458,4,1.4,9.6,0.96,1.8,0.06,20,21,7.7,8.1,8,17,3.4,2.5,15,23
1163,359.4196,-32.5879,88,2,1.3,1.9,0.19,0.2,3e-05,17,1.1,0.41,0.049,2.1,0.34,0.96,-0.03,26,2.9
1164,359.4210,-32.5875,1245,6,2.5,18,1.8,1.4,0.02,18,3.8,2.2,0.51,17,7.4,3.5,2.5,9.6,3
1165,359.4286,-32.5863,974,5,2.2,15,1.5,1.7,0.05,44,1.1,9.7,1.2,2.4,0.27,2.5,1.5,40,2.5
1167,359.4226,-32.5785,224,3,1.6,4.3,0.43,0.21,0.01,26,1.1,0.3,0.043,2,0.26,0.78,-0.084,34,2.7
1168,359.4243,-32.5767,5615,10,3.8,61,6.1,2.6,0.09,28,13,3.6,1.8,25,25,4.1,3.2,9.7,7
1169,359.4243,-32.5767,4928,9,3.8,53,5.3,2.8,0.1,27,13,4.8,2.4,23,22,4.1,3.2,10,7.6
1170,359.4218,-32.5893,138,2,1.2,3.2,0.32,1.7,0.08,25,1.1,27,3.8,1.7,0.22,2.6,1.7,36,3
1172,359.4283,-32.5820,1282,6,2.8,17,1.7,1.3,0.04,33,8.7,4,1.1,4.8,2.5,2.7,1.7,25,9.8
1173,359.4283,-32.5820,930,4,2.8,12,1.2,0.97,0.02,30,1.1,2.7,0.32,4.2,0.51,2.4,1.4,25,1.8
1174,359.4283,-32.5820,734,4,2.8,9.6,0.96,0.84,0.03,31,1.1,2.7,0.32,3.2,0.39,2.1,1.2,29,2.1
1175,359.4277,-32.5820,103,2,1.4,2.1,0.21,0.45,0.02,10,7.7,1.1,0.88,6.4,9.9,2.4,1.5,12,13
1178,359.4245,-32.5756,545,3,2.1,8.7,0.87,1.4,0.02,23,1.1,5.7,0.66,5.2,0.71,2.9,1.9,20,1.7
1179,359.4220,-32.5874,214,3,1.5,4.3,0.43,0.42,0.01,14,1.1,0.67,0.093,6.9,1.3,2.2,1.3,13,1.7
1180,359.4216,-32.5869,169,2,2,2.8,0.28,0.59,0.006,12,1.1,1.8,0.24,6.1,1.2,2.5,1.5,13,1.9
1184,359.4188,-32.5769,162,2,1.5,3.3,0.34,1.4,0.08,10,1.7,7.1,1.6,11,3.9,3.6,2.8,9,2.4
1185,359.4201,-32.5731,220,3,1.4,4.6,0.47,1.8,0.1,10,3.8,8,3.2,14,11,3.9,3.1,7.9,4.5
1186,359.4172,-32.5919,70,2,0.95,1.9,0.19,0.33,0.0003,8,1.1,0.53,0.089,9.5,2.8,2.4,1.4,8.5,1.8
1187,359.4206,-32.5776,293,3,2,4.9,0.49,0.41,0.04,21,1.1,0.87,0.19,3.4,0.49,1.7,1,23,2.1
1188,359.4219,-32.5736,2107,8,2.5,30,3,1.9,0.02,28,13,4,2,13,12,3.5,2.5,14,10
1189,359.4219,-32.5736,1230,5,2.5,18,1.8,1.7,0.02,26,13,5,2.6,8.4,8.5,3.3,2.3,16,12
1190,359.4224,-32.5738,210,2,2.3,3.2,0.32,0.88,0.02,19,1.1,5.5,0.68,2.7,0.4,2.3,1.3,25,2.4
1191,359.4219,-32.5736,188,2,2.5,2.7,0.27,0.23,0.005,11,3.8,0.26,0.094,6.7,4.5,1.8,0.81,12,6.2
1192,359.4224,-32.5756,280,3,1.3,6.1,0.61,1.1,0.01,11,5.2,2.7,1.3,16,16,3.6,2.6,7.7,5.5
1193,359.4208,-32.5731,160,2,1.3,3.6,0.36,0.72,0.005,12,18,2,3,7.8,23,2.8,1.8,12,26
\end{filecontents*}

==> (inline-3) <==
\begin{filecontents*}{NGC7793ClumpProps_CL_Table.dat}
num, RA, Dec, WCO21, errWCO21, COmax, massnew, errmassnew, sigvnew, errsigvnew, Rnew, errRnew, alpha, alphaerr, surfacedensity, surfacedensityerr, Pturb, Pturberr, tff, tfferr
1,359.4553,-32.5808,6263,10,7,42,4.2,2.1,0.005,24,15,3.1,1.9,22,27,3.9,2.9,9.8,9
2,359.4512,-32.5872,2352,6,6.6,16,1.6,2.5,0.03,15,1.1,6.4,0.81,24,4.2,4.3,3.3,7.3,0.89
3,359.4656,-32.6028,5839,9,6.4,41,4.1,2.6,0.04,20,2.7,3.9,0.67,32,9.3,4.3,3.3,7.4,1.5
4,359.4661,-32.6028,8442,10,6.4,60,6,3.3,0.02,36,1.1,7.6,0.79,14,1.7,3.9,2.9,15,0.99
5,359.4540,-32.5818,4094,8,6.4,29,2.9,2.4,0.02,19,8.1,4.4,2,26,23,4.2,3.2,7.9,5.1
6,359.4432,-32.5836,2453,7,6,18,1.8,2.9,0.03,17,1.1,9.2,1.1,19,3.1,4.2,3.3,8.8,0.93
7,359.4578,-32.5991,4701,9,6,34,3.4,2.1,0.02,30,1.1,4.4,0.47,12,1.5,3.5,2.5,14,1.1
8,359.4612,-32.5903,15170,14,5.9,1.1e+02,11,3.9,0.06,39,23,6.2,3.8,23,28,4.2,3.2,12,11
9,359.4612,-32.5910,9829,12,5.9,71,7.1,3.7,0.02,31,21,6.9,4.6,23,30,4.3,3.3,11,11
10,359.4533,-32.5979,1978,5,5.8,15,1.5,2,0.01,17,1.1,5.2,0.62,17,2.8,3.9,2.9,9.1,1
11,359.4642,-32.5907,3755,7,5.6,28,2.8,2.4,0.01,22,13,5.4,3.2,18,21,3.9,2.9,10,9.2
12,359.4569,-32.5905,1531,5,5.6,11,1.1,2.6,0.07,14,1.1,9.2,1.3,20,3.7,4.2,3.3,7.8,1
13,359.4447,-32.6030,2239,6,5.5,18,1.8,1.5,0.01,31,1.1,4.5,0.48,5.8,0.7,2.9,1.9,22,1.6
14,359.4563,-32.5904,3315,6,5.5,25,2.5,2.6,0.02,20,6.9,6.1,2.2,20,14,4.1,3.1,9.3,4.8
15,359.4609,-32.6000,4685,9,5.4,37,3.7,2.2,0.01,16,6.7,2.4,1.1,48,42,4.5,3.5,5.3,3.4
16,359.4618,-32.5801,5024,9,5.3,40,4,2.9,0.03,22,10,5.3,2.6,27,26,4.3,3.3,8.4,6
17,359.4605,-32.5754,1746,6,5.2,14,1.4,1.6,0.02,16,1.1,3.3,0.4,17,2.9,3.7,2.7,9,1
18,359.4569,-32.5905,963,4,5.2,7.5,0.75,1.6,0.05,12,4,4.6,1.6,16,10,3.8,2.8,8.3,4
19,359.4567,-32.5931,3330,8,5.1,26,2.6,2.2,0.04,20,8.5,4.4,1.9,21,18,4,3,9.2,5.8
20,359.4479,-32.5958,4401,9,5.1,36,3.6,2.5,0.05,25,6.3,4.9,1.3,18,9.1,3.9,2.9,11,4.2
21,359.4552,-32.5909,1896,6,5,15,1.5,2.2,0.02,16,1.1,6.2,0.76,18,3.1,4,3,8.7,0.98
22,359.4301,-32.5975,5314,10,5,46,4.6,2.9,0.02,28,1.1,5.8,0.63,19,2.4,4,3,11,0.87
23,359.4260,-32.5770,4700,9,5,42,4.2,1.8,0.02,34,32,3.1,2.9,12,22,3.3,2.3,16,23
24,359.4506,-32.5951,3167,7,5,26,2.6,2.1,0.02,29,1.1,5.7,0.62,9.7,1.2,3.4,2.4,16,1.2
25,359.4666,-32.5869,2156,6,4.9,18,1.8,1.9,0.02,19,13,4.5,3.2,16,23,3.8,2.8,10,11
26,359.4579,-32.5908,3344,8,4.9,27,2.7,4,0.04,23,1.1,16,1.8,17,2.3,4.3,3.3,11,0.95
27,359.4646,-32.5947,4016,8,4.8,34,3.4,2.1,0.02,24,16,3.8,2.6,18,24,3.8,2.8,11,11
28,359.4565,-32.5981,5709,10,4.7,49,4.9,2.2,0.01,47,1.1,5.5,0.57,7.1,0.78,3.1,2.1,24,1.5
29,359.4319,-32.5980,3219,7,4.6,29,2.9,3.9,0.06,16,3.5,9.9,2.4,35,16,4.8,3.8,6.3,2.1
30,359.4538,-32.6004,2482,7,4.6,22,2.2,2.1,0.03,21,1.1,5.1,0.59,16,2.3,3.8,2.8,11,0.98
31,359.4479,-32.5904,3048,7,4.6,27,2.7,1.9,0.02,41,1.1,6.8,0.72,5.1,0.57,2.9,2,27,1.7
32,359.4568,-32.5828,1796,6,4.5,16,1.6,1.6,0.007,16,2,3.1,0.5,19,5.1,3.8,2.8,8.5,1.6
33,359.4541,-32.5951,3384,8,4.5,29,2.9,2.5,0.02,21,11,5,2.7,21,22,4,3,9.4,7.5
34,359.4648,-32.6017,3045,8,4.4,28,2.8,3,0.03,21,1.1,7.8,0.89,19,2.8,4.2,3.2,9.8,0.89
35,359.4559,-32.5905,2393,6,4.4,21,2.1,2.9,0.06,17,6.4,8.1,3.1,22,16,4.3,3.3,8.3,4.6
36,359.4704,-32.5868,6839,11,4.4,62,6.2,2.9,0.01,60,1.1,9.5,0.97,5.6,0.59,3.2,2.2,31,1.7
37,359.4510,-32.6040,3180,8,4.3,29,2.9,3.3,0.05,19,1.1,8.1,0.97,26,4,4.4,3.5,7.9,0.78
38,359.4273,-32.5776,1739,5,4.3,17,1.7,2,0.02,17,6.9,4.4,1.9,20,17,3.9,3,8.5,5.3
39,359.4537,-32.5813,1462,6,4.3,13,1.3,3.1,0.05,12,1.1,11,1.4,28,5.7,4.6,3.6,6.2,0.87
40,359.4222,-32.5812,3168,8,4.2,32,3.2,1.9,0.01,25,9.9,3.1,1.3,17,13,3.6,2.6,11,6.9
41,359.4388,-32.5957,1306,5,4.2,12,1.2,1.4,0.009,18,2.6,3.5,0.63,13,4,3.4,2.5,11,2.5
42,359.4477,-32.5948,1396,5,4.2,13,1.3,2,0.03,20,1.1,7.2,0.84,9.8,1.4,3.5,2.6,13,1.3
43,359.4369,-32.5733,1423,5,4.2,14,1.4,1.5,0.01,20,1.1,3.7,0.43,11,1.7,3.4,2.4,12,1.2
44,359.4484,-32.5898,717,4,4.2,6.6,0.66,1.3,0.02,17,1.1,4.6,0.56,7.5,1.2,3.1,2.1,14,1.5
45,359.4362,-32.5781,1200,5,4.1,12,1.2,1.7,0.03,16,3.8,4.3,1.1,16,7.7,3.7,2.7,9.3,3.4
46,359.4329,-32.5776,1059,5,4.1,11,1.1,1.2,0.01,16,1.1,2.4,0.29,13,2.1,3.3,2.3,11,1.2
47,359.4724,-32.5831,4522,9,4.1,44,4.4,2.7,0.05,34,1.1,6.5,0.73,12,1.4,3.7,2.7,16,1.1
48,359.4470,-32.5927,1099,5,4.1,10,1,1.9,0.02,13,3.5,5.4,1.5,19,10,4,3,7.8,3.1
49,359.4544,-32.5898,1519,5,4.1,14,1.4,2.4,0.04,13,2.7,6.1,1.4,27,12,4.4,3.4,6.4,2
50,359.4444,-32.6020,2263,7,4,22,2.2,2.5,0.02,18,13,5.7,4.2,22,33,4.1,3.2,8.3,9.1
51,359.4636,-32.5849,3473,8,4,33,3.3,3.3,0.08,37,1.1,14,1.6,7.6,0.88,3.6,2.7,21,1.4
52,359.4503,-32.5948,913,4,4,8.6,0.87,1.5,0.03,17,1.1,5.2,0.64,9.8,1.6,3.4,2.4,12,1.3
53,359.4669,-32.6022,8581,12,4,84,8.4,3.9,0.05,34,21,7.1,4.4,23,27,4.3,3.3,12,10
54,359.4765,-32.6013,1921,6,3.9,19,1.9,1.9,0.02,20,17,4.5,3.9,15,26,3.7,2.7,11,14
55,359.4694,-32.6056,1562,6,3.9,16,1.6,2,0.03,19,1.1,5.6,0.68,14,2.2,3.8,2.8,11,1.1
56,359.4590,-32.5963,1322,5,3.9,13,1.3,1.9,0.009,15,4.4,4.8,1.5,19,11,3.9,2.9,8.3,3.8
57,359.4370,-32.5737,1341,5,3.9,14,1.4,2.2,0.03,16,3.3,6.4,1.5,18,7.6,4,3,8.9,2.8
58,359.4439,-32.6006,2121,6,3.9,21,2.1,2.5,0.03,20,1.1,6.8,0.79,16,2.4,4,3,10,0.98
59,359.4479,-32.5944,1308,5,3.9,13,1.3,2.1,0.02,18,1.1,7.8,0.91,12,1.8,3.7,2.7,12,1.2
60,359.4447,-32.6036,1876,6,3.9,19,1.9,2.1,0.02,23,1.1,6.4,0.72,12,1.6,3.6,2.6,13,1.1
61,359.4651,-32.6028,3180,7,3.9,32,3.2,3.3,0.07,26,1.1,11,1.2,15,2,4.1,3.1,12,0.98
62,359.4560,-32.5902,1850,5,3.9,17,1.7,2.7,0.04,16,3.1,8.1,1.7,21,8.1,4.2,3.3,8.3,2.4
63,359.4472,-32.5962,3913,8,3.9,38,3.8,2.7,0.04,31,1.1,6.7,0.73,13,1.6,3.7,2.8,14,1
64,359.4551,-32.5913,5471,10,3.8,52,5.2,3.5,0.06,46,1.1,12,1.4,7.8,0.87,3.6,2.6,23,1.4
65,359.4477,-32.5908,1481,5,3.8,15,1.5,2,0.02,25,1.1,7.8,0.87,7.7,1,3.4,2.4,17,1.4
66,359.4243,-32.5767,5217,10,3.8,56,5.6,2.9,0.1,28,13,4.9,2.3,23,21,4.1,3.2,10,7
67,359.4419,-32.5974,1679,6,3.8,17,1.7,2.2,0.02,26,1.1,8.4,0.93,7.8,1,3.4,2.4,17,1.4
68,359.4407,-32.5829,2146,7,3.8,22,2.2,2.7,0.03,19,8.4,7.3,3.4,20,18,4.2,3.2,9.1,6.1
69,359.4705,-32.5943,2686,7,3.8,27,2.7,2.3,0.03,23,13,5.4,3,17,19,3.9,2.9,11,9.1
70,359.4572,-32.5906,2401,6,3.8,23,2.3,4.4,0.1,21,10,20,10,17,17,4.5,3.5,10,7.6
71,359.4311,-32.5983,3896,9,3.7,41,4.1,2.5,0.01,28,1.1,5,0.54,17,2.1,3.9,2.9,12,0.92
72,359.4400,-32.5827,3252,7,3.7,34,3.4,2.8,0.04,24,12,6.5,3.4,19,20,4.1,3.1,10,8.1
73,359.4510,-32.5948,2908,7,3.7,29,2.9,2,0.01,25,3.7,4.1,0.74,15,4.7,3.7,2.7,12,2.7
74,359.4737,-32.5993,1221,5,3.7,13,1.3,1.8,0.02,15,1.1,4.4,0.56,18,3.3,3.9,2.9,8.3,1
75,359.4475,-32.5970,3975,8,3.7,40,4,2.3,0.02,48,1.1,7,0.74,5.6,0.61,3,2,27,1.7
76,359.4226,-32.5928,798,4,3.7,8.7,0.87,1.2,0.009,14,2,2.9,0.51,13,4,3.4,2.4,9.7,2.1
77,359.4628,-32.5908,3783,8,3.7,38,3.8,2.9,0.05,29,1.1,7.4,0.83,14,1.7,3.8,2.9,14,1
78,359.4364,-32.5754,4281,9,3.7,46,4.6,3.3,0.03,33,1.1,8.9,0.95,14,1.7,3.9,2.9,14,1
79,359.4548,-32.5776,1780,6,3.6,18,1.8,2.2,0.03,20,6,6,1.9,14,8.7,3.8,2.8,11,5
80,359.4586,-32.5851,1967,6,3.6,20,2,1.7,0.02,24,1.1,4.2,0.47,11,1.4,3.4,2.4,14,1.2
81,359.4649,-32.6026,2566,7,3.6,27,2.7,2.3,0.03,30,1.1,6.9,0.75,9.5,1.2,3.5,2.5,17,1.2
82,359.4306,-32.5982,4829,9,3.6,52,5.2,3.1,0.04,44,1.1,9.1,0.97,8.6,0.95,3.5,2.5,21,1.3
83,359.4463,-32.5809,2317,7,3.6,24,2.4,1.8,0.01,25,1.1,4,0.44,12,1.6,3.5,2.5,14,1.1
84,359.4629,-32.5808,3736,8,3.6,38,3.9,3.1,0.05,28,1.1,7.8,0.87,16,2,4,3,12,0.95
85,359.4540,-32.5941,2837,8,3.6,28,2.8,2.7,0.03,22,3.4,6.5,1.2,19,6,4,3.1,10,2.4
86,359.4657,-32.5945,1396,5,3.6,14,1.4,1.9,0.02,19,8.9,5.3,2.6,13,13,3.7,2.7,11,8
87,359.4632,-32.5810,5209,9,3.6,54,5.4,2.1,0.02,32,20,3.2,2,17,21,3.6,2.7,13,12
88,359.4537,-32.5921,6235,11,3.6,62,6.2,2.6,0.04,49,1.1,6,0.64,8.3,0.91,3.3,2.3,23,1.4
89,359.4538,-32.5803,2221,7,3.6,23,2.3,3.5,0.08,31,1.1,19,2.2,7.4,0.9,3.7,2.8,19,1.4
90,359.4685,-32.6045,1460,6,3.6,16,1.6,1.5,0.009,31,1.1,5.4,0.58,5.3,0.65,2.9,1.9,22,1.6
91,359.4690,-32.6041,976,5,3.5,10,1.1,2.3,0.04,12,1.6,6.8,1.2,24,6.9,4.3,3.3,6.6,1.4
92,359.4646,-32.5906,2315,7,3.5,24,2.4,2.7,0.02,21,9.2,7.5,3.4,18,16,4.1,3.1,10,6.7
93,359.4743,-32.5799,975,5,3.5,11,1.1,2.4,0.03,12,3.6,7.5,2.3,22,13,4.3,3.3,7,3
94,359.4452,-32.5748,821,4,3.5,9,0.9,1.4,0.008,20,1.1,4.9,0.56,6.9,1,3.1,2.1,16,1.5
95,359.4440,-32.5964,1494,6,3.5,16,1.6,1.9,0.03,23,1.1,6.1,0.7,9.3,1.3,3.4,2.4,15,1.3
96,359.4231,-32.5898,1333,5,3.4,15,1.5,1.7,0.02,17,5.6,3.8,1.3,16,11,3.7,2.7,9.6,4.7
97,359.4721,-32.5938,1348,5,3.4,14,1.4,1.5,0.01,20,12,3.6,2.1,12,14,3.4,2.4,12,11
98,359.4525,-32.6050,1014,4,3.4,11,1.1,1.5,0.01,16,4.8,3.9,1.2,13,8.1,3.5,2.6,10,4.6
99,359.4584,-32.5962,1271,5,3.4,13,1.3,1.5,0.01,20,13,4,2.6,10,13,3.3,2.3,13,13
100,359.4634,-32.5908,2137,6,3.4,22,2.2,3.5,0.05,17,8.4,11,5.5,24,23,4.5,3.5,8,5.8
101,359.4416,-32.5998,725,4,3.4,7.9,0.79,1.6,0.02,15,4.5,5.7,1.8,12,7.3,3.6,2.6,10,4.8
102,359.4582,-32.5916,1067,5,3.3,11,1.1,1.8,0.03,18,2.7,6.2,1.2,11,3.6,3.6,2.6,12,2.7
103,359.4760,-32.5979,1089,5,3.3,12,1.2,2,0.02,21,1.1,7.6,0.88,9.1,1.3,3.5,2.5,14,1.3
104,359.4509,-32.5924,1557,6,3.3,17,1.7,1.8,0.05,15,4.9,3.2,1.1,25,17,4,3,7.2,3.6
105,359.4503,-32.6017,748,4,3.3,8.2,0.82,1,0.01,29,1.1,4.2,0.46,3.1,0.39,2.3,1.3,29,2.1
106,359.4586,-32.5995,1777,6,3.3,19,1.9,3.7,0.1,17,9.6,14,8.2,22,26,4.5,3.6,8,7
107,359.4705,-32.6044,1617,6,3.3,18,1.8,1.8,0.02,47,1.1,9.3,0.98,2.6,0.29,2.5,1.5,40,2.4
108,359.4579,-32.6015,986,5,3.3,11,1.1,1.3,0.01,19,1.1,3.8,0.44,9.2,1.4,3.2,2.2,14,1.3
109,359.4637,-32.5904,1938,6,3.3,21,2.1,3.1,0.03,17,5.3,9,2.9,22,14,4.4,3.4,8.2,3.8
110,359.4369,-32.5749,1147,5,3.2,13,1.3,2.1,0.02,22,1.1,8,0.91,8.8,1.2,3.5,2.5,15,1.3
111,359.4544,-32.5871,3161,9,3.2,34,3.4,2.1,0.02,49,1.1,7.3,0.75,4.5,0.5,2.9,1.9,31,1.8
112,359.4636,-32.5864,1737,6,3.2,19,1.9,2.5,0.03,21,3.9,8,1.7,14,5.2,3.9,2.9,12,3.2
113,359.4191,-32.6045,640,4,3.2,7.8,0.79,1.2,0.01,16,2.5,3.5,0.66,10,3.4,3.2,2.2,12,2.9
114,359.4536,-32.5797,1845,6,3.2,21,2.1,1.7,0.02,22,3.6,3.6,0.7,14,4.6,3.5,2.5,12,3
115,359.4271,-32.5770,921,4,3.2,11,1.1,1.6,0.01,24,1.1,6.4,0.7,5.9,0.79,3,2.1,19,1.6
116,359.4706,-32.6038,2376,7,3.2,27,2.7,1.8,0.01,39,1.1,5.1,0.53,5.7,0.65,2.9,1.9,24,1.6
117,359.4694,-32.5903,3075,8,3.2,34,3.4,2.4,0.03,32,9.5,6.1,1.9,11,6.6,3.6,2.6,16,7.2
118,359.4722,-32.5836,1315,5,3.2,15,1.5,1.3,0.01,27,7,3.5,0.97,6.5,3.4,2.9,1.9,19,7.4
119,359.4212,-32.5926,1013,5,3.2,12,1.2,1.5,0.01,16,8.6,3.5,1.9,15,17,3.6,2.6,9.6,7.8
120,359.4602,-32.5914,2078,7,3.2,22,2.3,2.4,0.02,30,1.1,9.1,0.98,7.9,0.97,3.5,2.5,18,1.3
121,359.4663,-32.6019,1385,5,3.1,16,1.6,2.5,0.04,23,1.1,10,1.2,9.9,1.4,3.7,2.7,14,1.2
122,359.4643,-32.5913,1397,6,3.1,15,1.5,2.2,0.02,18,13,6.8,4.9,14,20,3.9,2.9,11,11
123,359.4565,-32.5907,1287,5,3.1,14,1.4,2.3,0.04,18,11,7.4,4.6,14,17,3.9,2.9,10,9.4
124,359.4666,-32.6018,1309,5,3.1,15,1.5,2,0.02,19,3.6,5.8,1.2,13,5,3.7,2.7,11,3.2
125,359.4596,-32.5750,2361,8,3.1,27,2.7,3.1,0.09,29,1.1,11,1.4,11,1.3,3.8,2.9,15,1.2
126,359.4434,-32.5933,515,4,3.1,5.9,0.59,0.8,0.004,16,5.5,2,0.72,7.2,5,2.7,1.7,14,7.1
127,359.4629,-32.5917,555,3,3.1,6.1,0.61,1.7,0.02,13,1.1,7.3,0.97,12,2.4,3.7,2.8,9.4,1.3
128,359.4248,-32.5810,1709,6,3.1,21,2.1,2.1,0.01,20,3.1,4.8,0.88,16,5.2,3.8,2.8,11,2.5
129,359.4423,-32.5978,486,3,3.1,5.6,0.56,1.3,0.04,13,1.5,4.2,0.71,11,3,3.4,2.5,9.9,1.9
130,359.4411,-32.5726,980,5,3.1,12,1.2,1.4,0.008,15,6.8,3,1.4,16,15,3.6,2.6,9,6.1
131,359.4586,-32.5918,1828,6,3.1,20,2,2.4,0.02,22,12,7.6,4.1,13,14,3.8,2.8,12,9.8
132,359.4603,-32.5905,2059,7,3.1,23,2.3,3.3,0.05,24,1.1,13,1.5,12,1.7,4,3,13,1.1
133,359.4492,-32.5742,758,4,3.1,8.9,0.89,1.2,0.01,18,6,3.7,1.3,8.7,5.8,3.1,2.1,13,6.7
134,359.4375,-32.5869,1522,6,3.1,18,1.8,1.5,0.02,35,1.1,4.9,0.53,4.5,0.53,2.7,1.7,26,1.8
135,359.4604,-32.5766,637,4,3.1,7.4,0.74,1.5,0.02,14,4.6,5,1.7,12,7.6,3.5,2.5,10,5.1
136,359.4612,-32.5860,1253,5,3.1,14,1.4,1.5,0.01,19,2.9,3.5,0.64,12,3.8,3.4,2.4,12,2.7
137,359.4654,-32.6020,3295,8,3,38,3.8,3,0.03,25,12,7.1,3.3,19,17,4.1,3.1,11,7.4
138,359.4494,-32.5887,1173,5,3,13,1.3,1.4,0.01,21,18,3.7,3.2,9.4,16,3.2,2.2,14,18
139,359.4627,-32.5855,1974,6,3,22,2.2,2.3,0.02,24,12,6.8,3.5,12,12,3.7,2.7,13,9.9
140,359.4776,-32.5917,1975,7,3,23,2.3,2.6,0.05,22,1.1,7.4,0.87,16,2.3,4,3,11,0.98
141,359.4597,-32.5930,632,4,3,7.1,0.71,1.6,0.01,13,1.6,5.7,0.91,12,3.3,3.6,2.6,9.8,1.8
142,359.4291,-32.6018,4380,10,3,54,5.4,2.2,0.03,32,7.4,3.5,0.88,17,7.9,3.7,2.7,13,4.5
143,359.4546,-32.5843,631,4,3,7.2,0.72,1.7,0.03,20,1.1,9.1,1.1,5.6,0.81,3.1,2.2,18,1.7
144,359.4252,-32.5928,577,4,3,7.1,0.71,0.93,0.02,23,1.1,3.3,0.38,4.2,0.58,2.5,1.5,22,1.9
145,359.4527,-32.5818,2937,8,3,34,3.4,3,0.03,24,15,7.3,4.5,19,24,4.1,3.1,10,9.6
146,359.4490,-32.5879,1879,7,3,22,2.2,2,0.03,25,6.9,5.4,1.6,11,6.2,3.5,2.5,14,5.9
147,359.4571,-32.5970,1848,7,3,21,2.1,1.4,0.02,25,14,2.9,1.6,10,11,3.2,2.2,15,12
148,359.4406,-32.6024,465,3,3,5.6,0.56,1.1,0.007,14,7.6,3.3,1.8,9.3,10,3.2,2.2,11,9.3
149,359.4255,-32.5907,1664,6,3,21,2.1,1.4,0.01,37,1.1,4.3,0.45,4.8,0.56,2.7,1.7,26,1.7
150,359.4508,-32.6016,284,3,3,3.3,0.34,0.8,0.009,12,3.5,2.7,0.83,7.5,4.6,2.9,1.9,12,5.3
151,359.4240,-32.5968,1681,7,3,21,2.1,1.9,0.03,16,3.4,3.2,0.78,28,13,4.1,3.1,7,2.3
152,359.4291,-32.5909,2444,7,3,30,3,3.1,0.04,23,15,8.4,5.7,18,24,4.1,3.2,11,11
153,359.4628,-32.5850,2019,6,2.9,23,2.3,2.2,0.02,24,9.7,5.8,2.4,12,9.9,3.7,2.7,13,7.8
154,359.4422,-32.5840,1578,6,2.9,19,1.9,2.7,0.09,16,3.9,7,1.9,23,11,4.3,3.3,7.8,2.8
155,359.4470,-32.5790,860,4,2.9,10,1,1.4,0.02,27,1.1,6.1,0.68,4.6,0.6,2.8,1.8,22,1.8
156,359.4654,-32.5937,1168,5,2.9,14,1.4,1.5,0.02,19,8.2,3.6,1.6,12,9.8,3.4,2.4,12,7.7
157,359.4302,-32.5883,545,4,2.9,6.8,0.68,1.6,0.03,11,1.9,5.2,1,17,5.9,3.9,2.9,7.6,1.9
158,359.4238,-32.5899,666,4,2.9,8.5,0.85,1.8,0.04,14,2.1,5.9,1.1,15,4.9,3.8,2.9,8.9,2.2
159,359.4603,-32.5878,1774,6,2.9,21,2.1,2.1,0.02,23,11,5.8,2.9,13,13,3.7,2.7,13,9.4
160,359.4737,-32.5817,416,3,2.9,5.1,0.51,1.2,0.02,12,4.5,4.1,1.6,12,9,3.4,2.5,9.4,5.4
161,359.4265,-32.5767,775,4,2.9,10,1,1.3,0.02,20,11,3.8,2.2,7.8,8.7,3.1,2.1,15,13
162,359.4290,-32.5781,1166,5,2.9,15,1.5,1.7,0.02,16,6.7,3.7,1.6,20,17,3.8,2.9,8.3,5.4
163,359.4623,-32.5815,3723,8,2.9,44,4.5,2.8,0.04,33,4.9,6.5,1.2,13,4.2,3.8,2.8,15,3.4
164,359.4625,-32.5801,2865,8,2.9,34,3.4,4.1,0.06,21,7.7,12,4.4,25,19,4.6,3.6,8.5,4.7
165,359.4422,-32.5941,698,4,2.9,8.4,0.84,1.3,0.02,13,3.3,3.3,0.89,15,7.8,3.6,2.6,8.7,3.3
166,359.4633,-32.5868,3195,8,2.9,38,3.8,2.9,0.06,31,12,8.3,3.3,12,9.5,3.8,2.8,15,8.7
167,359.4259,-32.5904,662,4,2.9,8.5,0.85,1.7,0.02,22,1.1,9.2,1,5.3,0.74,3.1,2.1,19,1.7
168,359.4594,-32.5806,2109,7,2.8,25,2.5,1.9,0.01,32,1.1,5.1,0.54,7.7,0.93,3.2,2.2,19,1.3
169,359.4605,-32.5819,2333,7,2.8,28,2.8,2.9,0.04,24,3.9,8.5,1.6,15,5,4,3,12,2.9
170,359.4475,-32.5946,625,4,2.8,7.5,0.75,1.4,0.02,16,3.6,4.7,1.2,9.8,4.5,3.4,2.4,12,4.1
171,359.4381,-32.6048,440,3,2.8,5.6,0.56,1.2,0.03,16,1.1,4.9,0.63,6.6,1.1,3,2.1,15,1.6
172,359.4255,-32.5917,2127,7,2.8,28,2.8,4,0.07,27,1.1,18,2,12,1.6,4.1,3.1,14,1.1
173,359.4455,-32.5864,3791,9,2.8,46,4.6,2.4,0.04,38,8.3,5.4,1.3,10,4.6,3.4,2.5,18,6
174,359.4712,-32.5934,910,5,2.8,11,1.1,2,0.02,18,1.1,7.5,0.88,11,1.7,3.6,2.6,12,1.2
175,359.4433,-32.5899,974,5,2.8,12,1.2,1.8,0.03,17,12,5.2,3.6,13,17,3.6,2.6,11,11
176,359.4377,-32.5845,1202,6,2.8,15,1.5,1.6,0.02,15,7.3,3,1.5,21,20,3.8,2.8,8,5.7
177,359.4590,-32.5996,980,5,2.8,12,1.2,2.8,0.02,12,2.3,9.2,2,26,10,4.5,3.5,6.4,1.8
178,359.4217,-32.5954,638,4,2.8,8.4,0.85,1.3,0.008,14,5.3,3.3,1.3,13,9.8,3.4,2.4,9.8,5.5
179,359.4731,-32.5840,812,4,2.8,10,1,1.4,0.02,20,1.1,4.7,0.55,8.4,1.2,3.2,2.2,14,1.4
180,359.4252,-32.5872,487,4,2.8,6.4,0.64,1.6,0.05,11,1.1,5.2,0.79,15,3.3,3.8,2.9,8.1,1.2
181,359.4283,-32.5820,931,5,2.8,12,1.2,1.1,0.03,32,1.1,3.7,0.43,3.8,0.46,2.4,1.5,27,1.9
182,359.4618,-32.5883,1031,5,2.8,12,1.2,1.6,0.02,18,5.8,4.4,1.5,13,8.4,3.5,2.6,11,5.4
183,359.4303,-32.5907,2359,7,2.8,30,3,2.6,0.04,28,13,7,3.3,12,11,3.7,2.7,14,9.8
184,359.4491,-32.5958,363,3,2.8,4.4,0.44,1.2,0.01,12,1.1,4.9,0.66,9.3,1.9,3.3,2.3,11,1.5
185,359.4627,-32.5947,486,3,2.8,5.9,0.59,1.4,0.02,11,3.2,4.5,1.4,16,9.2,3.7,2.8,7.8,3.4
186,359.4281,-32.6035,353,3,2.7,4.6,0.47,0.84,0.01,13,7.5,2.3,1.3,8.6,9.8,2.9,1.9,12,10
187,359.4286,-32.5939,1359,6,2.7,18,1.8,2,0.03,20,10,5.6,2.8,14,14,3.7,2.7,11,8.6
188,359.4436,-32.5944,1435,6,2.7,18,1.8,1.6,0.008,44,1.1,7.1,0.74,3,0.33,2.5,1.5,36,2.2
189,359.4647,-32.6024,1772,6,2.7,22,2.2,2.5,0.03,25,1.1,8.2,0.92,12,1.5,3.7,2.7,14,1.1
190,359.4611,-32.5803,1008,5,2.7,13,1.3,1.9,0.02,17,3,5.5,1.1,14,4.9,3.7,2.7,10,2.8
191,359.4569,-32.5815,1089,5,2.7,13,1.4,1.5,0.03,20,5.1,4,1.1,11,5.6,3.4,2.4,13,4.9
192,359.4363,-32.5788,1629,6,2.7,21,2.1,1.4,0.01,40,1.1,4.6,0.48,4.2,0.47,2.6,1.6,29,1.9
193,359.4621,-32.5934,883,5,2.7,11,1.1,1.7,0.05,31,1.1,9.5,1.1,3.5,0.43,2.8,1.8,28,2
194,359.4612,-32.5887,611,4,2.7,7.4,0.74,1.2,0.01,29,1.1,6,0.65,2.9,0.36,2.4,1.4,30,2.2
195,359.4193,-32.5936,1076,5,2.7,15,1.5,2.3,0.04,17,9.9,7.5,4.3,16,18,4,3,9.9,8.4
196,359.4754,-32.5837,647,4,2.7,8.3,0.83,1.9,0.03,12,2.2,6.1,1.3,17,6.2,3.9,3,8,2.1
197,359.4510,-32.5968,500,3,2.7,6.2,0.62,2.2,0.06,13,1.1,11,1.6,12,2.3,3.9,2.9,9.8,1.3
198,359.4616,-32.5846,2826,8,2.7,35,3.5,3.3,0.05,26,21,9.1,7.5,17,27,4.1,3.1,12,14
199,359.4617,-32.5782,635,4,2.7,8,0.81,1.4,0.02,19,1.1,5.3,0.63,7.4,1.1,3.2,2.2,15,1.5
200,359.4500,-32.5925,2071,7,2.7,26,2.6,2.5,0.02,20,17,5.8,5,20,35,4.1,3.1,9.3,12
201,359.4299,-32.5908,1779,6,2.7,23,2.3,1.9,0.04,24,1.1,4.4,0.51,13,1.7,3.5,2.6,13,1.1
202,359.4260,-32.5766,707,4,2.7,9.6,0.96,1.6,0.03,18,7.2,5.1,2.2,9.8,8.1,3.4,2.4,13,7.7
203,359.4541,-32.5784,434,3,2.7,5.5,0.55,1.2,0.02,22,1.1,6.1,0.7,3.8,0.53,2.6,1.7,22,2
204,359.4402,-32.5758,850,5,2.7,11,1.1,1.8,0.02,19,7,6.2,2.4,10,7.7,3.5,2.5,13,7.1
205,359.4607,-32.5760,1637,7,2.6,21,2.1,2.2,0.05,32,1.1,8.8,1,6.6,0.8,3.3,2.3,20,1.5
206,359.4398,-32.5754,2135,7,2.6,28,2.8,2.3,0.03,27,5,6,1.3,12,4.5,3.6,2.6,14,4
207,359.4479,-32.5743,916,5,2.6,12,1.2,1.2,0.009,20,20,2.8,2.8,10,20,3.1,2.1,13,20
208,359.4294,-32.5892,1879,7,2.6,25,2.5,2.7,0.07,20,18,6.7,6,20,35,4.1,3.2,9.4,12
209,359.4243,-32.5966,668,4,2.6,9.1,0.91,1.7,0.06,14,3.2,5.6,1.4,14,6.2,3.7,2.8,9.6,3.2
210,359.4447,-32.6026,752,5,2.6,9.7,0.97,1.1,0.02,14,1.9,1.9,0.33,15,4.4,3.4,2.4,8.9,1.8
211,359.4371,-32.5846,508,3,2.6,6.6,0.67,1.3,0.02,16,7.7,4.6,2.2,7.9,7.5,3.2,2.2,13,9.5
212,359.4247,-32.5898,851,5,2.6,12,1.2,1.8,0.02,22,1.1,7.2,0.83,7.6,1.1,3.3,2.3,16,1.4
213,359.4423,-32.6009,409,3,2.6,5.3,0.53,1.1,0.009,16,1.1,3.9,0.48,6.9,1.2,3,2,14,1.6
214,359.4210,-32.5814,922,5,2.6,13,1.3,1.6,0.01,21,1.6,4.9,0.62,8.9,1.6,3.3,2.3,14,1.8
215,359.4669,-32.5876,1986,7,2.6,25,2.5,2.1,0.03,19,6.4,3.9,1.4,21,14,4,3,8.9,4.5
216,359.4411,-32.5826,1896,7,2.6,25,2.5,3.1,0.05,26,1.1,12,1.3,11,1.5,3.9,2.9,14,1.1
217,359.4555,-32.5914,422,3,2.6,5.2,0.52,1.5,0.03,14,1.1,6.7,0.9,9,1.7,3.4,2.5,11,1.5
218,359.4648,-32.5941,1680,6,2.6,21,2.1,2.3,0.03,26,1.1,7.4,0.83,9.7,1.3,3.5,2.6,15,1.2
219,359.4211,-32.5805,984,5,2.6,14,1.4,1.5,0.01,40,1.1,7.5,0.78,2.7,0.31,2.4,1.4,36,2.3
220,359.4701,-32.5908,1468,6,2.6,19,1.9,2.4,0.03,34,1.1,12,1.3,5.2,0.62,3.2,2.2,24,1.6
221,359.4440,-32.5964,910,5,2.6,12,1.2,1.6,0.02,16,4.7,4.2,1.3,14,8.4,3.6,2.6,9.9,4.3
222,359.4634,-32.6023,787,5,2.6,10,1,1.5,0.02,16,6.6,4.2,1.8,12,9.9,3.5,2.5,11,6.6
223,359.4441,-32.5968,1698,6,2.6,22,2.2,2,0.04,32,1.1,6.5,0.74,7,0.84,3.2,2.2,20,1.4
224,359.4718,-32.5901,405,3,2.6,5.3,0.53,1.2,0.01,20,1.1,6.5,0.75,4.2,0.61,2.8,1.8,20,1.9
225,359.4283,-32.5890,1648,6,2.5,23,2.3,2.5,0.03,19,6,6.1,2,20,13,4.1,3.1,9.1,4.4
226,359.4692,-32.5947,677,4,2.5,8.7,0.88,1.5,0.01,15,6.9,4.8,2.2,12,11,3.5,2.6,10,7.1
227,359.4490,-32.6027,447,3,2.5,5.9,0.59,1.1,0.008,18,1.1,4,0.47,5.8,0.91,2.8,1.8,16,1.7
228,359.4219,-32.5736,709,4,2.5,10,1,1.2,0.02,14,5.7,2.5,1,15,12,3.5,2.5,9,5.4
229,359.4536,-32.5829,1855,6,2.5,24,2.4,2,0.03,28,15,5.3,2.8,9.4,9.8,3.4,2.4,16,13
230,359.4517,-32.6034,426,3,2.5,5.6,0.56,1.2,0.03,15,2.7,4.2,0.91,8.4,3.2,3.2,2.2,12,3.5
231,359.4626,-32.6000,593,4,2.5,7.7,0.77,1.4,0.02,25,1.1,7,0.79,4,0.53,2.7,1.8,23,1.9
232,359.4483,-32.5977,1317,6,2.5,17,1.7,2.6,0.04,29,1.1,13,1.4,6.5,0.81,3.4,2.5,20,1.5
233,359.4493,-32.5879,1553,6,2.5,20,2,2.2,0.03,26,7,7.2,2,9,4.9,3.5,2.5,16,6.4
234,359.4570,-32.5835,427,3,2.5,5.5,0.55,1.2,0.01,16,1.1,4.8,0.59,7.1,1.2,3.1,2.1,14,1.6
235,359.4469,-32.5847,1638,6,2.5,21,2.1,2.8,0.04,20,6.8,8.5,3.1,18,12,4.1,3.1,9.9,5.2
236,359.4448,-32.5917,2291,8,2.5,30,3,2.2,0.05,21,14,4,2.7,21,28,3.9,3,9.4,9.5
237,359.4290,-32.5889,4690,10,2.5,65,6.5,3.5,0.03,35,14,7.5,3.1,17,14,4,3.1,13,8.1
238,359.4399,-32.5761,839,4,2.5,12,1.2,2,0.05,16,14,6.2,5.6,14,26,3.8,2.9,9.9,13
239,359.4464,-32.5902,823,5,2.5,11,1.1,1.8,0.04,17,7.6,6.1,2.8,12,11,3.7,2.7,11,7.4
240,359.4629,-32.5899,1827,7,2.5,23,2.3,3.8,0.06,24,11,16,7.9,13,12,4.2,3.2,12,8.8
241,359.4323,-32.5983,745,5,2.5,10,1,1.1,0.03,22,1.1,3.1,0.39,6.6,0.93,2.8,1.9,17,1.5
242,359.4584,-32.5859,640,4,2.5,8.3,0.83,1.6,0.02,16,3.8,5.6,1.4,10,4.8,3.4,2.5,12,4.2
244,359.4382,-32.5824,1351,6,2.5,18,1.8,1.9,0.02,34,1.1,7.4,0.8,5,0.59,3,2,24,1.7
245,359.4251,-32.5924,1033,5,2.5,15,1.5,1.8,0.04,19,2.5,4.9,0.83,13,3.5,3.6,2.6,12,2.3
246,359.4531,-32.5834,998,5,2.5,13,1.3,2,0.04,19,8.5,7.1,3.2,11,9.8,3.6,2.7,12,8.1
247,359.4210,-32.5875,1167,5,2.5,17,1.7,1.3,0.02,18,3.8,2.1,0.49,16,6.9,3.4,2.5,9.9,3.1
248,359.4529,-32.5976,568,4,2.5,7.4,0.74,1.9,0.03,17,1.1,10,1.2,8.3,1.3,3.5,2.6,13,1.4
249,359.4293,-32.5791,647,4,2.5,9.1,0.91,1.2,0.01,17,7.5,3.2,1.5,10,9.2,3.2,2.2,12,8
250,359.4655,-32.6014,617,4,2.5,8.2,0.82,1.7,0.05,16,2.8,6.2,1.3,10,3.6,3.5,2.6,12,3.2
251,359.4359,-32.5771,569,4,2.5,7.9,0.79,1.5,0.04,14,5.4,4.8,2,13,10,3.6,2.7,9.7,5.7
252,359.4614,-32.5878,2696,8,2.4,35,3.5,2.5,0.03,40,1.1,8.4,0.88,6.9,0.78,3.3,2.3,23,1.4
253,359.4366,-32.5780,449,3,2.4,6.2,0.63,1.3,0.007,14,2.4,4.4,0.87,11,3.8,3.4,2.4,11,2.8
254,359.4214,-32.5805,278,3,2.4,4,0.4,0.81,0.02,11,5.2,2.1,1,10,9.6,3,2.1,9.7,6.8
255,359.4293,-32.6021,1695,7,2.4,24,2.4,3.4,0.08,23,1.1,13,1.5,14,2,4.1,3.2,12,1
256,359.4777,-32.5908,698,4,2.4,9.5,0.96,1.7,0.02,18,5.1,6.1,1.8,9,5.1,3.4,2.4,13,5.6
257,359.4415,-32.5828,1218,6,2.4,17,1.7,3.2,0.05,26,1.1,19,2.2,7.5,0.97,3.7,2.8,18,1.4
258,359.4519,-32.5753,520,4,2.4,7.1,0.71,1.5,0.03,18,1.1,6.7,0.83,6.9,1.1,3.2,2.2,15,1.6
259,359.4786,-32.5963,790,4,2.4,11,1.1,1.8,0.04,15,5.1,5.1,1.8,16,11,3.8,2.8,9,4.7
260,359.4572,-32.5773,435,3,2.4,5.9,0.59,1,0.01,12,3.3,2.3,0.68,14,8.1,3.3,2.4,8.5,3.6
261,359.4577,-32.5917,467,3,2.4,6,0.6,1.2,0.01,16,5.1,4.3,1.4,7.6,4.9,3.1,2.1,14,6.5
262,359.4218,-32.5808,916,5,2.4,13,1.3,2.3,0.04,18,1.1,8.1,0.99,13,2.1,3.9,2.9,11,1.1
263,359.4316,-32.5887,1937,7,2.4,27,2.7,3.5,0.07,23,8.4,12,4.5,16,12,4.2,3.2,11,6.2
264,359.4540,-32.5780,735,4,2.4,10,1,1.6,0.03,21,1.1,6.1,0.74,7.4,1.1,3.2,2.3,16,1.4
265,359.4547,-32.5906,544,4,2.4,7.1,0.71,1.5,0.02,14,3.8,5,1.5,12,7,3.6,2.6,9.8,4.2
266,359.4259,-32.5745,1066,5,2.4,16,1.6,1.4,0.07,21,1.1,3.2,0.47,12,1.7,3.3,2.5,12,1.2
267,359.4447,-32.6020,1107,5,2.4,15,1.5,3.2,0.05,17,1.1,14,1.7,16,2.5,4.2,3.3,9.8,1
268,359.4440,-32.5929,700,4,2.4,9.5,0.95,0.75,0.01,27,2.9,1.9,0.28,4.1,0.97,2.2,1.2,24,4
269,359.4623,-32.5916,379,3,2.4,5,0.5,1.3,0.04,16,1.1,6.7,0.89,6.1,1,3.1,2.2,15,1.7
270,359.4370,-32.5783,951,5,2.4,13,1.3,1.8,0.04,18,5.5,4.9,1.6,13,8,3.6,2.7,11,5
271,359.4569,-32.5872,885,4,2.4,12,1.2,1.8,0.03,18,3,5.4,1.1,12,4.2,3.6,2.6,11,3
272,359.4721,-32.6044,478,3,2.4,6.7,0.67,0.5,0.0005,19,9.3,0.84,0.42,5.8,5.6,2.1,1.1,17,12
273,359.4466,-32.5968,316,3,2.3,4.3,0.43,0.97,0.01,15,1.1,3.8,0.47,6.1,1.1,2.8,1.9,15,1.7
274,359.4588,-32.5855,952,5,2.3,13,1.3,1.6,0.02,23,7.4,5.5,1.8,7.4,4.7,3.2,2.2,17,7.9
275,359.4364,-32.6018,879,5,2.3,12,1.3,1.7,0.02,18,7.4,4.8,2,12,9.4,3.5,2.5,12,7
276,359.4225,-32.5889,795,5,2.3,12,1.2,3.2,0.1,15,6.4,15,6.9,17,15,4.3,3.4,8.7,5.7
277,359.4427,-32.5744,464,3,2.3,6.6,0.66,1.2,0.01,17,9.1,4,2.2,7.3,7.8,3,2,14,11
278,359.4760,-32.5833,1397,6,2.3,20,2,2.1,0.02,25,12,6.3,3,9.9,9.3,3.5,2.5,15,10
279,359.4575,-32.5868,1495,6,2.3,20,2,2,0.02,27,7.8,6.3,2,8.8,5.2,3.4,2.4,16,7.1
280,359.4567,-32.6023,730,4,2.3,10,1,1.3,0.03,18,8.5,3.6,1.7,10,9.6,3.3,2.3,12,8.9
281,359.4602,-32.5822,1888,7,2.3,26,2.6,2.7,0.05,23,16,7.3,5.2,16,22,4,3,11,12
282,359.4620,-32.5894,752,4,2.3,10,1,1.9,0.04,19,5.4,7.7,2.4,9,5.3,3.5,2.5,13,5.9
283,359.4251,-32.5815,832,4,2.3,12,1.2,2,0.02,19,1.1,6.9,0.81,11,1.7,3.6,2.6,12,1.2
284,359.4512,-32.5816,1585,6,2.3,22,2.2,1.5,0.02,31,25,3.8,3.1,7.3,12,3,2,19,23
285,359.4708,-32.6047,464,3,2.3,6.6,0.66,1.3,0.01,14,3.8,4.1,1.2,10,5.4,3.3,2.3,11,4.5
286,359.4311,-32.5971,600,4,2.3,8.7,0.87,1.8,0.03,23,1.1,10,1.2,5.2,0.72,3.2,2.2,20,1.7
287,359.4224,-32.5738,1075,5,2.3,16,1.6,2,0.03,27,1.1,8,0.91,7,0.89,3.3,2.3,18,1.4
288,359.4561,-32.5809,334,3,2.3,4.6,0.46,1.3,0.01,12,2,4.8,0.97,11,4,3.5,2.5,9.5,2.5
289,359.4756,-32.5824,215,2,2.3,3.1,0.31,0.75,0.004,13,1.1,2.8,0.37,5.4,1,2.6,1.6,15,1.9
290,359.4327,-32.5786,1120,5,2.3,16,1.6,1.9,0.02,28,1.1,6.9,0.76,6.9,0.87,3.2,2.2,19,1.4
291,359.4477,-32.5767,405,3,2.3,5.8,0.58,1.4,0.04,16,1.1,5.9,0.78,7.5,1.3,3.2,2.3,14,1.6
292,359.4467,-32.5963,541,4,2.3,7.5,0.75,1.1,0.02,30,1.1,6,0.66,2.8,0.34,2.4,1.4,31,2.3
293,359.4216,-32.5928,511,4,2.3,7.7,0.77,1.4,0.03,12,4,3.8,1.3,16,11,3.7,2.7,8,4
294,359.4404,-32.5756,502,4,2.3,7.3,0.73,1.2,0.04,20,5.8,4.5,1.4,6,3.6,2.9,2,17,7.5
295,359.4482,-32.5891,694,4,2.3,9.6,0.96,2.1,0.07,20,1.1,10,1.4,7.7,1.1,3.5,2.6,15,1.4
296,359.4594,-32.5917,454,3,2.3,6.1,0.61,1.5,0.03,12,1.1,5.2,0.72,13,2.6,3.6,2.6,9.2,1.3
297,359.4610,-32.5807,1063,5,2.3,15,1.5,2,0.02,18,4.4,5.7,1.5,15,7.3,3.8,2.8,10,3.9
298,359.4652,-32.5932,679,4,2.3,9.3,0.94,1.5,0.02,21,1.1,5.7,0.66,6.7,0.96,3.1,2.1,17,1.5
299,359.4535,-32.6066,665,4,2.2,9.5,0.96,1.9,0.08,18,1.1,7.9,1.1,9.3,1.5,3.5,2.6,13,1.3
300,359.4652,-32.5934,259,2,2.2,3.6,0.36,1,0.03,12,1.1,4.1,0.6,8.6,1.8,3.2,2.2,11,1.6
301,359.4405,-32.5801,956,5,2.2,14,1.4,2.2,0.06,18,7.5,6.9,3,14,12,3.8,2.9,10,6.6
302,359.4625,-32.5965,353,3,2.2,4.9,0.49,1.4,0.02,16,1.1,7.2,0.89,6.3,1.1,3.1,2.2,15,1.7
303,359.4618,-32.5893,691,4,2.2,9.5,0.95,1.8,0.02,23,1.1,9.3,1.1,5.9,0.81,3.2,2.2,18,1.6
304,359.4318,-32.5920,1235,6,2.2,18,1.8,1.6,0.03,25,19,4.3,3.3,9.3,14,3.3,2.3,15,18
305,359.4681,-32.5817,2988,9,2.2,43,4.3,3.1,0.06,24,12,6.2,3.1,25,24,4.3,3.3,9.1,6.7
306,359.4318,-32.5870,889,5,2.2,13,1.3,1.5,0.04,18,7,3.4,1.4,13,9.7,3.4,2.5,11,6.5
307,359.4502,-32.5880,475,3,2.2,6.6,0.67,1.1,0.01,18,10,4,2.3,6.3,7.1,2.9,1.9,16,13
308,359.4738,-32.5963,948,5,2.2,14,1.4,1.8,0.06,20,4.8,5.3,1.4,11,5.1,3.5,2.6,13,4.6
309,359.4368,-32.5825,540,4,2.2,8,0.8,1.1,0.03,25,1.1,4.6,0.57,4.2,0.56,2.6,1.7,23,1.9
310,359.4503,-32.5877,215,2,2.2,3,0.3,0.85,0.01,11,1.7,3.1,0.56,7.6,2.4,2.9,2,11,2.6
311,359.4682,-32.5848,1655,7,2.2,24,2.4,3.1,0.06,19,7.3,8.5,3.5,22,17,4.3,3.3,8.6,5.1
312,359.4737,-32.5997,309,3,2.2,4.5,0.45,0.93,0.01,19,1.1,4.2,0.49,4,0.61,2.5,1.5,20,2
313,359.4537,-32.5778,571,4,2.2,8.3,0.83,2.4,0.05,12,3.7,9.9,3.1,17,10,4.2,3.2,8,3.6
314,359.4286,-32.5863,678,4,2.2,10,1,1.4,0.03,18,12,3.8,2.7,11,15,3.3,2.4,12,12
315,359.4572,-32.5873,584,4,2.2,8.2,0.82,1.9,0.03,14,4.7,7.3,2.6,14,9.6,3.8,2.9,9.3,4.8
316,359.4558,-32.5785,208,2,2.2,3,0.3,0.75,0.003,18,1.1,3.9,0.45,3,0.47,2.2,1.2,23,2.4
317,359.4731,-32.5817,543,4,2.2,8,0.8,1.3,0.02,14,3.5,3.6,0.98,13,6.6,3.5,2.5,9.7,3.7
318,359.4571,-32.5864,718,4,2.2,10,1,1.2,0.005,25,1.1,4.1,0.45,5.3,0.72,2.8,1.8,20,1.7
319,359.4474,-32.5855,253,2,2.2,3.6,0.37,0.64,0.02,14,7.8,1.8,1,5.8,6.4,2.5,1.6,15,12
320,359.4500,-32.6012,432,3,2.2,6.3,0.63,1.4,0.03,15,1.1,5.3,0.68,8.6,1.5,3.3,2.3,12,1.5
321,359.4217,-32.5983,1934,7,2.2,30,3,2,0.01,33,6.7,5.3,1.2,8.6,3.6,3.3,2.3,18,5.6
322,359.4412,-32.6024,743,4,2.2,11,1.1,1.9,0.03,21,11,7.8,4.3,8.3,9.1,3.4,2.4,15,12
323,359.4323,-32.5774,541,4,2.2,8.3,0.83,1.3,0.01,18,3.2,4.2,0.86,8.3,3.1,3.2,2.2,14,3.7
324,359.4189,-32.5994,598,4,2.2,9.5,0.95,1.7,0.02,19,1.1,6.3,0.73,8.6,1.3,3.4,2.4,14,1.4
325,359.4244,-32.5926,1315,6,2.2,20,2,2.3,0.05,29,16,8.7,4.8,7.5,8.1,3.4,2.4,18,15
326,359.4716,-32.5903,729,4,2.1,11,1.1,1.7,0.01,20,3,6,1.1,8.9,2.8,3.4,2.4,14,3.2
327,359.4400,-32.5776,273,3,2.1,4.1,0.41,0.82,0.008,13,1.1,2.4,0.32,8.2,1.6,2.9,1.9,12,1.6
328,359.4577,-32.6067,334,3,2.1,4.9,0.5,0.9,0.03,16,1.1,3,0.42,6.3,1.1,2.8,1.9,15,1.7
329,359.4667,-32.5826,1080,6,2.1,16,1.6,1.6,0.02,31,21,6.2,4.2,5.3,7.1,2.9,1.9,23,23
330,359.4616,-32.5846,585,4,2.1,8.4,0.84,1.8,0.05,18,5.8,7.7,2.6,8.3,5.4,3.4,2.5,14,6.7
331,359.4356,-32.5980,359,3,2.1,5.4,0.54,1.5,0.02,12,2.6,5.7,1.4,12,5.3,3.6,2.6,9.4,3.1
332,359.4684,-32.5851,1457,6,2.1,21,2.1,2.9,0.05,35,1.1,15,1.7,5.6,0.66,3.4,2.4,23,1.6
333,359.4545,-32.5770,358,3,2.1,5.3,0.53,1.4,0.04,13,2.9,5.6,1.4,10,4.7,3.5,2.5,11,3.6
334,359.4559,-32.5924,413,3,2.1,5.8,0.58,1.1,0.04,15,1.1,3.6,0.51,8.8,1.6,3.1,2.2,12,1.5
335,359.4559,-32.5918,479,4,2.1,6.7,0.67,1.7,0.03,14,1.1,7.1,0.93,11,2,3.6,2.6,11,1.3
336,359.4445,-32.5864,498,4,2.1,7.3,0.73,1.3,0.008,19,12,4.7,3,6.8,8.7,3,2,15,15
337,359.4603,-32.5831,976,5,2.1,14,1.4,2,0.04,18,5,6,1.8,13,7.3,3.7,2.8,11,4.5
338,359.4424,-32.5855,725,4,2.1,11,1.1,1.1,0.01,29,1.1,3.6,0.39,4,0.5,2.5,1.5,25,1.9
339,359.4506,-32.5788,195,2,2.1,2.9,0.29,1.1,0.02,12,1.1,5.9,0.82,6.1,1.2,3,2.1,13,1.9
340,359.4508,-32.5819,470,3,2.1,6.9,0.69,1.5,0.03,20,1.1,8,0.97,5.3,0.77,3.1,2.1,18,1.7
341,359.4270,-32.5915,588,4,2.1,9.1,0.92,1.5,0.02,18,7.9,5.4,2.4,8.8,7.7,3.3,2.3,13,8.8
342,359.4464,-32.5918,590,4,2.1,8.6,0.86,2.1,0.05,16,1.1,9.1,1.2,11,1.8,3.7,2.8,11,1.3
343,359.4224,-32.5902,369,3,2.1,5.8,0.58,1.3,0.03,13,5.2,4.1,1.8,12,9.9,3.5,2.5,9.6,6
344,359.4714,-32.5941,470,4,2.1,6.9,0.7,1.9,0.04,13,1.2,7.5,1.1,14,3,3.8,2.9,9.1,1.4
345,359.4568,-32.5966,1432,6,2.1,21,2.1,2,0.04,41,1.1,9.3,1,3.9,0.44,2.8,1.9,30,1.9
346,359.4784,-32.5911,920,5,2.1,14,1.4,2,0.02,18,3.2,6.1,1.2,13,4.7,3.7,2.7,11,2.9
347,359.4443,-32.5926,300,3,2.1,4.4,0.44,1,0.007,16,1.1,4.2,0.51,5.6,0.94,2.8,1.8,16,1.8
348,359.4546,-32.5874,951,5,2.1,14,1.4,1.8,0.02,25,1.1,7,0.78,7.1,0.94,3.2,2.3,17,1.4
349,359.4458,-32.5787,370,3,2.1,5.5,0.56,1.4,0.02,12,2.2,4.7,0.98,12,4.6,3.5,2.6,9.2,2.5
350,359.4525,-32.6054,449,4,2.1,6.7,0.67,1.1,0.007,24,1.1,4.7,0.52,3.7,0.5,2.5,1.5,24,2
351,359.4745,-32.5820,229,2,2.1,3.5,0.35,1.1,0.02,14,1.1,5.6,0.72,5.5,1,2.9,2,15,1.9
352,359.4245,-32.5756,639,4,2.1,10,1,1.4,0.03,24,1.1,5.5,0.64,5.8,0.79,3,2,19,1.6
353,359.4312,-32.5889,1435,6,2.1,22,2.2,3.2,0.04,23,1.1,12,1.4,14,1.9,4.1,3.1,12,1
354,359.4426,-32.5985,801,5,2.1,12,1.2,2.1,0.04,17,3.4,6.9,1.6,14,5.8,3.8,2.8,10,3.2
355,359.4642,-32.5938,425,3,2.1,6.2,0.62,0.92,0.02,16,3.6,2.6,0.63,7.3,3.2,2.8,1.9,14,4.6
356,359.4631,-32.5948,908,5,2.1,13,1.3,2.1,0.03,22,10,8.7,4.1,8.6,8,3.5,2.5,15,10
357,359.4304,-32.5889,2325,7,2.1,36,3.6,3.7,0.06,24,16,10,6.9,20,26,4.3,3.3,10,10
358,359.4551,-32.5915,695,4,2.1,9.9,1,2.2,0.03,13,3.6,7.5,2.2,18,10,4.1,3.1,7.9,3.2
360,359.4563,-32.5862,797,5,2.1,12,1.2,2.2,0.04,19,12,9.3,5.8,9.8,12,3.6,2.7,13,12
361,359.4692,-32.5896,1328,6,2.1,20,2,2.6,0.05,32,1.1,13,1.5,6,0.73,3.4,2.4,22,1.5
362,359.4748,-32.5791,463,4,2.1,7.1,0.71,1.5,0.02,21,1.1,7.1,0.83,5.2,0.75,3,2,19,1.7
363,359.4201,-32.5994,1721,7,2.1,28,2.8,2.3,0.05,30,8.9,6.5,2,9.7,5.8,3.5,2.5,17,7.3
364,359.4626,-32.5787,1049,5,2.1,16,1.6,2.3,0.05,18,3.4,6.7,1.5,16,6.4,3.9,3,9.8,2.9
365,359.4285,-32.6012,1585,7,2,25,2.5,2.3,0.04,24,2.9,5.9,0.95,14,3.6,3.7,2.8,12,2.3
366,359.4361,-32.5758,595,4,2,9.3,0.94,1.5,0.02,42,1.1,11,1.2,1.7,0.19,2.2,1.2,47,2.9
367,359.4607,-32.5921,827,5,2,12,1.2,1.9,0.02,23,23,8.2,8.4,7.5,15,3.4,2.4,16,25
368,359.4708,-32.5827,1621,7,2,25,2.5,1.7,0.03,22,12,2.9,1.6,17,18,3.6,2.6,11,8.6
369,359.4461,-32.5813,399,3,2,6,0.6,1.5,0.02,15,4.4,6.1,1.9,8.7,5.2,3.4,2.4,12,5.5
370,359.4703,-32.5747,894,5,2,14,1.4,1.5,0.02,23,11,4.3,2.1,8.2,8,3.2,2.2,16,11
371,359.4498,-32.5744,296,3,2,4.6,0.46,1.1,0.01,12,4.4,3.5,1.4,11,8.2,3.3,2.3,9.7,5.6
372,359.4514,-32.5836,423,3,2,6.3,0.63,1.3,0.01,14,1.1,4.1,0.53,11,2.1,3.4,2.4,10,1.3
373,359.4670,-32.6030,1384,6,2,21,2.1,2.5,0.04,21,13,6.9,4.3,15,19,3.9,2.9,11,10
374,359.4384,-32.5934,542,4,2,8.3,0.83,1.2,0.02,32,1.1,6.7,0.74,2.5,0.3,2.3,1.3,34,2.4
375,359.4631,-32.5723,1231,6,2,19,1.9,1.6,0.03,45,1.1,7.2,0.8,2.9,0.33,2.5,1.5,37,2.3
376,359.4296,-32.5791,410,3,2,6.5,0.66,1.3,0.02,14,3.1,4.1,0.98,10,4.4,3.3,2.3,11,3.6
377,359.4705,-32.6061,680,4,2,11,1.1,1.2,0.01,20,16,3.1,2.4,8,12,3,2,15,17
378,359.4385,-32.5827,618,4,2,9.6,0.96,1.6,0.03,16,1.1,5.1,0.64,11,1.9,3.5,2.5,11,1.2
379,359.4371,-32.5753,567,4,2,9,0.9,1.7,0.02,15,3.1,5.4,1.3,13,5.8,3.7,2.7,9.8,3.1
380,359.4303,-32.5895,480,4,2,7.6,0.76,1.5,0.05,17,1.1,5.9,0.81,7.9,1.3,3.3,2.4,14,1.5
381,359.4258,-32.5888,580,4,2,9.3,0.93,1.3,0.03,19,12,4.2,2.7,8.3,10,3.2,2.2,14,13
382,359.4706,-32.5996,713,4,2,11,1.1,1.3,0.01,32,1.1,5.6,0.59,3.4,0.41,2.5,1.5,29,2
383,359.4550,-32.5876,506,4,2,7.4,0.74,1.4,0.04,21,1.1,6.7,0.83,5.2,0.75,3,2,19,1.7
384,359.4635,-32.5833,210,2,2,3.2,0.32,0.91,0.005,11,1.1,3.3,0.47,8.4,1.8,3.1,2.1,11,1.7
385,359.4757,-32.5850,295,3,2,4.6,0.46,1.2,0.04,16,1.1,5.7,0.8,5.8,0.99,3,2.1,15,1.7
386,359.4548,-32.5844,652,4,2,9.7,0.98,1.4,0.01,26,1.1,6.1,0.66,4.4,0.57,2.8,1.8,23,1.8
387,359.4638,-32.5822,492,4,2,7.5,0.75,1.3,0.02,29,1.1,8,0.88,2.8,0.35,2.5,1.5,30,2.3
388,359.4251,-32.5907,694,4,2,11,1.1,2,0.02,18,9.6,7.5,4,11,12,3.6,2.7,12,9.6
389,359.4647,-32.6014,1320,6,2,20,2,1.5,0.01,33,1.1,4.4,0.47,5.9,0.7,2.9,1.9,22,1.6
390,359.4381,-32.5821,383,3,2,6,0.6,1.7,0.03,14,9.1,8.1,5.4,10,13,3.6,2.6,11,11
391,359.4459,-32.5866,484,4,2,7.3,0.74,1.9,0.03,14,7.5,8.5,4.5,11,12,3.7,2.8,11,8.3
392,359.4216,-32.5869,169,2,2,2.8,0.28,0.59,0.006,12,1.1,1.8,0.24,6.1,1.2,2.5,1.5,13,1.9
393,359.4370,-32.5872,204,2,2,3.2,0.32,0.89,0.008,11,1.5,3.1,0.53,8.6,2.5,3.1,2.1,10,2.2
394,359.4486,-32.5842,179,2,2,2.7,0.27,0.81,0.004,11,2,3,0.63,7.3,2.7,2.9,1.9,11,3.1
395,359.4406,-32.5837,214,2,2,3.3,0.33,1.1,0.04,13,1.1,5.4,0.8,6.5,1.3,3.1,2.1,13,1.8
396,359.4741,-32.5941,171,2,2,2.6,0.27,0.8,0.009,10,3.4,2.9,1,8,5.4,3,2,11,5.3
397,359.4764,-32.5856,220,2,2,3.4,0.35,0.92,0.004,15,1.1,4.3,0.53,4.7,0.81,2.7,1.7,17,2
398,359.4625,-32.5868,354,3,2,5.3,0.53,1.1,0.03,15,4.6,3.7,1.2,7.9,5,3.1,2.1,13,6
399,359.4206,-32.5776,293,3,2,4.9,0.49,0.41,0.04,21,1.1,0.87,0.19,3.4,0.49,1.7,1,23,2.1
400,359.4361,-32.5735,309,3,2,5,0.5,1.7,0.04,10,2.3,6.9,1.8,16,7.4,3.9,3,7.4,2.5
401,359.4579,-32.5993,786,5,2,12,1.2,3.3,0.07,15,6.5,15,6.9,18,16,4.4,3.4,8.6,5.7
402,359.4703,-32.5901,959,5,2,15,1.5,2.8,0.05,24,1.1,14,1.7,8.2,1.1,3.7,2.7,16,1.3
403,359.4294,-32.6029,1350,6,2,22,2.2,2.8,0.07,19,1.1,8.1,1,19,2.8,4.2,3.2,9.5,0.92
404,359.4312,-32.6022,660,4,2,11,1.1,1.5,0.04,18,4.3,4.8,1.2,10,4.8,3.4,2.4,13,4.5
405,359.4445,-32.5971,274,3,2,4.2,0.43,0.98,0.02,15,1.1,3.8,0.51,6.2,1.1,2.9,1.9,14,1.7
406,359.4248,-32.5832,210,2,2,3.5,0.35,1.1,0.01,12,2.8,4.7,1.2,8,3.9,3.2,2.2,11,4.1
407,359.4600,-32.5815,706,4,2,11,1.1,1.4,0.03,20,3.7,4.4,0.94,8.4,3.2,3.2,2.2,15,4.1
408,359.4554,-32.6023,526,4,1.9,8.1,0.82,1.3,0.02,24,1.1,5.6,0.63,4.4,0.59,2.7,1.8,22,1.8
409,359.4622,-32.5828,1306,6,1.9,20,2,1.6,0.04,29,5.5,4.3,0.93,7.5,2.9,3.1,2.1,18,5.3
410,359.4305,-32.5833,291,3,1.9,4.7,0.48,0.81,0.002,17,1.1,2.7,0.32,5.4,0.87,2.6,1.6,17,1.8
411,359.4629,-32.5819,677,4,1.9,10,1,1.9,0.04,18,1.1,7.2,0.9,11,1.7,3.6,2.6,12,1.3
412,359.4580,-32.5971,473,4,1.9,7.2,0.72,1.3,0.01,17,5.5,4.8,1.6,8,5.3,3.2,2.2,14,6.6
413,359.4667,-32.6015,436,4,1.9,6.8,0.68,1.6,0.02,15,7.5,6.5,3.4,9.9,10,3.5,2.5,11,8.7
414,359.4536,-32.5905,1032,5,1.9,16,1.6,1.4,0.02,25,10,3.5,1.5,7.8,6.3,3,2,17,10
415,359.4556,-32.5985,190,2,1.9,2.9,0.29,1.4,0.03,9.6,1.1,7.7,1.2,10,2.5,3.6,2.6,9.2,1.6
416,359.4505,-32.5745,337,3,1.9,5.4,0.54,1.2,0.02,13,7.3,3.7,2.1,10,11,3.3,2.3,11,8.9
417,359.4726,-32.5890,672,4,1.9,11,1.1,2,0.05,17,1.1,7,0.9,12,2,3.7,2.8,11,1.2
418,359.4551,-32.5750,191,2,1.9,3,0.31,0.82,0.006,11,1.1,2.8,0.4,8.1,1.8,3,2,11,1.7
419,359.4331,-32.5779,185,2,1.9,3,0.31,0.76,0.008,11,3.1,2.5,0.72,7.6,4.2,2.9,1.9,11,4.7
420,359.4434,-32.5779,673,4,1.9,11,1.1,2.1,0.05,14,8.5,7,4.2,16,19,4,3,8.7,7.7
421,359.4441,-32.6021,378,3,1.9,6,0.6,1,0.03,11,2.1,2.2,0.49,15,5.8,3.4,2.5,8,2.3
422,359.4426,-32.5925,539,4,1.9,8.5,0.85,2.5,0.06,12,1.8,10,1.9,18,5.6,4.2,3.3,7.6,1.7
423,359.4520,-32.5743,465,4,1.9,7.4,0.75,1.8,0.04,18,1.1,9,1.1,7.5,1.2,3.4,2.5,14,1.5
424,359.4486,-32.5967,908,5,1.9,14,1.4,2.7,0.08,18,17,11,11,13,24,4,3.1,11,15
425,359.4714,-32.5887,605,4,1.9,9.5,0.95,1.6,0.02,16,12,5.2,4,12,18,3.6,2.6,11,12
426,359.4523,-32.5866,554,4,1.9,8.5,0.85,1.3,0.03,31,1.1,6.6,0.76,2.9,0.35,2.4,1.5,30,2.2
427,359.4534,-32.5936,1573,7,1.9,24,2.4,2.1,0.05,28,1.1,5.8,0.69,10,1.3,3.5,2.5,16,1.2
428,359.4542,-32.5990,350,3,1.9,5.4,0.55,0.86,0.006,16,1.1,2.6,0.32,6.4,1,2.7,1.7,15,1.7
429,359.4505,-32.5767,190,2,1.9,3,0.31,0.25,0.2,25,1.1,0.59,0.93,1.6,0.21,0.87,1.1,37,3
430,359.4684,-32.5914,1082,6,1.9,17,1.7,2.3,0.06,37,1.1,14,1.6,4,0.46,3,2.1,28,1.9
431,359.4759,-32.5993,298,3,1.9,4.8,0.48,1.1,0.03,18,1.1,4.9,0.61,4.7,0.73,2.7,1.8,18,1.9
432,359.4294,-32.5826,264,3,1.9,4.4,0.44,0.99,0.01,13,2.7,3.5,0.78,7.7,3.2,3,2,12,3.8
433,359.4575,-32.6003,123,2,1.9,1.9,0.19,0.4,0.001,14,1.1,1.3,0.17,3.1,0.57,1.8,0.81,20,2.5
434,359.4722,-32.5849,183,2,1.9,2.9,0.29,0.5,0.06,11,3.8,1.1,0.47,7.1,4.8,2.5,1.9,12,5.9
435,359.4762,-32.5879,756,5,1.9,12,1.2,2,0.06,16,2.2,5.9,1.1,16,4.8,3.9,2.9,9.3,2.1
436,359.4486,-32.5923,551,4,1.9,8.6,0.86,2.1,0.09,13,4.9,7.8,3.1,16,12,4,3.1,8.5,4.7
437,359.4416,-32.5832,453,4,1.9,7.3,0.73,1.7,0.02,14,5.3,6.5,2.5,11,8.2,3.6,2.6,11,5.9
438,359.4545,-32.5920,765,5,1.9,12,1.2,2.3,0.05,17,15,8.7,7.6,13,22,3.9,2.9,11,14
439,359.4422,-32.5962,324,3,1.9,5.2,0.52,1.8,0.09,16,1.1,12,1.9,6.3,1,3.4,2.5,15,1.7
440,359.4586,-32.5880,287,3,1.9,4.4,0.44,1.4,0.02,14,1.1,6.7,0.88,7.6,1.4,3.3,2.3,12,1.6
441,359.4418,-32.5748,864,5,1.9,14,1.4,1.4,0.01,25,7,4.1,1.2,7.2,4,3,2,18,7.4
442,359.4286,-32.5936,737,4,1.9,12,1.2,1.8,0.03,31,1.1,9.1,1,4.1,0.5,2.9,1.9,26,1.9
443,359.4326,-32.5865,204,2,1.9,3.4,0.34,1.4,0.02,9.5,2.5,6,1.7,12,6.4,3.6,2.6,8.4,3.4
444,359.4423,-32.5745,124,2,1.9,2,0.21,0.62,0.005,10,1.1,2.3,0.33,6.1,1.4,2.6,1.6,12,2
445,359.4692,-32.5887,570,4,1.9,9,0.9,1.7,0.05,20,15,7.7,5.7,7.1,10,3.3,2.4,16,17
446,359.4548,-32.5821,366,3,1.9,5.8,0.58,1.5,0.02,14,5.1,6.5,2.4,8.9,6.4,3.4,2.4,12,6.4
447,359.4478,-32.5920,286,3,1.9,4.5,0.45,1.1,0.02,11,3.7,3.3,1.1,12,7.8,3.3,2.4,9.1,4.6
448,359.4717,-32.5848,404,3,1.9,6.5,0.65,0.93,0.01,29,1.1,4.5,0.5,2.4,0.3,2.1,1.1,33,2.4
449,359.4237,-32.5919,637,4,1.9,11,1.1,1.1,0.02,31,1.1,4,0.44,3.6,0.44,2.4,1.4,27,2
451,359.4713,-32.5880,753,5,1.9,12,1.2,3.4,0.2,15,2.1,16,3.2,18,5.4,4.4,3.6,8.4,1.8
452,359.4210,-32.5983,869,5,1.9,15,1.5,2.3,0.04,32,1.1,13,1.5,4.5,0.54,3.1,2.2,25,1.8
453,359.4707,-32.6063,110,2,1.9,1.8,0.18,0.17,0.2,8.9,3.3,0.17,0.36,7.3,5.4,1.7,2,10,5.8
454,359.4662,-32.5870,274,3,1.9,4.3,0.43,1.1,0.03,14,1.1,4.4,0.61,7,1.3,3,2.1,13,1.7
455,359.4568,-32.5862,573,4,1.8,8.9,0.9,1.3,0.009,36,1.1,7.7,0.82,2.2,0.26,2.3,1.3,37,2.5
456,359.4525,-32.5757,219,3,1.8,3.6,0.36,0.94,0.01,12,1.1,3.4,0.47,8.2,1.7,3.1,2.1,11,1.6
457,359.4385,-32.5872,415,3,1.8,6.8,0.68,0.88,0.03,23,1.1,3,0.39,4.1,0.56,2.4,1.5,22,1.9
458,359.4272,-32.5854,321,3,1.8,5.5,0.55,0.85,0.004,17,12,2.6,1.9,6,8.6,2.7,1.7,16,17
459,359.4595,-32.5844,196,2,1.8,3.1,0.31,1,0.02,12,1.1,5.1,0.71,6.3,1.3,3,2,13,1.8
460,359.4671,-32.6033,253,3,1.8,4.1,0.41,1.2,0.02,17,1.1,6.7,0.84,4.5,0.72,2.8,1.9,18,2
461,359.4371,-32.5780,553,4,1.8,9.2,0.93,2.4,0.07,15,8.9,11,6.4,13,15,4,3,10,8.9
462,359.4432,-32.5978,714,5,1.8,12,1.2,2.2,0.08,23,1.1,11,1.4,7.2,1,3.4,2.5,17,1.4
463,359.4209,-32.5976,528,4,1.8,9.2,0.92,1.9,0.05,16,4,7.6,2.1,12,6.1,3.7,2.8,11,4.2
464,359.4667,-32.5944,345,3,1.8,5.5,0.55,1.3,0.02,12,4.4,4.4,1.7,12,9.4,3.5,2.5,9.1,5.1
465,359.4298,-32.6030,764,5,1.8,13,1.3,2.4,0.05,18,3.9,9.4,2.3,12,5.4,3.9,2.9,11,3.7
467,359.4284,-32.5918,555,4,1.8,9.4,0.95,1.6,0.04,18,1.1,5.9,0.73,9.1,1.4,3.4,2.4,13,1.3
468,359.4443,-32.5922,314,3,1.8,5.1,0.51,0.85,0.01,18,1.1,3,0.36,4.9,0.76,2.6,1.6,18,1.8
469,359.4474,-32.5850,228,2,1.8,3.7,0.37,0.68,0.005,20,1.1,2.9,0.33,2.9,0.43,2.1,1.1,24,2.3
470,359.4462,-32.5860,412,3,1.8,6.6,0.67,1.6,0.02,14,1.3,5.8,0.82,11,2.4,3.6,2.6,10,1.6
471,359.4376,-32.5781,200,2,1.8,3.4,0.34,1.3,0.03,9.3,2,5.7,1.4,12,5.4,3.6,2.7,8.1,2.6
472,359.4714,-32.5826,1279,6,1.8,21,2.1,4.1,0.2,19,1.1,17,2.5,19,2.9,4.5,3.6,9.3,0.92
473,359.4515,-32.5841,178,2,1.8,2.8,0.29,0.67,0.01,11,1.1,2.1,0.3,7.1,1.5,2.7,1.7,12,1.8
474,359.4440,-32.5951,362,3,1.8,5.9,0.59,1.3,0.007,16,7.5,5.1,2.5,7.6,7.3,3.2,2.2,13,9.6
475,359.4548,-32.5846,296,3,1.8,4.7,0.47,1.2,0.02,15,8.4,5.7,3.2,6.7,7.6,3.1,2.1,14,12
476,359.4504,-32.5789,417,3,1.8,6.8,0.68,1.7,0.06,17,5.2,7.9,2.6,7.7,4.8,3.4,2.5,14,6.4
477,359.4345,-32.5783,437,3,1.8,7.4,0.74,1.7,0.04,15,1.1,6.5,0.85,10,1.7,3.5,2.6,12,1.3
478,359.4488,-32.6023,242,3,1.8,4,0.4,1.3,0.02,13,5.8,6.6,3,7.3,6.5,3.2,2.3,13,8.4
479,359.4239,-32.5873,623,4,1.8,11,1.1,2.7,0.04,13,4.7,9.8,3.7,21,15,4.3,3.3,7.3,4
480,359.4237,-32.5892,420,3,1.8,7.3,0.73,2.3,0.09,13,5.6,11,5,13,11,4,3.1,9.3,5.9
481,359.4517,-32.5836,457,4,1.8,7.4,0.74,1.7,0.04,15,1.5,7.1,1,9.9,2.2,3.5,2.6,12,1.8
483,359.4662,-32.5808,330,3,1.8,5.4,0.54,0.73,0.02,18,1.1,2,0.26,5.6,0.89,2.5,1.6,17,1.7
484,359.4708,-32.5748,434,3,1.8,7.3,0.73,1.2,0.02,17,5,3.9,1.2,7.8,4.6,3.1,2.1,14,6.1
485,359.4513,-32.5965,192,2,1.8,3.1,0.31,1,0.01,11,4.6,4.5,1.9,7.7,6.4,3.1,2.1,11,7
486,359.4529,-32.5939,508,4,1.8,8.1,0.81,1.4,0.03,26,1.1,7.4,0.87,3.8,0.5,2.7,1.8,24,1.9
487,359.4490,-32.5928,310,3,1.8,5,0.5,1.2,0.01,13,5.4,4.5,2,9.6,8.1,3.3,2.3,11,6.9
488,359.4377,-32.5826,384,3,1.8,6.5,0.65,1.5,0.05,14,5.2,6.1,2.3,10,7.5,3.5,2.6,11,6
489,359.4459,-32.5907,447,3,1.8,7.3,0.73,1.4,0.02,16,6.7,4.7,2.1,9.4,8.1,3.3,2.3,12,7.7
490,359.4531,-32.5986,318,3,1.8,5.1,0.52,2.1,0.04,13,1.1,13,1.8,9.7,1.9,3.8,2.8,11,1.5
491,359.4535,-32.5975,422,3,1.8,6.8,0.68,1.3,0.01,18,1.1,5.6,0.65,6.4,0.99,3.1,2.1,16,1.6
492,359.4575,-32.5809,277,3,1.8,4.5,0.45,1.2,0.02,15,1.1,5.6,0.72,6.3,1.1,3,2.1,14,1.7
493,359.4510,-32.5775,347,3,1.8,5.8,0.58,0.87,0.01,24,1.1,3.6,0.41,3.3,0.44,2.3,1.3,25,2.1
494,359.4427,-32.5839,378,3,1.8,6.3,0.63,1.8,0.04,17,1.1,10,1.3,6.7,1.1,3.4,2.4,15,1.6
495,359.4737,-32.6014,960,5,1.8,16,1.6,3,0.07,17,3.3,11,2.4,19,7.6,4.3,3.3,8.8,2.6
496,359.4592,-32.6003,178,2,1.8,2.9,0.29,1.1,0.03,12,1.1,5.8,0.86,6.1,1.2,3,2.1,13,1.9
497,359.4654,-32.5911,347,3,1.8,5.6,0.56,1.6,0.05,14,7.3,7.1,3.8,9.1,9.7,3.5,2.6,12,9.1
498,359.4367,-32.5733,304,3,1.8,5.3,0.53,1.6,0.05,17,1.1,9.8,1.3,6,0.99,3.3,2.3,16,1.7
499,359.4524,-32.5894,428,3,1.8,6.9,0.69,1.7,0.03,16,3.1,7.7,1.7,8.7,3.5,3.5,2.5,13,3.8
500,359.4622,-32.5959,242,3,1.8,3.9,0.39,1,0.008,16,1.1,4.9,0.61,5.1,0.86,2.8,1.8,16,1.9
501,359.4350,-32.5900,115,2,1.8,2,0.2,0.33,0.001,11,1.1,0.73,0.1,5,1.1,2,0.96,14,2.1
502,359.4199,-32.5924,622,4,1.8,11,1.1,2.3,0.06,16,8.1,8.8,4.6,14,14,3.9,3,10,7.6
503,359.4251,-32.5879,422,4,1.8,7.4,0.75,1.8,0.03,16,12,7.5,5.6,9.6,14,3.5,2.6,12,13
504,359.4322,-32.5926,329,3,1.8,5.7,0.57,0.61,0.01,21,1.1,1.6,0.2,3.9,0.56,2.1,1.1,22,2
505,359.4712,-32.5868,475,4,1.8,7.9,0.79,1.3,0.05,16,7.1,3.7,1.7,9.8,8.7,3.3,2.3,12,7.9
506,359.4491,-32.5874,435,4,1.8,7.1,0.71,1.5,0.01,17,1.1,6.1,0.73,8.1,1.3,3.3,2.3,13,1.5
507,359.4592,-32.5880,409,3,1.8,6.6,0.66,1.2,0.03,18,8.9,4.3,2.3,6.8,7,3,2.1,15,11
508,359.4742,-32.5831,618,4,1.8,10,1,1.7,0.04,21,1.1,7.2,0.88,7.4,1.1,3.3,2.3,16,1.4
509,359.4325,-32.6049,423,4,1.8,7.4,0.74,1.7,0.05,20,1.1,8.8,1.1,6.2,0.92,3.2,2.3,17,1.6
510,359.4391,-32.5759,277,3,1.8,4.8,0.48,0.96,0.01,22,1.1,4.9,0.56,3.2,0.45,2.4,1.4,25,2.2
511,359.4371,-32.5745,849,5,1.8,15,1.5,2.3,0.04,24,1.1,9.8,1.1,8,1.1,3.5,2.5,16,1.4
512,359.4775,-32.6046,1050,6,1.8,18,1.8,2.2,0.04,21,10,6.5,3.2,13,13,3.8,2.8,12,8.6
513,359.4541,-32.5906,488,4,1.7,7.8,0.79,1.4,0.03,19,1.1,5.8,0.7,6.6,0.99,3.1,2.1,16,1.6
514,359.4466,-32.6005,102,2,1.7,1.7,0.17,0.44,0.0008,12,1.1,1.5,0.21,4,0.85,2.1,1.1,16,2.3
515,359.4557,-32.5926,322,3,1.7,5.2,0.52,1.8,0.06,15,1.1,11,1.5,7.5,1.3,3.5,2.6,13,1.6
516,359.4629,-32.6060,273,3,1.7,4.6,0.47,1.3,0.08,13,1.1,5.7,1,8.5,1.6,3.3,2.5,12,1.5
517,359.4687,-32.5942,262,3,1.7,4.4,0.44,1,0.03,16,8.5,4.5,2.4,5.3,5.6,2.8,1.9,16,13
519,359.4797,-32.5748,365,3,1.7,6.4,0.65,0.31,0.001,49,1.1,0.83,0.086,0.85,0.094,0.48,-0.51,71,4.2
520,359.4366,-32.5931,186,2,1.7,3.2,0.32,1.1,0.02,10,3.7,4.5,1.7,9.3,6.6,3.3,2.3,9.9,5.3
521,359.4314,-32.5983,453,4,1.7,8,0.8,1.5,0.05,30,1.1,9.9,1.2,2.8,0.34,2.6,1.7,31,2.3
522,359.4301,-32.5899,483,4,1.7,8.5,0.85,1.5,0.04,14,1.1,4.2,0.57,14,2.5,3.6,2.7,9.4,1.2
523,359.4195,-32.5995,523,4,1.7,9.6,0.96,1.1,0.01,39,1.1,5.7,0.6,2,0.23,2.1,1.1,41,2.6
524,359.4288,-32.5785,234,2,1.7,4.2,0.42,1.3,0.04,13,1.1,5.9,0.86,7.6,1.4,3.2,2.3,12,1.6
525,359.4624,-32.5973,303,3,1.7,5,0.51,1.7,0.05,10,1.4,6.8,1.3,16,4.8,3.9,3,7.4,1.6
526,359.4601,-32.5897,354,3,1.7,5.8,0.58,1.4,0.02,13,1.5,5.2,0.85,12,3.1,3.6,2.6,9.7,1.8
527,359.4246,-32.5804,546,4,1.7,10,1,1.1,0.01,40,1.1,6,0.64,1.9,0.22,2.1,1.1,42,2.7
528,359.4246,-32.5919,226,3,1.7,4.1,0.41,0.25,0.002,15,2.9,0.26,0.056,5.8,2.3,1.6,0.65,15,4.4
529,359.4684,-32.5885,274,3,1.7,4.6,0.46,0.82,0.008,25,1.1,4.2,0.46,2.4,0.32,2.1,1.1,30,2.5
530,359.4416,-32.5982,537,4,1.7,9.3,0.93,1.1,0.02,16,19,2.3,2.7,11,26,3.1,2.2,11,20
531,359.4311,-32.5896,449,4,1.7,8,0.8,3.3,0.2,15,7,24,12,11,10,4.2,3.3,11,7.6
532,359.4495,-32.6009,206,2,1.7,3.5,0.35,0.91,0.009,11,2.1,3.1,0.65,8.6,3.2,3.1,2.1,11,3
533,359.4744,-32.5791,330,3,1.7,5.8,0.58,1.9,0.09,14,11,10,7.9,9.4,14,3.7,2.8,11,13
534,359.4649,-32.6009,671,4,1.7,11,1.2,2.7,0.05,17,1.1,12,1.5,13,2.2,4,3.1,10,1.1
535,359.4371,-32.5777,149,2,1.7,2.7,0.27,0.51,0.04,11,1.1,1.2,0.26,7.2,1.6,2.5,1.8,12,1.8
536,359.4621,-32.5828,224,3,1.7,3.8,0.38,1.3,0.02,14,1.1,7.1,0.93,6.3,1.2,3.1,2.2,14,1.8
537,359.4519,-32.5894,156,2,1.7,2.6,0.26,0.85,0.02,12,1.1,3.9,0.55,5.6,1.2,2.8,1.8,14,1.9
538,359.4750,-32.6041,308,3,1.7,5.5,0.55,0.96,0.01,12,5.4,2.3,1.1,12,11,3.2,2.3,9.3,6.3
539,359.4333,-32.6054,159,2,1.7,2.9,0.29,0.56,0.0008,13,1.1,1.6,0.21,5.8,1.2,2.4,1.4,14,1.9
540,359.4771,-32.5896,535,4,1.7,9.4,0.94,1.5,0.04,20,6.2,5.8,1.9,7.8,5,3.2,2.3,15,7.1
541,359.4280,-32.5859,296,3,1.7,5.4,0.54,1.8,0.08,18,1.1,14,2,5,0.77,3.2,2.4,18,1.8
542,359.4709,-32.6017,656,5,1.7,11,1.2,1.5,0.04,36,1.1,8.2,0.98,2.8,0.33,2.5,1.6,33,2.2
543,359.4549,-32.5879,174,2,1.7,2.9,0.29,0.61,0.04,17,1.1,2.5,0.47,3.3,0.55,2.1,1.4,21,2.3
544,359.4552,-32.5848,347,3,1.7,5.8,0.59,1.1,0.03,14,3.9,3.7,1.1,9,5,3.2,2.2,12,4.8
545,359.4353,-32.5976,251,3,1.7,4.5,0.45,1,0.04,14,11,3.8,3.1,7.3,12,3,2.1,13,16
546,359.4198,-32.6049,624,4,1.7,12,1.2,1.4,0.03,40,1.1,7.6,0.87,2.3,0.26,2.3,1.3,39,2.5
548,359.4507,-32.5809,113,2,1.7,1.9,0.2,0.43,0.0004,11,2.6,1.2,0.3,5.5,2.7,2.2,1.2,13,4.8
549,359.4716,-32.5996,362,3,1.7,6.3,0.63,0.74,0.02,29,13,3,1.4,2.3,2.1,1.9,0.99,33,23
550,359.4677,-32.5842,151,2,1.6,2.6,0.26,1.2,0.03,11,1.8,6.4,1.3,7.1,2.4,3.2,2.3,12,2.9
551,359.4314,-32.6001,339,3,1.6,6.1,0.62,1.7,0.04,17,11,9.1,5.9,6.8,8.7,3.3,2.4,15,14
552,359.4643,-32.5850,222,3,1.6,3.8,0.38,0.77,0.03,31,1.1,5.6,0.71,1.3,0.16,1.6,0.74,46,3.3
553,359.4724,-32.6036,642,4,1.6,11,1.1,1.5,0.03,30,1.1,6.8,0.77,4.1,0.5,2.7,1.8,25,1.9
554,359.4617,-32.5886,138,2,1.6,2.3,0.23,0.21,0.004,20,1.1,0.46,0.055,1.9,0.28,0.9,-0.07,30,2.9
557,359.4260,-32.5846,206,2,1.6,3.8,0.38,0.95,0.01,14,10,3.9,2.8,5.8,8.1,2.8,1.8,15,16
558,359.4675,-32.5929,135,2,1.6,2.3,0.24,0.83,0.003,11,1.1,3.8,0.53,6.3,1.4,2.9,1.9,12,1.9
559,359.4403,-32.5798,331,3,1.6,5.9,0.6,1.5,0.04,18,1.1,7.8,1,6.1,0.97,3.2,2.2,16,1.7
560,359.4272,-32.5911,174,2,1.6,3.2,0.32,1,0.02,14,1.1,5.4,0.72,5.4,1,2.9,1.9,15,1.9
561,359.4291,-32.6043,231,3,1.6,4.3,0.43,0.73,0.03,16,9.3,2.4,1.4,5,5.7,2.5,1.6,17,14
562,359.4551,-32.5925,629,4,1.6,11,1.1,2.3,0.07,18,1.1,11,1.4,10,1.6,3.7,2.8,12,1.3
563,359.4499,-32.5798,188,2,1.6,3.3,0.33,0.28,0.1,15,14,0.4,0.53,4.8,9.4,1.7,1.6,16,24
564,359.4613,-32.5814,1636,7,1.6,29,2.9,2.9,0.05,29,3.7,9.5,1.6,11,3.1,3.8,2.8,15,3
565,359.4677,-32.6091,424,4,1.6,7.7,0.77,1.7,0.04,15,1.1,6.5,0.84,11,1.8,3.6,2.6,11,1.3
567,359.4321,-32.5861,218,3,1.6,4,0.4,1.2,0.03,12,4.3,4.8,1.8,8.7,6.3,3.3,2.3,11,6
568,359.4459,-32.5816,406,3,1.6,7.2,0.72,1.5,0.03,16,2.3,5.7,1,9,2.8,3.4,2.4,12,2.8
569,359.4226,-32.5785,224,3,1.6,4.3,0.43,0.21,0.01,26,1.1,0.3,0.043,2,0.26,0.78,-0.084,34,2.7
570,359.4417,-32.5945,113,2,1.6,2,0.2,0.72,0.004,7.9,3.6,2.4,1.1,10,9.5,3.1,2.1,8.1,5.6
571,359.4572,-32.6052,221,3,1.6,3.9,0.4,1.1,0.03,18,1.1,5.8,0.74,4,0.64,2.7,1.7,19,2
573,359.4297,-32.5896,1234,6,1.6,23,2.3,3.1,0.08,27,1.1,13,1.6,9.9,1.3,3.8,2.9,16,1.2
574,359.4595,-32.5909,398,3,1.6,6.8,0.68,2.1,0.05,23,1.1,17,2.1,3.9,0.53,3.1,2.2,23,1.9
575,359.4651,-32.6071,280,3,1.6,5.1,0.51,0.86,0.02,11,3.3,1.8,0.59,14,9.1,3.3,2.3,8,3.7
576,359.4692,-32.5817,394,3,1.6,7,0.71,1.5,0.03,25,1.1,8.6,1,3.6,0.48,2.8,1.8,24,2
578,359.4391,-32.5764,418,4,1.6,7.7,0.77,1.3,0.03,30,1.1,7.1,0.83,2.7,0.33,2.4,1.5,31,2.3
579,359.4516,-32.5761,260,3,1.6,4.7,0.47,1.5,0.09,9.7,4.8,5.1,2.6,16,16,3.8,3,7.3,5.4
580,359.4617,-32.5899,318,3,1.6,5.5,0.55,2.9,0.08,11,3,20,5.6,14,7.2,4.3,3.3,8.5,3.4
581,359.4290,-32.5970,182,2,1.6,3.4,0.34,1,0.02,12,2.4,4.2,0.96,7.3,3,3.1,2.1,12,3.6
582,359.4704,-32.5876,116,2,1.6,2.1,0.21,0.44,0.004,11,1.1,1.2,0.17,5.2,1.1,2.2,1.2,14,2.1
583,359.4228,-32.5927,167,2,1.6,3.2,0.32,1,0.01,14,8.6,5.5,3.5,5.4,6.8,2.9,1.9,15,14
584,359.4729,-32.5844,442,4,1.6,8,0.8,1.1,0.02,21,20,3.5,3.4,5.7,11,2.8,1.8,18,26
586,359.4477,-32.5764,178,2,1.6,3.2,0.33,0.28,0.02,15,4.2,0.43,0.14,4.3,2.4,1.6,0.84,18,7.3
588,359.4772,-32.5908,216,3,1.6,3.9,0.39,0.99,0.02,18,1.1,5.2,0.64,3.7,0.58,2.6,1.6,21,2.1
589,359.4213,-32.5944,119,2,1.6,2.3,0.23,0.32,0.04,13,1.1,0.65,0.18,4.5,0.89,1.8,1.3,16,2.1
590,359.4485,-32.5754,93,2,1.6,1.7,0.17,0.35,0.008,7.2,1.1,0.6,0.11,10,3.3,2.5,1.6,7.8,1.8
591,359.4523,-32.5822,492,4,1.6,8.7,0.87,2.1,0.07,14,9.4,8.7,5.8,14,18,3.9,3,9.6,9.5
592,359.4477,-32.5851,132,2,1.6,2.3,0.24,0.91,0.007,11,3.7,4.4,1.6,6.6,4.6,3,2,12,6.2
593,359.4718,-32.6038,351,3,1.6,6.4,0.64,1,0.007,18,12,3.3,2.3,6.5,8.8,2.8,1.8,15,16
594,359.4337,-32.5773,241,3,1.6,4.5,0.46,1.1,0.007,13,1.1,4,0.52,8.8,1.7,3.2,2.2,11,1.5
595,359.4627,-32.5937,263,3,1.6,4.6,0.46,1.1,0.01,16,11,5.2,3.4,5.7,7.5,2.9,1.9,16,15
596,359.4288,-32.5893,247,3,1.6,4.7,0.47,2.1,0.08,10,3.9,11,4.4,14,11,4.1,3.2,7.9,4.5
597,359.4578,-32.5805,459,4,1.6,8.2,0.82,2,0.06,15,1.8,8.4,1.4,12,3.1,3.8,2.8,11,2
599,359.4653,-32.5964,448,4,1.6,7.9,0.8,1.7,0.07,14,1.1,5.9,0.87,13,2.3,3.7,2.8,9.8,1.2
600,359.4617,-32.5774,253,3,1.6,4.6,0.46,1.7,0.05,26,1.1,19,2.3,2.1,0.27,2.6,1.7,33,2.6
601,359.4792,-32.6029,342,3,1.6,6.4,0.64,1.1,0.04,18,8.6,3.8,1.9,6.2,5.9,2.9,2,16,11
602,359.4608,-32.5774,310,3,1.6,5.6,0.56,0.51,0.05,21,9.8,1.1,0.59,4.2,4,2,1.3,21,15
603,359.4273,-32.5913,152,2,1.6,2.9,0.29,0.91,0.01,11,2.8,3.8,1,7.2,3.7,3,2,12,4.5
604,359.4632,-32.6066,394,3,1.6,7.2,0.72,1.6,0.05,18,1.1,7.7,1,7.3,1.2,3.3,2.4,15,1.5
605,359.4697,-32.6062,485,4,1.6,9,0.9,0.95,0.009,20,6,2.3,0.74,7.3,4.5,2.8,1.8,15,7
607,359.4675,-32.5873,612,4,1.6,11,1.1,1.9,0.04,21,1.1,7.6,0.93,8.2,1.2,3.4,2.5,15,1.4
608,359.4537,-32.5782,235,3,1.6,4.3,0.43,1,0.02,16,6,4.5,1.8,5.2,3.9,2.8,1.8,16,9.2
609,359.4220,-32.5981,106,2,1.5,2.1,0.21,0.48,0.06,7.1,3,0.93,0.47,13,11,2.9,2.3,6.9,4.4
610,359.4629,-32.5996,151,2,1.5,2.7,0.27,0.95,0.006,9,1.1,3.5,0.55,11,2.7,3.3,2.3,8.6,1.6
611,359.4497,-32.5973,158,2,1.5,2.8,0.29,0.68,0.03,13,1.1,2.4,0.4,5.3,1,2.5,1.7,15,2
612,359.4362,-32.6013,238,3,1.5,4.5,0.45,0.78,0.02,17,1.1,2.7,0.35,4.7,0.74,2.5,1.5,18,1.9
613,359.4503,-32.5781,98,2,1.5,1.8,0.18,0.76,0.007,11,1.1,4.1,0.59,4.7,1,2.7,1.7,14,2.2
614,359.4751,-32.5998,175,2,1.5,3.3,0.33,0.25,0.1,21,1.1,0.45,0.51,2.3,0.33,1.1,1.1,28,2.6
616,359.4692,-32.6060,107,2,1.5,2,0.2,0.3,0.1,10,3.8,0.53,0.4,6,4.5,2,1.8,12,6.9
617,359.4366,-32.5807,203,2,1.5,3.8,0.38,0.59,0.006,16,8.6,1.7,0.93,4.7,5.1,2.3,1.3,17,14
619,359.4578,-32.5975,660,5,1.5,12,1.2,1.6,0.01,33,1.1,8.3,0.89,3.5,0.42,2.7,1.7,28,2
622,359.4575,-32.5843,300,3,1.5,5.4,0.54,1.1,0.02,37,1.1,10,1.1,1.2,0.14,1.9,0.92,51,3.4
623,359.4529,-32.5896,153,2,1.5,2.7,0.27,1.1,0.03,11,1.1,5.3,0.82,7.1,1.6,3.1,2.2,12,1.8
624,359.4358,-32.5758,201,3,1.5,3.8,0.39,0.91,0.009,14,3.3,3.5,0.89,6.3,3,2.8,1.8,14,5
625,359.4208,-32.5942,135,2,1.5,2.7,0.27,0.95,0.02,12,1.1,4.8,0.67,5.6,1.1,2.9,1.9,14,2
626,359.4233,-32.5866,725,5,1.5,14,1.4,1.6,0.03,18,12,3.6,2.5,14,19,3.6,2.6,10,11
627,359.4426,-32.5992,325,3,1.5,6,0.6,1.2,0.02,23,1.1,6.6,0.77,3.5,0.47,2.6,1.6,24,2.1
628,359.4228,-32.5830,108,2,1.5,2.1,0.22,0.15,0.0001,13,5.6,0.17,0.074,3.9,3.4,1.1,0.12,17,11
629,359.4380,-32.6052,97,2,1.5,1.8,0.19,0.48,0.0003,15,1.1,2.2,0.27,2.7,0.48,1.9,0.9,22,2.6
630,359.4752,-32.5834,208,3,1.5,3.9,0.39,0.78,0.007,16,1.1,3,0.36,4.7,0.78,2.5,1.5,17,1.9
631,359.4700,-32.6019,264,3,1.5,4.9,0.49,0.72,0.02,17,1.1,2.1,0.26,5.3,0.85,2.5,1.5,17,1.8
632,359.4764,-32.5993,209,3,1.5,3.9,0.4,1.3,0.03,12,1.1,5.8,0.82,8.4,1.7,3.3,2.4,11,1.6
633,359.4413,-32.5809,258,3,1.5,4.8,0.49,1.1,0.02,15,8.1,4.3,2.4,7.1,7.8,3,2.1,13,11
634,359.4718,-32.5869,175,2,1.5,3.2,0.33,0.64,0.02,12,5,1.8,0.78,6.9,5.7,2.6,1.7,12,7.7
635,359.4222,-32.5970,114,2,1.5,2.3,0.23,0.2,0.1,7,4.4,0.14,0.18,15,19,2.2,2.2,6.4,6.1
636,359.4497,-32.5973,72,1,1.5,1.3,0.13,0.21,0.0001,8.8,1.1,0.35,0.056,5.4,1.4,1.7,0.71,12,2.3
637,359.4276,-32.5949,164,2,1.5,3.2,0.32,0.37,0.1,13,4.4,0.63,0.42,6,4.2,2.1,1.8,14,7
639,359.4447,-32.5953,716,5,1.5,13,1.3,2.6,0.1,20,1.1,12,1.7,10,1.5,3.8,2.9,13,1.2
642,359.4788,-32.5977,541,4,1.5,10,1,1.1,0.01,35,1.1,4.6,0.5,2.8,0.33,2.2,1.3,33,2.3
643,359.4442,-32.6016,146,2,1.5,2.7,0.28,1,0.008,8.8,1.6,3.9,0.8,11,4.2,3.4,2.4,8.3,2.3
644,359.4610,-32.5938,145,2,1.5,2.6,0.26,0.65,0.006,12,6.5,2.3,1.2,5.5,5.8,2.5,1.5,14,11
645,359.4307,-32.5929,121,2,1.5,2.3,0.24,0.3,0.001,13,8.4,0.6,0.39,4.3,5.6,1.7,0.76,16,16
646,359.4809,-32.5915,1403,7,1.5,27,2.7,2.3,0.07,20,9.7,4.6,2.3,21,20,4,3.1,9.2,6.6
648,359.4490,-32.5870,344,3,1.5,6.3,0.63,1.6,0.04,21,1.1,10,1.2,4.5,0.65,3,2.1,20,1.8
649,359.4220,-32.5874,214,3,1.5,4.3,0.43,0.42,0.01,14,1.1,0.67,0.093,6.9,1.3,2.2,1.3,13,1.7
650,359.4489,-32.5974,342,3,1.5,6.3,0.63,1.5,0.08,20,1.1,7.7,1.2,5.3,0.78,3,2.2,18,1.7
653,359.4710,-32.5752,227,3,1.5,4.4,0.44,1.3,0.02,20,1.1,9.6,1.1,3.4,0.49,2.7,1.8,23,2.2
654,359.4629,-32.5885,115,2,1.5,2.1,0.21,0.63,0.008,10,2.7,2.2,0.64,6.4,3.4,2.7,1.7,12,4.7
655,359.4623,-32.5884,742,5,1.5,14,1.4,3,0.08,18,12,14,9.1,13,18,4.1,3.1,11,11
656,359.4188,-32.5769,162,2,1.5,3.3,0.34,1.4,0.08,10,1.7,7.1,1.6,11,3.9,3.6,2.8,9,2.4
657,359.4282,-32.5950,297,3,1.5,5.9,0.59,1,0.02,17,7.1,3.5,1.5,6.1,5,2.8,1.9,16,9.7
659,359.4625,-32.5716,343,3,1.5,6.7,0.67,1.2,0.01,25,1.1,6.6,0.74,3.3,0.43,2.6,1.6,26,2.1
660,359.4745,-32.6071,382,3,1.5,7.5,0.75,1.1,0.02,28,1.1,5.2,0.6,3.1,0.39,2.4,1.4,28,2.1
661,359.4748,-32.5818,91,2,1.5,1.7,0.18,0.16,0.05,10,3.9,0.18,0.13,5.5,4.3,1.4,1.2,13,7.4
662,359.4251,-32.5936,116,2,1.5,2.3,0.23,0.42,0.0002,10,3.8,0.88,0.35,7.4,5.7,2.4,1.4,11,6.2
663,359.4277,-32.5820,190,2,1.4,3.8,0.38,0.91,0.03,7.5,2.8,1.9,0.73,22,16,3.6,2.7,5.5,3.1
664,359.4581,-32.5984,179,2,1.4,3.3,0.33,1.1,0.03,13,6.9,5.3,2.9,6.3,6.7,3,2.1,13,11
665,359.4633,-32.5836,237,3,1.4,4.4,0.45,2.1,0.1,15,1.1,17,2.7,6.2,1.1,3.5,2.7,15,1.7
666,359.4754,-32.5970,205,3,1.4,3.9,0.4,0.93,0.01,16,1.1,4.2,0.51,4.7,0.78,2.7,1.7,17,1.9
672,359.4196,-32.6053,142,2,1.4,3,0.3,0.48,0.04,14,4.9,1.2,0.5,5,3.6,2.2,1.5,15,8.2
673,359.4274,-32.5781,179,2,1.4,3.6,0.37,0.83,0.009,11,2.2,2.4,0.54,10,4.2,3.1,2.1,9.6,3
674,359.4786,-32.5921,259,3,1.4,5,0.51,1.3,0.03,22,1.1,8,0.96,3.3,0.47,2.6,1.7,24,2.1
675,359.4426,-32.5895,228,3,1.4,4.3,0.44,1.4,0.04,13,5,6.3,2.6,8.7,6.9,3.4,2.4,11,6.7
676,359.4580,-32.5979,183,2,1.4,3.4,0.34,1.2,0.03,11,4.9,5.4,2.4,8.8,7.8,3.3,2.4,10,7
677,359.4299,-32.5985,114,2,1.4,2.3,0.23,0.61,0.01,8.8,1.7,1.6,0.37,9.3,3.7,2.9,1.9,9.1,2.7
678,359.4447,-32.5735,106,2,1.4,2.1,0.21,1,0.02,9.5,3.7,5.8,2.3,7.3,5.7,3.2,2.2,11,6.3
679,359.4508,-32.6019,93,2,1.4,1.8,0.18,0.42,0.0005,7.6,5.1,0.86,0.59,9.8,13,2.6,1.6,8.2,8.3
680,359.4201,-32.5731,220,3,1.4,4.6,0.47,1.8,0.1,10,3.8,8,3.2,14,11,3.9,3.1,7.9,4.5
681,359.4481,-32.5814,162,2,1.4,3.1,0.31,1.2,0.01,15,1.1,8.5,1.1,4.7,0.83,3,2,17,2
682,359.4572,-32.5840,209,3,1.4,3.9,0.39,0.8,0.004,18,10,3.4,2,3.9,4.6,2.4,1.4,20,17
685,359.4689,-32.6039,100,2,1.4,2,0.2,0.81,0.01,11,1.1,4.5,0.63,4.7,1,2.7,1.7,15,2.2
687,359.4414,-32.5761,977,6,1.4,19,1.9,3.2,0.08,31,9.9,18,6.3,6.5,4.2,3.6,2.6,20,9.9
688,359.4621,-32.5854,394,3,1.4,7.4,0.74,2.5,0.1,24,1.1,23,3.2,4.1,0.55,3.3,2.4,23,1.9
690,359.4574,-32.5801,93,2,1.4,1.8,0.18,0.74,0.01,10,1.5,3.6,0.64,5.7,1.8,2.8,1.8,12,2.8
691,359.4756,-32.6085,986,6,1.4,20,2,2.3,0.05,33,1.1,10,1.2,5.9,0.71,3.3,2.3,22,1.5
693,359.4182,-32.5910,281,3,1.4,5.9,0.59,2.1,0.07,12,6.3,10,5.5,13,14,4,3,8.8,7
694,359.4573,-32.5855,309,3,1.4,5.8,0.58,1.4,0.04,34,1.1,13,1.5,1.6,0.19,2.2,1.3,44,3
695,359.4493,-32.6033,153,2,1.4,3,0.3,0.38,0.003,13,5.1,0.76,0.3,5.4,4.2,2,1.1,15,8.4
696,359.4717,-32.5781,205,3,1.4,4,0.41,0.56,0.006,21,1.1,1.8,0.21,3,0.44,1.9,0.93,24,2.3
697,359.4298,-32.6022,164,2,1.4,3.4,0.34,0.47,0.08,17,1.1,1.3,0.45,3.6,0.59,1.9,1.5,20,2.2
699,359.4730,-32.5825,148,2,1.4,2.9,0.29,0.75,0.002,14,7.6,3.1,1.7,5,5.6,2.6,1.6,15,13
701,359.4222,-32.5928,490,4,1.4,10,1,1.4,0.02,20,12,4.4,2.7,8.3,10,3.2,2.2,14,13
702,359.4239,-32.5959,192,3,1.4,4,0.4,0.82,0.04,15,7.7,2.8,1.5,6,6.3,2.7,1.8,15,12
703,359.4355,-32.5762,207,3,1.4,4.2,0.42,1.3,0.03,22,1.1,11,1.3,2.8,0.39,2.6,1.7,26,2.3
704,359.4420,-32.5810,178,2,1.4,3.5,0.36,1.2,0.07,11,1.1,4.7,0.87,9.8,2.2,3.4,2.5,9.8,1.6
705,359.4759,-32.5990,206,3,1.4,4.1,0.41,1.3,0.02,13,2.6,6.1,1.4,7.8,3.2,3.3,2.3,12,3.6
707,359.4707,-32.6040,337,3,1.4,6.7,0.68,2.1,0.07,28,1.1,21,2.7,2.8,0.35,2.9,2,30,2.3
708,359.4540,-32.5707,227,3,1.4,4.6,0.46,1.3,0.03,19,1.1,7.7,0.94,3.9,0.58,2.8,1.8,21,2
709,359.4305,-32.5935,130,2,1.4,2.6,0.27,0.69,0.008,13,1.1,2.7,0.36,4.8,0.91,2.5,1.5,16,2.1
710,359.4398,-32.5811,197,2,1.4,3.9,0.4,0.5,0.01,26,1.1,1.9,0.22,1.9,0.24,1.5,0.56,35,2.8
711,359.4553,-32.6064,93,2,1.4,1.8,0.19,0.67,0.006,8.6,1.7,2.4,0.53,8,3.2,2.9,1.9,9.7,2.9
712,359.4447,-32.5928,110,2,1.4,2.1,0.22,0.61,0.006,14,1.1,2.7,0.36,3.7,0.7,2.3,1.3,18,2.3
713,359.4464,-32.5926,91,2,1.4,1.8,0.18,0.34,0.08,9.2,1.1,0.7,0.36,6.7,1.7,2.2,1.9,11,2
716,359.4720,-32.5721,117,2,1.4,2.4,0.24,1.5,0.07,9.1,3,10,3.6,9.1,6.1,3.6,2.8,9.3,4.6
718,359.4208,-32.5967,762,5,1.4,16,1.6,1.7,0.03,43,1.1,9.2,0.99,2.8,0.31,2.5,1.6,37,2.3
720,359.4447,-32.5937,240,3,1.4,4.7,0.47,1.3,0.04,21,1.1,8.3,1.1,3.5,0.51,2.7,1.8,23,2.1
721,359.4779,-32.5871,307,3,1.4,6.2,0.62,1,0.02,27,1.1,5.4,0.6,2.6,0.33,2.3,1.3,30,2.3
722,359.4496,-32.5764,171,2,1.4,3.4,0.35,0.22,0.06,16,7.9,0.28,0.21,4.1,3.9,1.4,1.1,19,14
723,359.4439,-32.6038,248,3,1.4,5,0.5,0.77,0.02,28,1.1,3.8,0.47,2,0.26,1.9,0.97,34,2.6
724,359.4315,-32.5932,249,3,1.4,5.1,0.51,1.1,0.03,15,6.1,4.2,1.8,7.7,6.5,3.1,2.2,13,8.2
725,359.4678,-32.6022,205,3,1.4,4.1,0.41,1.3,0.05,14,7.3,6.1,3.4,7,7.6,3.2,2.3,13,11
726,359.4548,-32.5809,141,2,1.4,2.8,0.28,0.14,0.0007,17,1.1,0.14,0.016,3,0.49,0.8,-0.2,22,2.4
727,359.4633,-32.5894,97,2,1.4,1.9,0.19,0.49,0.002,14,1.1,2,0.26,3,0.56,2,0.99,20,2.5
728,359.4501,-32.6040,171,2,1.4,3.4,0.34,1.2,0.02,8.1,1.9,4.1,1.1,16,7.7,3.7,2.8,6.6,2.3
729,359.4558,-32.5851,80,2,1.4,1.5,0.16,0.44,0.0007,13,1.1,1.8,0.24,3,0.6,1.9,0.93,19,2.6
730,359.4281,-32.5857,146,2,1.4,3,0.31,1,0.006,11,4.1,4.3,1.7,8.7,7,3.2,2.2,10,6.1
731,359.4207,-32.5940,180,2,1.4,3.8,0.39,0.65,0.007,14,11,1.8,1.4,5.9,8.6,2.5,1.5,15,16
732,359.4538,-32.5749,77,2,1.3,1.6,0.16,0.53,0.0004,8.9,6.9,1.9,1.5,6.2,9.5,2.6,1.6,11,13
733,359.4567,-32.6054,101,2,1.3,2,0.2,1.1,0.02,9,2.2,6.2,1.7,7.8,3.9,3.3,2.3,10,3.7
734,359.4269,-32.5909,202,2,1.3,4.2,0.43,2,0.1,13,4.4,13,5.2,8.5,6.1,3.7,2.9,11,6
736,359.4322,-32.5779,364,3,1.3,7.6,0.76,1.2,0.05,14,9.2,2.9,1.9,12,15,3.3,2.4,10,9.9
737,359.4455,-32.5725,299,3,1.3,6.1,0.62,1.5,0.04,16,5.1,6.8,2.2,7.4,4.7,3.3,2.3,14,6.5
738,359.4548,-32.5958,281,3,1.3,5.4,0.54,1.3,0.03,13,11,4.5,3.7,9.5,15,3.3,2.4,11,13
739,359.4361,-32.5744,80,2,1.3,1.7,0.17,0.3,0.02,10,1.1,0.64,0.11,5.1,1.2,1.9,1.1,13,2.2
740,359.4196,-32.5879,88,2,1.3,1.9,0.19,0.2,3e-05,17,1.1,0.41,0.049,2.1,0.34,0.96,-0.03,26,2.9
742,359.4765,-32.5961,112,2,1.3,2.3,0.23,1.1,0.02,10,2.4,5.7,1.5,7.2,3.6,3.2,2.2,11,4.1
743,359.4321,-32.5782,427,4,1.3,8.9,0.9,3,0.2,21,1.1,24,3.7,6.7,0.97,3.7,2.9,16,1.5
745,359.4224,-32.5756,280,3,1.3,6.1,0.61,1.1,0.01,11,5.2,2.7,1.3,16,16,3.6,2.6,7.7,5.5
746,359.4756,-32.5987,59,1,1.3,1.2,0.12,0.31,0.0008,11,1.1,1,0.14,3,0.65,1.7,0.67,18,2.8
747,359.4499,-32.5873,268,3,1.3,5.2,0.53,0.84,0.002,24,10,3.7,1.6,2.9,2.5,2.2,1.2,27,17
748,359.4774,-32.6016,284,3,1.3,5.8,0.59,1.2,0.02,12,9.3,3.5,2.8,13,21,3.5,2.5,8.8,10
749,359.4275,-32.5821,161,2,1.3,3.4,0.34,1.1,0.03,13,1.1,5.3,0.74,6.4,1.2,3,2.1,13,1.8
750,359.4570,-32.5916,372,4,1.3,7.1,0.71,1.8,0.03,14,6.6,7.7,3.8,12,11,3.7,2.8,10,7.3
751,359.4337,-32.5773,74,2,1.3,1.6,0.16,0.29,0.1,8.9,1.1,0.55,0.51,6.3,1.6,2,2,11,2.1
752,359.4741,-32.6043,153,2,1.3,3.2,0.32,0.81,0.001,15,1.1,3.7,0.46,4.2,0.72,2.5,1.5,18,2.1
756,359.4568,-32.5693,281,3,1.3,5.9,0.59,0.87,0.05,11,1.1,1.6,0.31,16,3.5,3.3,2.5,7.8,1.2
757,359.4515,-32.5893,141,2,1.3,2.7,0.28,1.3,0.04,8.7,1.9,5.9,1.4,12,5.1,3.6,2.7,8.1,2.6
758,359.4799,-32.5892,729,5,1.3,15,1.5,1.7,0.03,25,25,5.3,5.3,7.8,15,3.2,2.2,17,25
761,359.4680,-32.5809,350,4,1.3,7.1,0.71,1.4,0.04,22,8.1,6.6,2.6,4.8,3.7,2.9,1.9,20,11
762,359.4371,-32.6014,238,3,1.3,4.9,0.5,0.99,0.02,18,1.1,4.2,0.51,4.7,0.74,2.7,1.7,18,1.9
763,359.4363,-32.6009,204,3,1.3,4.3,0.43,1.5,0.04,18,1.1,11,1.5,4,0.62,3,2,20,2
764,359.4487,-32.5792,194,3,1.3,3.9,0.4,0.44,0.03,13,1.1,0.71,0.13,7.9,1.6,2.3,1.5,12,1.6
765,359.4386,-32.5804,108,2,1.3,2.2,0.23,0.54,0.0003,14,1.1,2.2,0.27,3.4,0.62,2.1,1.1,19,2.4
766,359.4390,-32.5834,75,2,1.3,1.6,0.16,0.64,0.005,8,1.3,2.5,0.49,7.7,2.7,2.9,1.9,9.6,2.4
767,359.4592,-32.5919,95,2,1.3,1.9,0.19,0.36,0.0007,14,1.1,1.1,0.14,3.2,0.61,1.8,0.76,19,2.5
768,359.4603,-32.5993,143,2,1.3,2.8,0.29,0.52,0.04,13,1.1,1.5,0.31,5,0.95,2.3,1.6,15,2
769,359.4739,-32.5875,62,1,1.3,1.3,0.13,0.22,0.002,10,1.1,0.46,0.069,4,0.96,1.6,0.59,15,2.5
770,359.4594,-32.5896,245,3,1.3,4.8,0.48,1.2,0.03,13,1.1,4.8,0.68,9.3,1.8,3.3,2.4,11,1.5
771,359.4441,-32.5975,205,3,1.3,4.2,0.42,1.3,0.04,16,1.1,7.2,1,5.2,0.88,3,2.1,16,1.8
773,359.4633,-32.5874,220,3,1.3,4.4,0.44,1.1,0.04,16,14,5.7,4.8,5.1,8.5,2.9,2,17,21
774,359.4800,-32.5912,184,2,1.3,3.8,0.39,2,0.1,10,1.5,13,2.5,12,3.6,3.9,3.1,8.7,1.9
775,359.4551,-32.6024,125,2,1.3,2.5,0.26,0.75,0.006,12,3.2,3.1,0.88,5.6,3.1,2.7,1.7,14,5.5
776,359.4308,-32.6006,242,3,1.3,5.2,0.52,1.2,0.03,16,1.1,5.6,0.74,6.1,1,3,2.1,15,1.7
777,359.4551,-32.5871,93,2,1.3,1.8,0.19,0.92,0.02,11,2.1,5.7,1.3,5.1,2.1,2.9,1.9,13,4
778,359.4242,-32.5807,201,2,1.3,4.4,0.44,0.59,0.02,16,12,1.5,1.1,5.4,7.8,2.3,1.4,16,17
781,359.4784,-32.5927,105,2,1.3,2.2,0.22,0.83,0.005,11,4,3.9,1.5,6,4.5,2.8,1.9,13,7
782,359.4451,-32.6018,320,3,1.3,6.6,0.67,0.93,0.008,32,1.1,4.8,0.52,2.1,0.25,2,1,36,2.6
785,359.4764,-32.5894,73,2,1.3,1.5,0.16,0.54,0.0004,11,1.1,2.6,0.36,3.7,0.8,2.3,1.3,16,2.5
786,359.4467,-32.5812,133,2,1.3,2.7,0.28,0.88,0.02,10,6.4,3.4,2.1,8,9.8,3,2.1,11,9.9
788,359.4434,-32.6024,86,2,1.3,1.8,0.18,0.32,0.0002,11,1.1,0.7,0.099,4.9,1.1,1.9,0.93,14,2.2
789,359.4208,-32.5731,324,3,1.3,7.3,0.73,1,0.01,18,20,3.1,3.4,6.9,15,2.9,1.9,15,25
791,359.4583,-32.5875,239,3,1.3,4.7,0.48,2,0.06,12,3.4,11,3.4,11,6.4,3.8,2.9,9.7,4.3
793,359.4652,-32.6064,367,3,1.3,7.7,0.77,1.9,0.07,26,1.1,14,1.8,3.5,0.45,2.9,2,26,2
795,359.4726,-32.6032,91,2,1.3,1.9,0.2,0.14,0.04,15,1.1,0.17,0.094,2.8,0.5,0.82,0.56,21,2.6
796,359.4601,-32.5959,81,2,1.3,1.6,0.17,0.52,0.0005,8.6,6.7,1.6,1.3,6.9,11,2.6,1.6,10,12
797,359.4362,-32.5739,134,2,1.3,2.9,0.3,0.72,0.003,12,14,2.6,2.9,6.1,14,2.7,1.7,13,23
798,359.4501,-32.5719,122,2,1.3,2.6,0.26,0.9,0.05,6.1,3.4,2.2,1.3,22,25,3.7,2.9,4.9,4.1
799,359.4227,-32.5998,183,2,1.3,4.1,0.41,1.2,0.05,18,1.1,6.7,0.97,4.2,0.67,2.8,1.9,19,2
801,359.4670,-32.6076,172,2,1.3,3.7,0.37,0.93,0.03,15,11,4.2,3.1,4.9,7.1,2.7,1.8,17,18
802,359.4716,-32.6054,147,2,1.3,3.1,0.32,1.2,0.03,12,3,6.3,1.7,6.5,3.2,3.1,2.2,13,4.7
803,359.4633,-32.5729,121,2,1.3,2.6,0.26,0.54,0.05,9.4,2.6,1.2,0.41,9.3,5.2,2.7,2,9.4,3.9
804,359.4560,-32.5964,423,4,1.3,8.5,0.85,2.4,0.06,18,14,14,11,8.5,14,3.7,2.8,14,16
806,359.4332,-32.5875,176,2,1.3,3.8,0.38,0.93,0.01,16,8.8,4.2,2.4,4.8,5.3,2.7,1.7,17,14
807,359.4457,-32.5737,104,2,1.3,2.2,0.23,0.95,0.02,8.4,2.9,3.9,1.4,10,7,3.3,2.3,8.5,4.4
808,359.4229,-32.5833,63,2,1.3,1.4,0.14,0.22,5e-05,10,1.1,0.38,0.057,4.5,1.1,1.6,0.6,14,2.4
809,359.4358,-32.5841,150,2,1.3,3.2,0.32,1.5,0.08,10,2.2,8.6,2.2,9.6,4.3,3.6,2.8,9.7,3.2
810,359.4443,-32.5955,464,4,1.3,9.6,0.96,1.5,0.04,20,1.1,5.5,0.68,8,1.2,3.2,2.3,15,1.4
811,359.4413,-32.5752,173,2,1.2,3.7,0.38,0.94,0.01,16,13,4.4,3.6,4.7,7.6,2.7,1.7,17,21
812,359.4176,-32.5911,95,2,1.2,2.1,0.22,0.49,0.006,11,4.2,1.4,0.56,6.1,4.8,2.4,1.4,12,7.3
813,359.4675,-32.6033,212,3,1.2,4.5,0.45,1.6,0.08,15,9.9,9.9,6.7,6.4,8.5,3.3,2.4,14,14
814,359.4416,-32.5944,93,2,1.2,1.9,0.2,0.14,3e-05,11,11,0.13,0.13,5.2,10,1.3,0.27,13,20
815,359.4413,-32.5803,208,3,1.2,4.4,0.44,1.4,0.03,17,1.1,8.6,1.1,4.6,0.74,3,2,18,1.9
817,359.4661,-32.5827,82,2,1.2,1.7,0.17,0.36,0.0001,15,1.1,1.4,0.17,2.3,0.39,1.6,0.56,24,2.8
818,359.4782,-32.5958,130,2,1.2,2.8,0.28,0.37,0.04,12,4.1,0.67,0.27,6.1,4.2,2.1,1.5,13,6.7
819,359.4625,-32.5881,291,3,1.2,5.9,0.59,1,0.06,16,1.1,3.4,0.57,7,1.2,2.9,2.1,14,1.6
820,359.4691,-32.5921,209,3,1.2,4.3,0.44,0.47,0.03,14,1.1,0.83,0.16,7.1,1.3,2.3,1.6,13,1.7
821,359.4555,-32.5941,224,3,1.2,4.5,0.46,1.1,0.03,28,1.1,8.7,1.1,1.8,0.23,2.2,1.2,37,2.8
822,359.4577,-32.6064,73,2,1.2,1.6,0.16,0.75,0.01,12,1.1,5.3,0.72,3.2,0.64,2.4,1.5,18,2.6
824,359.4491,-32.5818,97,2,1.2,2,0.21,0.73,0.009,14,1.1,4.4,0.56,3.2,0.58,2.3,1.4,20,2.5
827,359.4499,-32.5844,127,2,1.2,2.6,0.27,0.49,0.003,21,1.1,2.3,0.26,1.9,0.28,1.6,0.62,31,2.8
828,359.4420,-32.5921,98,2,1.2,2.1,0.21,1.3,0.03,8.1,3.3,7.5,3.2,9.9,8.2,3.6,2.6,8.5,5.2
829,359.4568,-32.5919,144,2,1.2,2.9,0.29,1.9,0.08,12,1.1,16,2.6,6.9,1.5,3.6,2.7,12,1.8
830,359.4331,-32.5774,122,2,1.2,2.7,0.27,0.86,0.03,11,5.2,3.4,1.7,7.5,7.5,3,2.1,11,8.2
831,359.4714,-32.5884,110,2,1.2,2.3,0.23,1.1,0.009,8.4,1.1,5.5,0.9,11,2.9,3.5,2.5,8.3,1.7
832,359.4699,-32.5782,181,2,1.2,3.9,0.39,1.7,0.04,19,1.1,16,2,3.4,0.51,3,2,22,2.2
833,359.4790,-32.5961,112,2,1.2,2.4,0.25,0.48,0.02,17,9.2,1.9,1.1,2.7,3,1.8,0.95,23,19
835,359.4373,-32.5745,99,2,1.2,2.2,0.22,1.2,0.04,9.7,5.2,8,4.4,7.3,7.9,3.3,2.4,11,8.7
837,359.4671,-32.6039,147,2,1.2,3.1,0.32,1.3,0.03,12,3.1,7.9,2.2,6.7,3.5,3.2,2.3,13,4.9
838,359.4426,-32.6029,118,2,1.2,2.5,0.26,2.1,0.2,9.3,5.2,18,11,9.3,10,3.9,3.2,9.3,7.8
840,359.4413,-32.5856,153,2,1.2,3.3,0.33,0.44,0.02,31,1.1,2.1,0.27,1.1,0.14,1.1,0.2,49,3.6
841,359.4767,-32.5957,49,1,1.2,1.1,0.11,0.24,0.02,7.4,1.1,0.48,0.11,6.1,1.9,2,1.2,10,2.3
842,359.4638,-32.5728,126,2,1.2,2.7,0.28,2,0.2,9.5,1.1,17,4.1,9.5,2.4,3.9,3.2,9.3,1.6
843,359.4544,-32.5745,120,2,1.2,2.6,0.26,1.2,0.03,11,13,6.5,7.9,7.3,18,3.2,2.3,11,20
844,359.4757,-32.6012,189,3,1.2,4.1,0.41,0.83,0.01,21,1.1,4.1,0.48,3,0.43,2.3,1.3,25,2.3
845,359.4475,-32.5913,167,2,1.2,3.5,0.35,1.4,0.05,11,3.5,6.8,2.4,9.9,6.6,3.5,2.6,9.7,4.8
846,359.4551,-32.5903,251,3,1.2,5.1,0.51,2.7,0.1,10,1.6,17,3.5,15,4.8,4.3,3.4,7.8,1.8
852,359.4658,-32.5933,193,3,1.2,4,0.41,0.82,0.006,8.8,2.2,1.7,0.46,16,8.5,3.4,2.4,6.8,2.6
853,359.4716,-32.5925,280,3,1.2,6,0.6,2,0.08,17,1.1,13,1.9,6.4,1,3.4,2.5,15,1.6
854,359.4799,-32.6049,171,2,1.2,3.8,0.38,1.4,0.05,11,1.8,6.3,1.3,9.9,3.3,3.5,2.6,9.9,2.4
855,359.4511,-32.5811,177,2,1.2,3.8,0.38,1.2,0.02,15,4,6.8,2,5.5,3,3,2,15,6.3
856,359.4751,-32.5993,117,2,1.2,2.6,0.26,0.65,0.003,13,1.1,2.5,0.33,5,0.97,2.5,1.5,15,2
857,359.4659,-32.5733,429,4,1.2,9.4,0.95,2.6,0.2,21,7.5,17,6.9,6.8,4.9,3.6,2.8,16,8.8
859,359.4181,-32.6040,137,2,1.2,3.2,0.33,0.72,0.02,17,1.1,3.1,0.4,3.6,0.58,2.3,1.3,20,2.2
860,359.4587,-32.5975,198,3,1.2,4.1,0.42,0.91,0.005,18,2.7,4.3,0.76,4,1.2,2.5,1.5,20,4.6
862,359.4218,-32.5893,203,3,1.2,4.7,0.47,1.6,0.07,27,1.1,18,2.4,2,0.26,2.6,1.7,34,2.7
863,359.4491,-32.6015,105,2,1.2,2.2,0.23,0.8,0.03,11,1.1,3.6,0.56,6,1.3,2.8,1.9,13,2
865,359.4773,-32.5951,81,2,1.2,1.8,0.18,0.35,0.07,9.9,3.7,0.81,0.45,5.7,4.3,2.1,1.7,12,6.9
867,359.4557,-32.5933,64,2,1.2,1.3,0.14,0.43,0.0005,15,1.1,2.5,0.31,1.8,0.32,1.6,0.62,27,3.2
868,359.4629,-32.6017,135,2,1.2,2.9,0.29,0.81,0.02,16,6.5,4.3,1.8,3.4,2.7,2.4,1.4,20,12
869,359.4664,-32.5835,83,2,1.2,1.8,0.18,0.74,0.002,11,1.1,4.1,0.57,4.4,0.95,2.6,1.6,15,2.3
870,359.4524,-32.5698,198,3,1.2,4.4,0.45,1.6,0.07,17,1.1,11,1.6,4.8,0.77,3.1,2.2,18,1.9
871,359.4604,-32.5818,317,3,1.2,6.7,0.68,1.3,0.06,15,22,4.7,6.6,9.1,26,3.3,2.4,12,26
872,359.4409,-32.5762,206,3,1.2,4.6,0.46,1.3,0.03,22,1.1,9.3,1.2,2.9,0.4,2.6,1.6,26,2.3
873,359.4526,-32.6006,59,1,1.2,1.3,0.13,0.39,0.03,7.9,3.1,1.1,0.47,6.4,5,2.4,1.6,10,6
874,359.4352,-32.5787,178,2,1.2,4,0.4,0.51,0.02,14,3.5,1,0.29,6.7,3.4,2.4,1.4,13,5.1
875,359.4593,-32.6008,152,2,1.2,3.2,0.33,1.1,0.02,11,2.7,4.4,1.2,8.9,4.5,3.2,2.3,10,3.9
876,359.4170,-32.6064,335,3,1.2,8,0.8,1.8,0.08,21,1.1,9.7,1.4,5.7,0.81,3.2,2.3,18,1.6
877,359.4689,-32.5802,139,2,1.2,3,0.31,0.96,0.004,16,1.1,5.5,0.68,4,0.68,2.6,1.6,19,2.1
878,359.4792,-32.6042,208,3,1.2,4.7,0.47,1.8,0.04,19,1.1,15,1.9,3.9,0.59,3.1,2.1,21,2
879,359.4387,-32.5843,128,2,1.2,2.8,0.29,1.3,0.1,15,8.4,11,6.3,4,4.5,2.9,2.2,18,15
880,359.4453,-32.6069,257,3,1.2,5.7,0.58,1.1,0.03,20,18,5.1,4.7,4.6,8.5,2.7,1.8,19,27
881,359.4624,-32.6054,94,2,1.2,2.1,0.21,0.25,0.2,8.1,10,0.28,0.54,10,25,2.2,2.3,8.3,16
882,359.4225,-32.5967,204,3,1.2,4.8,0.48,2.1,0.1,11,1.1,12,2.3,12,2.5,3.9,3.1,9.3,1.4
883,359.4694,-32.5891,51,1,1.2,1.1,0.11,0.51,0.003,13,1.1,3.6,0.47,2,0.38,1.9,0.87,24,3.2
884,359.4620,-32.5920,154,2,1.2,3.2,0.33,1.2,0.03,10,13,5.3,6.8,9.7,25,3.4,2.4,9.7,18
885,359.4702,-32.5786,161,2,1.2,3.6,0.36,1.3,0.06,10,10,5.4,5.7,11,23,3.5,2.7,8.8,14
886,359.4414,-32.6000,70,2,1.2,1.5,0.16,0.26,0.06,14,1.1,0.7,0.31,2.5,0.47,1.3,1,22,2.8
888,359.4529,-32.5946,274,3,1.2,5.8,0.58,1.8,0.07,21,1.1,14,1.9,4.4,0.63,3.1,2.2,20,1.9
889,359.4766,-32.5956,73,2,1.2,1.6,0.17,0.21,0.06,8.3,1.1,0.26,0.15,7.4,2.2,1.8,1.6,9.9,2.1
891,359.4637,-32.5996,138,2,1.2,3,0.3,0.79,0.03,10,1.1,2.5,0.41,9,2.1,3,2.1,10,1.6
892,359.4781,-32.6022,77,2,1.2,1.8,0.18,0.98,0.03,8.3,1.8,5.3,1.3,8,3.6,3.2,2.3,9.5,3.2
894,359.4352,-32.5897,132,2,1.2,3,0.3,0.27,0.04,16,1.1,0.48,0.16,3.5,0.59,1.5,0.99,20,2.2
895,359.4555,-32.5947,469,4,1.2,9.9,1,2.3,0.07,12,4.4,7.5,2.9,22,16,4.2,3.3,7,3.8
896,359.4461,-32.6066,61,1,1.2,1.4,0.14,0.71,0.004,7.4,7,3.1,3,8,15,3,2,8.9,13
897,359.4498,-32.6013,113,2,1.2,2.5,0.25,0.43,0.0007,21,1.1,1.8,0.2,1.9,0.27,1.5,0.5,31,2.9
900,359.4458,-32.5739,212,3,1.2,4.8,0.48,1,0.03,19,11,4.9,2.9,4.4,5.2,2.7,1.7,19,17
901,359.4726,-32.6042,73,2,1.1,1.6,0.17,0.47,0.01,10,6.7,1.6,1.1,5.1,6.9,2.3,1.4,13,13
902,359.4456,-32.5941,83,2,1.1,1.8,0.18,0.39,0.006,12,1.1,1.2,0.16,4.2,0.87,2,1,16,2.3
903,359.4704,-32.6028,207,3,1.1,4.6,0.47,1,0.008,11,1.1,2.9,0.4,12,2.5,3.3,2.3,9.2,1.4
904,359.4367,-32.5870,104,2,1.1,2.3,0.24,0.15,0.01,11,12,0.13,0.14,6.1,13,1.4,0.66,13,21
905,359.4696,-32.5863,213,3,1.1,4.7,0.47,0.88,0.008,22,1.1,4.2,0.48,3.1,0.44,2.3,1.3,25,2.2
906,359.4368,-32.5742,226,3,1.1,5.2,0.53,1.1,0.03,24,1.1,6.6,0.79,2.8,0.38,2.4,1.5,27,2.3
908,359.4380,-32.5877,79,2,1.1,1.8,0.18,0.35,9e-05,33,1.1,2.7,0.29,0.51,0.061,0.54,-0.45,76,5.3
909,359.4383,-32.6019,238,3,1.1,5.4,0.55,2.2,0.07,13,8.7,13,8.8,10,13,3.8,2.9,11,11
910,359.4584,-32.6025,54,1,1.1,1.2,0.12,0.62,0.001,14,1.1,5.4,0.69,1.8,0.34,2,0.98,26,3.2
911,359.4407,-32.5855,114,2,1.1,2.5,0.26,0.2,0.01,15,6.1,0.27,0.12,3.7,3.1,1.3,0.42,19,12
912,359.4553,-32.5852,110,2,1.1,2.4,0.24,1.3,0.04,11,5.3,8.4,4.3,6.6,6.6,3.3,2.3,12,8.9
913,359.4681,-32.6077,211,3,1.1,4.8,0.49,0.82,0.01,24,1.1,4,0.45,2.6,0.34,2.1,1.1,29,2.4
914,359.4306,-32.5999,250,3,1.1,5.8,0.59,1.5,0.03,14,3.2,6.4,1.6,9.6,4.5,3.5,2.5,11,3.9
915,359.4696,-32.5867,109,2,1.1,2.4,0.25,0.21,0.08,23,1.1,0.49,0.35,1.5,0.21,0.73,0.59,37,3.2
916,359.4248,-32.5923,216,3,1.1,5.1,0.52,0.75,0.02,11,11,1.4,1.5,13,26,3.1,2.1,8.7,13
918,359.4291,-32.6014,284,3,1.1,6.7,0.67,1.2,0.04,12,19,3.1,5.1,16,51,3.6,2.7,8,20
921,359.4783,-32.6016,145,2,1.1,3.4,0.34,1.2,0.04,17,1.1,8,1.1,3.8,0.61,2.8,1.8,20,2.1
922,359.4432,-32.5964,82,2,1.1,1.8,0.19,0.82,0.02,7.4,4.8,3.2,2.1,11,14,3.2,2.3,7.8,7.6
923,359.4563,-32.5974,86,2,1.1,1.9,0.19,0.54,0.04,13,1.1,2.4,0.47,3.3,0.62,2.1,1.4,19,2.5
924,359.4258,-32.6033,74,2,1.1,1.8,0.18,0.52,0.01,9.5,2.5,1.7,0.47,6.3,3.4,2.5,1.6,11,4.6
925,359.4794,-32.6046,257,3,1.1,6,0.6,1.3,0.06,26,1.1,8.5,1.2,2.8,0.36,2.5,1.7,29,2.3
928,359.4576,-32.5824,116,2,1.1,2.6,0.26,0.73,0.008,15,1.1,3.6,0.45,3.7,0.65,2.4,1.4,19,2.3
929,359.4542,-32.5709,81,2,1.1,1.9,0.19,0.52,0.06,11,1.1,1.8,0.52,5,1.1,2.4,1.8,14,2.2
931,359.4328,-32.5987,80,2,1.1,1.9,0.19,0.73,0.006,11,1.1,3.7,0.53,4.8,1,2.6,1.6,14,2.2
932,359.4533,-32.5808,169,2,1.1,3.8,0.38,2.2,0.09,9.2,2.5,13,3.9,14,7.7,4.1,3.2,7.5,3
933,359.4379,-32.5822,84,2,1.1,1.9,0.2,0.47,0.05,15,1.1,2,0.5,2.6,0.46,1.8,1.2,22,2.6
935,359.4593,-32.5830,173,3,1.1,3.8,0.39,0.75,0.03,9.3,8.2,1.6,1.4,14,25,3.2,2.3,7.5,10
936,359.4252,-32.5768,81,2,1.1,2,0.2,0.33,0.002,8.7,1.1,0.56,0.089,8.3,2.2,2.3,1.3,9.6,1.8
937,359.4550,-32.5759,119,2,1.1,2.7,0.28,1.6,0.08,13,1.1,14,2.3,4.9,0.95,3.2,2.4,15,2
938,359.4387,-32.5783,88,2,1.1,2.1,0.21,0.68,0.03,6,3.6,1.6,0.95,18,22,3.4,2.5,5.4,4.8
939,359.4588,-32.5830,144,2,1.1,3.2,0.32,0.93,0.01,16,11,5.1,3.5,3.8,5.2,2.6,1.6,19,19
941,359.4756,-32.5957,204,3,1.1,4.7,0.47,0.64,0.03,24,1.1,2.4,0.35,2.6,0.35,1.9,1,28,2.4
942,359.4788,-32.5871,217,3,1.1,5,0.51,1.3,0.03,9,4.1,3.3,1.5,20,18,3.8,2.8,6.3,4.3
943,359.4398,-32.6018,116,2,1.1,2.7,0.28,1,0.04,8.6,7.1,3.9,3.3,12,20,3.4,2.5,8,10
944,359.4618,-32.5819,104,2,1.1,2.3,0.24,0.35,0.03,11,1.1,0.7,0.16,5.8,1.2,2.1,1.4,13,2
945,359.4804,-32.5977,208,3,1.1,4.9,0.49,0.63,0.02,21,1.4,2,0.28,3.5,0.59,2.1,1.2,23,2.6
947,359.4477,-32.5759,78,2,1.1,1.8,0.19,0.23,0.01,10,1.6,0.34,0.076,5.4,1.8,1.7,0.9,13,3.1
948,359.4210,-32.5970,212,3,1.1,5.2,0.53,1.5,0.07,16,5.6,8.3,3.1,6.5,4.6,3.2,2.4,15,7.7
949,359.4615,-32.6086,176,2,1.1,4.1,0.42,2,0.1,11,5.1,12,5.8,11,10,3.8,3,9.5,6.6
950,359.4455,-32.5940,164,2,1.1,3.7,0.38,0.77,0.02,12,1.1,2.2,0.31,8.4,1.7,2.9,1.9,11,1.6
958,359.4229,-32.5990,142,2,1.1,3.5,0.36,0.54,0.03,26,1.1,2.4,0.36,1.7,0.22,1.5,0.68,37,3
959,359.4630,-32.5839,109,2,1.1,2.5,0.25,1.2,0.01,11,1.1,7.8,1.1,6.5,1.4,3.2,2.2,12,1.9
961,359.4555,-32.5859,75,2,1.1,1.7,0.17,0.25,0.02,13,2.5,0.52,0.15,3.4,1.4,1.5,0.79,18,5.5
962,359.4721,-32.5933,191,3,1.1,4.5,0.45,1.3,0.02,18,15,8,6.5,4.3,7,2.9,1.9,19,23
964,359.4633,-32.5891,186,3,1,4.2,0.43,0.48,0.05,23,1.1,1.4,0.34,2.5,0.35,1.7,1,28,2.4
965,359.4505,-32.6024,111,2,1,2.6,0.26,0.67,0.02,13,8.2,2.7,1.7,4.8,6,2.5,1.6,15,15
967,359.4632,-32.5875,146,2,1,3.3,0.34,0.83,0.03,9.6,4.6,2.3,1.1,11,11,3.2,2.3,8.6,6.2
970,359.4205,-32.5875,157,2,1,4,0.4,0.96,0.008,14,1.1,3.8,0.49,6.3,1.1,2.9,1.9,14,1.7
971,359.4514,-32.5908,80,2,1,1.8,0.19,0.52,0.05,8.9,6.9,1.5,1.2,7.4,12,2.6,1.9,10,12
972,359.4375,-32.5837,147,2,1,3.6,0.36,1.1,0.03,12,3.7,5.1,1.7,7.7,4.8,3.2,2.3,12,5.5
973,359.4642,-32.5940,112,2,1,2.6,0.26,0.42,0.06,13,1.1,1.1,0.31,4.7,0.89,2.1,1.5,16,2.1
974,359.4485,-32.5982,125,2,1,2.9,0.3,0.85,0.006,17,6.9,4.8,2,3.4,2.8,2.4,1.4,21,13
976,359.4194,-32.5928,58,1,1,1.5,0.15,0.72,0.03,8.6,4.6,3.4,1.9,6.4,6.9,2.8,1.9,11,8.8
977,359.4730,-32.6015,101,2,1,2.4,0.25,0.95,0.02,13,9.9,5.8,4.3,4.3,6.3,2.7,1.8,17,18
979,359.4568,-32.5927,95,2,1,2.2,0.22,2.2,0.2,13,1.1,33,7.4,4,0.76,3.4,2.7,17,2.3
980,359.4648,-32.5874,99,2,1,2.3,0.24,0.82,0.01,12,5,3.9,1.7,5.4,4.7,2.8,1.8,14,8.8
982,359.4754,-32.6010,55,1,1,1.3,0.14,0.2,0.0006,6.4,2.3,0.22,0.08,11,7.6,2.1,1.1,7.2,3.9
983,359.4240,-32.5884,175,3,1,4.5,0.45,0.49,0.02,19,21,1.2,1.3,4.1,9.1,2,1.1,20,33
984,359.4771,-32.5861,299,3,1,7.3,0.74,0.49,0.07,34,1.1,1.3,0.4,2.1,0.25,1.4,0.93,38,2.6
985,359.4218,-32.5967,84,2,1,2.2,0.22,1.1,0.03,7.3,1.1,4.8,0.91,13,4,3.6,2.7,7.1,1.6
986,359.4243,-32.5888,110,2,0.99,2.8,0.29,0.63,0.001,15,8.4,2.5,1.4,3.9,4.3,2.3,1.3,18,15
989,359.4734,-32.5972,55,1,0.99,1.3,0.14,0.76,0.006,7,3.9,3.5,2,8.8,9.8,3.1,2.2,8.3,6.9
991,359.4725,-32.5889,88,2,0.98,2.2,0.22,0.28,0.2,16,1.1,0.67,1.1,2.7,0.46,1.4,1.6,23,2.6
992,359.4719,-32.5857,116,2,0.98,2.8,0.29,0.51,0.02,16,3.8,1.7,0.46,3.5,1.7,2,1.1,20,7.2
993,359.4296,-32.5772,112,2,0.98,2.9,0.3,0.54,0.009,13,1.1,1.5,0.2,5.8,1.2,2.4,1.4,14,1.9
994,359.4709,-32.5783,80,2,0.97,2,0.21,0.49,0.04,16,1.1,2.2,0.45,2.4,0.4,1.8,1.1,24,2.7
996,359.4207,-32.5964,90,2,0.97,2.4,0.24,0.96,0.02,10,6.4,4.5,2.9,7.6,9.7,3.1,2.1,11,10
997,359.4636,-32.6072,85,2,0.96,2.1,0.22,1.2,0.007,8.9,1.1,6.7,1.1,8.5,2.2,3.4,2.4,9.6,1.8
1000,359.4809,-32.6065,108,2,0.96,2.8,0.29,1.3,0.05,12,1.1,7.9,1.3,6.1,1.2,3.2,2.3,13,1.9
1001,359.4665,-32.6066,122,2,0.96,3.1,0.31,1.6,0.09,25,1.1,24,3.7,1.5,0.2,2.5,1.6,38,3.1
1002,359.4450,-32.5965,147,2,0.96,3.6,0.37,0.84,0.02,10,1.1,2.3,0.35,11,2.6,3.2,2.2,8.9,1.5
1003,359.4172,-32.5919,70,2,0.95,1.9,0.19,0.33,0.0003,8,1.1,0.53,0.089,9.5,2.8,2.4,1.4,8.5,1.8
1006,359.4556,-32.5974,109,2,0.93,2.7,0.27,1.5,0.1,10,5.4,9.6,5.5,8.6,9.3,3.5,2.8,10,8.2
1007,359.4363,-32.5738,106,2,0.93,2.8,0.29,1.8,0.2,9.9,1.1,14,3.6,9.1,2.2,3.8,3.1,9.7,1.7
1008,359.4710,-32.5713,60,2,0.92,1.6,0.16,0.48,0.008,11,4.5,1.9,0.78,4,3.2,2.2,1.2,16,9.4
1009,359.4620,-32.6091,126,2,0.91,3.3,0.33,0.3,0.004,27,1.1,0.83,0.093,1.5,0.19,0.95,-0.032,40,3.2
1010,359.4574,-32.5968,60,2,0.91,1.5,0.15,1.7,0.2,6.5,5.1,14,11,11,18,3.9,3.3,7.1,8.4
1011,359.4638,-32.5990,58,2,0.91,1.5,0.15,0.9,0.009,11,1.1,6.8,0.99,4.1,0.93,2.8,1.8,15,2.4
1012,359.4419,-32.5752,54,1,0.91,1.4,0.15,0.73,0.007,9.7,6.4,4.2,2.8,4.8,6.4,2.7,1.7,13,13
1013,359.4408,-32.5799,49,1,0.9,1.3,0.13,0.58,0.001,9.2,1.1,2.7,0.43,4.9,1.3,2.5,1.5,13,2.3
1014,359.4597,-32.5995,59,1,0.9,1.5,0.16,0.8,0.009,9.4,4.3,4.6,2.1,5.4,5,2.8,1.8,12,8.5
1017,359.4383,-32.5768,69,2,0.89,1.9,0.19,1.1,0.02,9.3,4.4,7,3.4,6.9,6.6,3.2,2.3,11,7.7
1019,359.4668,-32.6073,52,1,0.89,1.4,0.14,0.94,0.01,9.1,1.1,6.7,1.1,5.4,1.4,3,2,12,2.2
1020,359.4645,-32.5873,96,2,0.89,2.5,0.25,0.7,0.005,12,2.7,2.8,0.67,5.4,2.5,2.6,1.6,14,4.7
1021,359.4502,-32.6034,171,3,0.88,4.5,0.45,1.2,0.04,18,1.1,6.7,0.94,4.3,0.68,2.8,1.9,19,2
1022,359.4236,-32.5974,42,1,0.88,1.2,0.12,0.32,0.0007,5.9,1.1,0.61,0.13,11,4.2,2.6,1.6,6.9,1.9
1023,359.4407,-32.5981,68,2,0.88,1.8,0.19,0.98,0.01,11,8,6.5,4.9,5.1,7.7,2.9,1.9,13,15
1026,359.4548,-32.6009,79,2,0.88,2.1,0.21,0.18,0.3,11,1.1,0.2,0.65,5.3,1.2,1.4,2,14,2.1
1027,359.4739,-32.5804,52,1,0.88,1.4,0.14,0.77,0.006,9,2.7,4.4,1.4,5.5,3.4,2.8,1.8,12,5.4
1028,359.4703,-32.5874,44,1,0.87,1.2,0.12,0.67,0.02,6.4,5.3,2.9,2.4,9,15,3.1,2.1,7.9,9.8
1029,359.4409,-32.5751,117,2,0.87,3.2,0.32,1.5,0.1,9.9,6.5,8.5,5.8,10,14,3.7,3,9.1,8.9
1030,359.4762,-32.6022,52,1,0.87,1.4,0.15,0.69,0.03,8.8,3.8,3.4,1.6,5.8,5.2,2.8,1.9,11,7.6
1034,359.4782,-32.5719,84,2,0.85,2.4,0.24,2.4,0.04,7.4,1.1,21,3.9,14,4.2,4.3,3.3,6.8,1.5
1035,359.4646,-32.5869,64,2,0.85,1.7,0.17,1.1,0.01,9.2,1.1,8.1,1.3,6.3,1.6,3.2,2.2,11,2.1
1036,359.4674,-32.6071,123,2,0.85,3.4,0.34,1.4,0.03,13,7.7,8.1,5,6.7,8.2,3.3,2.3,13,12
1037,359.4774,-32.5953,165,3,0.84,4.5,0.46,1.8,0.06,17,1.1,15,2,4.7,0.76,3.2,2.3,18,1.9
1039,359.4254,-32.6019,46,1,0.84,1.3,0.14,0.41,0.001,7.5,2.1,1.1,0.33,7.6,4.4,2.5,1.5,9.3,3.9
1042,359.4411,-32.5826,76,2,0.83,2.1,0.22,0.45,0.0002,11,7.4,1.2,0.83,5.7,7.7,2.3,1.3,13,13
1043,359.4447,-32.6009,104,2,0.83,2.9,0.29,1.1,0.04,10,1.2,4.8,0.83,8.4,2.2,3.2,2.3,10,1.9
1047,359.4450,-32.5819,61,2,0.82,1.7,0.17,1.6,0.08,6.8,6.2,12,11,12,21,3.9,3.1,7.1,9.8
1048,359.4396,-32.5821,57,1,0.82,1.6,0.17,0.42,0.05,6.9,5.4,0.87,0.71,11,17,2.7,2.1,7.5,8.7
1049,359.4495,-32.5705,85,2,0.82,2.4,0.25,1.2,0.03,13,10,9,6.9,4.3,6.5,2.9,2,16,19
1050,359.4597,-32.5951,66,2,0.82,1.8,0.18,0.82,0.03,14,1.1,6.2,0.89,2.8,0.51,2.4,1.5,21,2.6
1051,359.4275,-32.5805,61,2,0.81,1.8,0.18,0.99,0.01,11,5.2,7.2,3.3,4.4,4,2.8,1.9,15,10
1052,359.4386,-32.5815,117,2,0.81,3.3,0.34,1.5,0.03,13,8.9,10,6.7,5.9,7.8,3.2,2.3,14,14
1054,359.4693,-32.5785,126,2,0.81,3.5,0.36,0.37,0.03,21,19,0.96,0.87,2.6,4.6,1.5,0.77,27,35
1056,359.4756,-32.6061,46,1,0.81,1.3,0.14,0.19,0.0002,15,1.1,0.47,0.059,1.9,0.34,0.93,-0.053,26,3.1
1057,359.4596,-32.5873,43,1,0.81,1.2,0.12,0.78,0.02,8,1.9,4.9,1.3,5.7,2.8,2.9,2,11,4
1059,359.4336,-32.5695,42,1,0.8,1.2,0.13,1.1,0.06,6.2,7.4,7.4,9,10,25,3.6,2.8,7.2,13
1061,359.4492,-32.5876,115,2,0.8,3.2,0.32,1.5,0.05,13,3.9,11,3.7,5.8,3.5,3.3,2.4,14,6.4
1064,359.4699,-32.5867,73,2,0.79,2,0.21,0.27,0.1,16,1.1,0.63,0.61,2.7,0.46,1.4,1.3,22,2.6
1065,359.4545,-32.5741,97,2,0.79,2.8,0.28,0.96,0.006,19,1.1,7.3,0.86,2.4,0.37,2.3,1.3,26,2.6
1067,359.4254,-32.6066,86,2,0.79,2.6,0.27,1.2,0.009,11,1.1,6.7,0.95,6.6,1.4,3.2,2.2,12,1.9
1068,359.4614,-32.5714,74,2,0.78,2.2,0.22,0.78,0.02,21,1.1,6.7,0.81,1.6,0.24,1.9,0.99,33,3.1
1069,359.4468,-32.5750,78,2,0.78,2.3,0.23,1.2,0.04,28,1.1,21,2.8,0.94,0.12,2,1.1,51,3.9
1070,359.4735,-32.5793,43,1,0.78,1.3,0.13,0.22,0.3,7.2,1.1,0.32,0.78,7.7,2.4,2,2.4,9,2.1
1072,359.4315,-32.5784,69,2,0.78,2.1,0.21,1.7,0.05,6.7,2.3,11,4,14,9.9,4.1,3.1,6.4,3.3
1073,359.4314,-32.5936,45,1,0.78,1.3,0.14,0.57,0.007,9.1,1.1,2.5,0.4,5.2,1.3,2.5,1.6,12,2.3
1074,359.4596,-32.5948,53,1,0.77,1.5,0.15,0.65,0.002,11,6.5,3.6,2.2,4,4.9,2.5,1.5,15,14
1075,359.4580,-32.5700,44,1,0.77,1.3,0.14,1.2,0.04,9.1,1.1,12,2.1,5,1.3,3.2,2.3,13,2.3
1076,359.4809,-32.6025,76,2,0.77,2.3,0.23,0.39,0.01,17,1.1,1.4,0.18,2.4,0.38,1.6,0.65,25,2.7
1077,359.4391,-32.5786,74,2,0.77,2.2,0.22,0.97,0.02,7.8,5.7,3.9,2.9,11,17,3.4,2.5,7.7,8.5
1079,359.4757,-32.6041,47,1,0.77,1.4,0.14,0.66,0.009,8.4,2.6,3,0.99,6.3,3.9,2.8,1.8,11,5
1080,359.4299,-32.5711,77,2,0.77,2.4,0.24,0.51,0.02,13,6.1,1.7,0.81,4.3,4.1,2.2,1.3,16,11
1081,359.4735,-32.5790,62,2,0.77,1.8,0.19,0.95,0.02,7.2,8.4,4.1,4.8,11,26,3.4,2.5,7.5,13
1082,359.4169,-32.5965,89,2,0.76,2.8,0.29,0.51,0.001,17,9.1,1.9,1,3,3.2,1.9,0.93,22,18
1084,359.4368,-32.6044,40,1,0.76,1.2,0.13,0.68,0.005,6.7,2.9,3,1.3,8.6,7.4,3,2.1,8.3,5.3
1085,359.4607,-32.5837,107,2,0.76,3,0.31,1.5,0.03,21,1.1,18,2.2,2.2,0.33,2.7,1.7,28,2.6
1086,359.4765,-32.6073,51,1,0.76,1.5,0.16,1,0.01,6.9,1.1,5.3,1,10,3.4,3.4,2.5,7.7,1.8
1090,359.4631,-32.6051,48,1,0.75,1.4,0.15,0.86,0.02,12,1.1,7.2,1.1,3.3,0.71,2.6,1.7,17,2.6
1091,359.4772,-32.6090,75,2,0.75,2.3,0.24,1.4,0.03,16,1.1,17,2.1,2.9,0.5,2.9,1.9,22,2.5
1092,359.4226,-32.6031,49,1,0.74,1.5,0.16,0.63,0.001,16,1.1,4.9,0.6,1.8,0.31,1.9,0.93,28,3.1
1096,359.4257,-32.5714,136,2,0.73,4.4,0.44,0.94,0.008,19,13,4.4,3,3.9,5.1,2.5,1.5,21,21
1097,359.4775,-32.5931,109,2,0.73,3.3,0.34,1.1,0.02,22,1.1,9.3,1.1,2.1,0.3,2.3,1.4,30,2.7
1099,359.4809,-32.5758,44,1,0.73,1.4,0.14,0.29,0.005,16,1.1,1.1,0.14,1.7,0.29,1.2,0.26,29,3.2
1101,359.4710,-32.5851,51,1,0.73,1.5,0.16,0.79,0.006,16,1.1,7.4,0.93,2,0.34,2.2,1.2,27,3
1106,359.4698,-32.5912,73,2,0.72,2.2,0.22,1,0.02,14,1.1,7.8,1,3.3,0.6,2.6,1.7,20,2.4
1107,359.4390,-32.5968,42,1,0.72,1.3,0.14,0.76,0.02,11,1.1,5.8,0.87,3.3,0.73,2.5,1.6,17,2.6
1108,359.4282,-32.5848,70,2,0.71,2.2,0.23,0.52,0.01,18,1.1,2.6,0.33,2.1,0.34,1.8,0.83,27,2.8
1110,359.4389,-32.5965,84,2,0.71,2.6,0.26,3.2,0.3,14,1.1,65,14,4.2,0.78,3.8,3.1,17,2.1
1113,359.4809,-32.5976,60,2,0.7,1.9,0.2,1.3,0.1,6.7,1.1,6.6,1.6,14,4.6,3.8,3,6.6,1.6
1115,359.4802,-32.6076,59,2,0.7,1.9,0.2,2.4,0.1,7.6,1.1,27,5.6,10,3.1,4.2,3.3,8,1.7
1117,359.4723,-32.5797,71,2,0.69,2.2,0.23,0.56,0.04,11,10,1.8,1.7,6,11,2.5,1.7,13,18
1118,359.4515,-32.6010,52,1,0.68,1.6,0.17,0.93,0.03,11,7.3,6.6,4.6,4.6,6.3,2.8,1.9,14,15
1119,359.4701,-32.5852,43,1,0.68,1.3,0.14,0.8,0.06,4.5,1.1,2.5,0.76,21,10,3.7,3,4.3,1.6
1120,359.4586,-32.5740,39,1,0.67,1.3,0.13,0.58,0.001,12,1.1,3.8,0.52,2.7,0.55,2.1,1.2,20,2.8
1124,359.4430,-32.5752,43,1,0.66,1.4,0.15,1.4,0.08,8.6,1.1,14,2.8,6,1.6,3.4,2.6,11,2.2
1125,359.4401,-32.5735,51,1,0.66,1.7,0.18,2.2,0.1,5.1,4.1,17,14,21,33,4.6,3.8,4.6,5.6
1131,359.4407,-32.5737,38,1,0.62,1.3,0.14,1.1,0.02,11,1.1,11,1.6,3.3,0.71,2.8,1.8,17,2.7
\end{filecontents*}
